Transformers Can Do Bayesian Inference

Currently, it is hard to reap the benefits of deep learning for Bayesian methods, which allow the explicit specification of prior knowledge and accurately capture model uncertainty. We present Prior-Data Fitted Networks (PFNs). PFNs leverage in-context learning in large-scale machine learning techniques to approximate a large set of posteriors. The only requirement for PFNs to work is the ability to sample from a prior distribution over supervised learning tasks (or functions). Our method restates the objective of posterior approximation as a supervised classification problem with a set-valued input: it repeatedly draws a task (or function) from the prior, draws a set of data points and their labels from it, masks one of the labels and learns to make probabilistic predictions for it based on the set-valued input of the rest of the data points. Presented with a set of samples from a new supervised learning task as input, PFNs make probabilistic predictions for arbitrary other data points in a single forward propagation, having learned to approximate Bayesian inference. We demonstrate that PFNs can near-perfectly mimic Gaussian processes and also enable efficient Bayesian inference for intractable problems, with over 200-fold speedups in multiple setups compared to current methods. We obtain strong results in very diverse areas such as Gaussian process regression, Bayesian neural networks, classification for small tabular data sets, and few-shot image classification, demonstrating the generality of PFNs. Code and trained PFNs are released at https://github.com/automl/TransformersCanDoBayesianInference.

==> ablation_riemann.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dataset Size},
xmin=-8.5, xmax=200.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log-Likelihood},
ymin=-1.6, ymax=5,
ytick style={color=black},
height=.4\textwidth,
width=.7\textwidth,
]
\path [fill=color0, fill opacity=0.1]
(axis cs:1,44.6985638971572)
--(axis cs:1,12.2816263799424)
--(axis cs:11,7.49041550300113)
--(axis cs:21,0.182076923001606)
--(axis cs:31,2.07572374880865)
--(axis cs:41,-6.32221257288298)
--(axis cs:51,1.89761279879315)
--(axis cs:61,1.15548817206679)
--(axis cs:71,0.00836860709860376)
--(axis cs:81,0.694454064454148)
--(axis cs:91,0.525893495827115)
--(axis cs:101,-0.823471832878438)
--(axis cs:111,-6.18210003900266)
--(axis cs:121,-1.72154396405576)
--(axis cs:131,0.412787645640149)
--(axis cs:141,0.0610359890022446)
--(axis cs:151,-0.192633856502971)
--(axis cs:161,-0.191392781477042)
--(axis cs:171,-0.155701293196258)
--(axis cs:181,-0.0719032445506264)
--(axis cs:191,-0.187852754603636)
--(axis cs:191,0.818538918505919)
--(axis cs:191,0.818538918505919)
--(axis cs:181,0.692179278428953)
--(axis cs:171,0.656124307360229)
--(axis cs:161,0.917497398595877)
--(axis cs:151,0.590210844246349)
--(axis cs:141,1.39362144641493)
--(axis cs:131,1.50711801689647)
--(axis cs:121,9.50609033933042)
--(axis cs:111,22.8371445946667)
--(axis cs:101,7.14933853209719)
--(axis cs:91,2.04645533725699)
--(axis cs:81,1.91721642962544)
--(axis cs:71,5.07341993278787)
--(axis cs:61,4.87824758003892)
--(axis cs:51,4.51377655209796)
--(axis cs:41,39.0368083675607)
--(axis cs:31,9.23333253323481)
--(axis cs:21,48.1006150325648)
--(axis cs:11,22.9178868041278)
--(axis cs:1,44.6985638971572)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:1,1.43582652553544)
--(axis cs:1,1.31970359340682)
--(axis cs:11,0.84415761408121)
--(axis cs:21,0.482164694707946)
--(axis cs:31,0.254431246138276)
--(axis cs:41,0.0669480416847419)
--(axis cs:51,-0.0907979931957162)
--(axis cs:61,-0.251689058609849)
--(axis cs:71,-0.351863560128454)
--(axis cs:81,-0.474340895922134)
--(axis cs:91,-0.610353006784202)
--(axis cs:101,-0.706140798083434)
--(axis cs:111,-0.795300029176958)
--(axis cs:121,-0.882441181098347)
--(axis cs:131,-0.929339680375218)
--(axis cs:141,-1.03369877685619)
--(axis cs:151,-1.01877744553965)
--(axis cs:161,-1.10048350988321)
--(axis cs:171,-1.16114655382316)
--(axis cs:181,-1.12751058796905)
--(axis cs:191,-1.21170001692356)
--(axis cs:191,-1.11416310601651)
--(axis cs:191,-1.11416310601651)
--(axis cs:181,-1.02004524012543)
--(axis cs:171,-1.06622609250862)
--(axis cs:161,-0.996421483174039)
--(axis cs:151,-0.912500187173667)
--(axis cs:141,-0.933537145957229)
--(axis cs:131,-0.824919548331141)
--(axis cs:121,-0.777622324074382)
--(axis cs:111,-0.692376114469282)
--(axis cs:101,-0.599217731007447)
--(axis cs:91,-0.498916254575967)
--(axis cs:81,-0.363829215257218)
--(axis cs:71,-0.244383040022608)
--(axis cs:61,-0.131061303547972)
--(axis cs:51,0.0177680131322778)
--(axis cs:41,0.180757999055271)
--(axis cs:31,0.3559759274953)
--(axis cs:21,0.589960740167543)
--(axis cs:11,0.955743632943326)
--(axis cs:1,1.43582652553544)
--cycle;

\addplot [semithick, color0]
table {%
1 28.4900951385498
11 15.2041511535645
21 24.1413459777832
31 5.65452814102173
41 16.3572978973389
51 3.20569467544556
61 3.01686787605286
71 2.54089426994324
81 1.30583524703979
91 1.28617441654205
101 3.16293334960938
111 8.32752227783203
121 3.89227318763733
131 0.959952831268311
141 0.727328717708588
151 0.198788493871689
161 0.363052308559418
171 0.250211507081985
181 0.310138016939163
191 0.315343081951141
};
\addlegendentry{Normal Distribution}
\addplot [semithick, color1]
table {%
1 1.37776505947113
11 0.899950623512268
21 0.536062717437744
31 0.305203586816788
41 0.123853020370007
51 -0.0365149900317192
61 -0.191375181078911
71 -0.298123300075531
81 -0.419085055589676
91 -0.554634630680084
101 -0.652679264545441
111 -0.74383807182312
121 -0.830031752586365
131 -0.87712961435318
141 -0.983617961406708
151 -0.965638816356659
161 -1.04845249652863
171 -1.11368632316589
181 -1.07377791404724
191 -1.16293156147003
};
\addlegendentry{Riemann Distribution}

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
(axis cs:1,1.42143539155969)
--(axis cs:1,1.31697126661292)
--(axis cs:11,0.798985137418475)
--(axis cs:21,0.487283752558255)
--(axis cs:31,0.189091307691002)
--(axis cs:41,0.0810241985796534)
--(axis cs:51,-0.116909311758604)
--(axis cs:61,-0.270458512406716)
--(axis cs:71,-0.416831171391445)
--(axis cs:81,-0.466799130544771)
--(axis cs:91,-0.546259072836886)
--(axis cs:101,-0.660627420105177)
--(axis cs:111,-0.718855668658776)
--(axis cs:121,-0.786583647666859)
--(axis cs:131,-0.846716104089563)
--(axis cs:141,-0.935805380288497)
--(axis cs:151,-0.947121472465848)
--(axis cs:161,-1.07660102785065)
--(axis cs:171,-1.06775732623217)
--(axis cs:181,-1.08529982597516)
--(axis cs:191,-1.14087934874005)
--(axis cs:191,-1.03748015977435)
--(axis cs:191,-1.03748015977435)
--(axis cs:181,-0.975703859022401)
--(axis cs:171,-0.964129251374026)
--(axis cs:161,-0.981477261181336)
--(axis cs:151,-0.84098353852048)
--(axis cs:141,-0.828792870100602)
--(axis cs:131,-0.734654130399878)
--(axis cs:121,-0.682208433212353)
--(axis cs:111,-0.602135847454506)
--(axis cs:101,-0.548244898162645)
--(axis cs:91,-0.428669306221952)
--(axis cs:81,-0.352961728467833)
--(axis cs:71,-0.315691554667515)
--(axis cs:61,-0.165867305893531)
--(axis cs:51,-0.00291715408650425)
--(axis cs:41,0.197213382673398)
--(axis cs:31,0.307216512390709)
--(axis cs:21,0.602783157231784)
--(axis cs:11,0.90507017187718)
--(axis cs:1,1.42143539155969)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
1 1.3692033290863
11 0.852027654647827
21 0.54503345489502
31 0.248153910040855
41 0.139118790626526
51 -0.059913232922554
61 -0.218162909150124
71 -0.36626136302948
81 -0.409880429506302
91 -0.487464189529419
101 -0.604436159133911
111 -0.660495758056641
121 -0.734396040439606
131 -0.79068511724472
141 -0.88229912519455
151 -0.894052505493164
161 -1.02903914451599
171 -1.0159432888031
181 -1.03050184249878
191 -1.0891797542572
};
\addlegendentry{Riemann Distribution + Positional Embeddings}
\end{axis}

\end{tikzpicture}


==> algorithmvisualization.tex <==
\iffalse
\documentclass{minimal}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\dataset}{\mathbf{D}}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{pfmbox} = [thick,minimum size=0.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]

\node[] (top) {Sample Datasets $D \sim p(\dataset{})$};
\node[sample,below=1.8em of top.west, anchor=west] (1) {$D_1=$ \seq{(1)}};
%\node[sample,below=1em of 1] (2) {\seq{2}};
%\node[sample,below=1em of 2] (3) {\seq{3}};
\node[below=-5pt of 1] (dots) {$\vdots$};
\node[sample,below=1pt of dots] (2) {$D_K =$ \seq{(K)}};
\begin{pgfonlayer}{background}
\node[bigbox] [fit = (top) (2) (dots)] (metadataset) {
};
\end{pgfonlayer}

\node[loss,right=of metadataset, align=center] (l) {Minimize\\$\log q_\theta(y_{\evalidx{}}^{(i)}|x^{(i)}_{\evalidx{}}, \setofpairs{(i)}{n})$};

\draw [-{Triangle[length=3mm, width=2mm]}] (metadataset) -- (l);






\node[below=10em of top.west, anchor=west] (evaltop) {Real-world training dataset and test point $x_{n+1}$};
\node[sample,below=2em of evaltop.west, anchor=west] (evaldata) {$\{(x_1, y_1),\dots,(x_n, y_n)\}, x_{\evalidx}$};

\node[pfmbox,align=center] (pfm) at (l|-evaldata) {$q_{\theta^*}(y_{\evalidx{}}^{}|x^{}_{\evalidx{}}, \setofpairs{}{n})$ \\ $\approx$ \\ $p(y_{\evalidx{}}^{}|x^{}_{\evalidx{}}, \setofpairs{}{n})$};

\draw [-{Triangle[length=3mm, width=2mm]}] (evaldata) -- (pfm);
\draw [-{Triangle[length=3mm, width=2mm]}] (l) -- (pfm) node[midway,right] {$\theta^*$};


\end{tikzpicture}
%\end{document}

==> algorithmvisualization_formal.tex <==
\iffalse
\documentclass{minimal}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\fi
%\begin{document}
\newcommand{\lastidx}[1]{n_{#1}+1}
\newcommand{\evalidx}{n+1}
\newcommand{\dataset}{\mathbf{D}}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{(#1)}{\lastidx{#1}}$}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{pfmbox} = [thick,minimum size=0.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]

\node[] (top) {Sample Datasets $D \sim p(\dataset{})$};
\node[sample,below=1.8em of top.west, anchor=west] (1) {\seq{1}};
%\node[sample,below=1em of 1] (2) {\seq{2}};
%\node[sample,below=1em of 2] (3) {\seq{3}};
\node[below=-5pt of 1] (dots) {$\vdots$};
\node[sample,below=1pt of dots] (2) {\seq{K}};
\begin{pgfonlayer}{background}
\node[bigbox] [fit = (top) (2) (dots)] (metadataset) {
};
\end{pgfonlayer}

\node[loss,right=of metadataset, align=center] (l) {Training the PFN: Minimize\\$\sum_{i=1}^K \log q_\theta(y^{(i)}_{n_i+1}|x^{(i)}_{n_i+1}, \setofpairs{(i)}{n_i})$};

\draw [-{Triangle[length=3mm, width=2mm]}] (metadataset) -- (l);






\node[below=10em of top.west, anchor=west] (evaltop) {Real-world training dataset and test point $x_{n+1}$};
%\node[sample,below=1.8em of evaltop.west, anchor=west] (evaldata) {\seq{}};
\node[sample,below=1.8em of evaltop.west, anchor=west] (evaldata) {$\{(x_1, y_1),\dots,(x_n, y_n)\}, x_{\evalidx}$};

\node[pfmbox,align=center] (pfm) at (l|-evaldata) {Bayesian inference via a forward prop of the PFN,\\with the data and test point as input:\\$q_{\theta^*}(y_{\evalidx{}}^{}|x^{}_{\evalidx{}}, \setofpairs{}{n})$ \\ $\approx$ \\ $p(y_{\evalidx{}}^{}|x^{}_{\evalidx{}}, \setofpairs{}{n})$};

\draw [-{Triangle[length=3mm, width=2mm]}] (evaldata) -- (pfm);
\draw [-{Triangle[length=3mm, width=2mm]}] (l) -- (pfm) node[midway,right] {PFN with parameters $\theta^*$};


\end{tikzpicture}
%\end{document}

==> algovis.tex <==
%\documentclass{minimal}
\iffalse
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\dataset}{\mathcal{D}}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{every node} = [font=\footnotesize,]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{pfmbox} = [thick,minimum size=0.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]

\node[] (top) {Sample prior datasets $D^{(i)} \sim p(\dataset{})$};
\node[sample,below=1.8em of top.west, anchor=west] (1) {$D^{(1)} = D^{(1)}_{train} \cup \{(x^{(1)}_{test},y^{(1)}_{test})\}$};
%\node[sample,below=1em of 1] (2) {\seq{2}};
%\node[sample,below=1em of 2] (3) {\seq{3}};
\node[below=-5pt of 1] (dots) {$\vdots$};
\node[sample,below=1pt of dots] (2) {$D^{(K)} = D^{(K)}_{train} \cup \{(x^{(K)}_{test},y^{(K)}_{test})\}$};
\begin{pgfonlayer}{background}
\node[bigbox] [fit = (top) (2) (dots)] (metadataset) {
};
\end{pgfonlayer}

\node[loss,right=of metadataset.north east,anchor=north west, align=center, text width=4.5cm] (l) {Train the PFN by minimizing \\ $-\sum_{i=1}^K \log q_\theta(y_{test}^{(i)}|x^{(i)}_{test}, D^{(i)}_{train})$};

\draw [-{Triangle[length=3mm, width=2mm]}] (metadataset.east|-l) -- (l);






\node[below=7.7em of top.west, anchor=west] (evaltop) {Actual training dataset and test input};
\node[sample,below=1.5em of evaltop.west, anchor=west] (evaldata) {$(D_{train}, x_{test})$};

\node[pfmbox,align=center,text width=4.5cm, below=2.5em of l] (pfm) {Bayesian inference via the trained PFN, with the actual training data and a test point as input:\\$q_{\theta^*}(y_{test}^{}|x^{}_{test}, D_{train}) \approx p(y_{test}^{}|x^{}_{test}, D_{train})$};

\draw [-{Triangle[length=3mm, width=2mm]}] (evaldata) -- (pfm.west|-evaldata);
\draw [-{Triangle[length=3mm, width=2mm]}] (l) -- (pfm) node[midway,right] {PFN with parameters $\theta^*$};


\end{tikzpicture}
%\end{document}

==> anp_4.tex <==
% This file was created by tikzplotlib v0.9.9.
%\documentclass{minimal}
\iffalse
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usepackage{pgfplots}
\fi
%\begin{document}
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
width=.6\textwidth,
height=.5\textwidth,
ylabel=y,
xlabel=x,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4, ymax=2.75804862976074,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.48836225271225)
--(axis cs:0,0.415137112140656)
--(axis cs:0.0101010100916028,0.234063774347305)
--(axis cs:0.0202020201832056,0.00553166028112173)
--(axis cs:0.030303031206131,-0.219634175300598)
--(axis cs:0.0404040403664112,-0.441207051277161)
--(axis cs:0.0505050495266914,-0.660769522190094)
--(axis cs:0.060606062412262,-0.866878986358643)
--(axis cs:0.0707070678472519,-1.05090737342834)
--(axis cs:0.0808080807328224,-1.24810099601746)
--(axis cs:0.0909090936183929,-1.44007933139801)
--(axis cs:0.101010099053383,-1.60583162307739)
--(axis cs:0.111111111938953,-1.73368620872498)
--(axis cs:0.121212124824524,-1.83448457717896)
--(axis cs:0.131313130259514,-1.9359358549118)
--(axis cs:0.141414135694504,-2.02791571617126)
--(axis cs:0.151515156030655,-2.08280920982361)
--(axis cs:0.161616161465645,-2.10896468162537)
--(axis cs:0.171717166900635,-2.11702990531921)
--(axis cs:0.181818187236786,-2.10278820991516)
--(axis cs:0.191919192671776,-2.0577974319458)
--(axis cs:0.202020198106766,-1.97708141803741)
--(axis cs:0.212121218442917,-1.86951541900635)
--(axis cs:0.222222223877907,-1.7485511302948)
--(axis cs:0.232323229312897,-1.60003483295441)
--(axis cs:0.242424249649048,-1.4387458562851)
--(axis cs:0.252525269985199,-1.28506243228912)
--(axis cs:0.262626260519028,-1.40837919712067)
--(axis cs:0.272727280855179,-1.56119740009308)
--(axis cs:0.28282830119133,-1.68955564498901)
--(axis cs:0.292929291725159,-1.78406238555908)
--(axis cs:0.30303031206131,-1.86246454715729)
--(axis cs:0.313131332397461,-1.91156911849976)
--(axis cs:0.32323232293129,-1.91824328899384)
--(axis cs:0.333333343267441,-1.87828612327576)
--(axis cs:0.34343433380127,-1.81035017967224)
--(axis cs:0.353535354137421,-1.72607338428497)
--(axis cs:0.363636374473572,-1.60809350013733)
--(axis cs:0.373737365007401,-1.45037758350372)
--(axis cs:0.383838385343552,-1.24851429462433)
--(axis cs:0.39393937587738,-0.998290956020355)
--(axis cs:0.404040396213531,-0.750182688236237)
--(axis cs:0.414141416549683,-0.525704860687256)
--(axis cs:0.424242407083511,-0.357743710279465)
--(axis cs:0.434343427419662,-0.135300785303116)
--(axis cs:0.444444447755814,0.126165747642517)
--(axis cs:0.454545438289642,0.403996556997299)
--(axis cs:0.464646458625793,0.657515227794647)
--(axis cs:0.474747478961945,0.89471846818924)
--(axis cs:0.484848499298096,1.12940919399261)
--(axis cs:0.494949519634247,1.33079588413239)
--(axis cs:0.505050539970398,1.50211012363434)
--(axis cs:0.515151500701904,1.35694479942322)
--(axis cs:0.525252521038055,1.16336917877197)
--(axis cs:0.535353541374207,0.950490415096283)
--(axis cs:0.545454561710358,0.723466515541077)
--(axis cs:0.555555582046509,0.504927337169647)
--(axis cs:0.565656542778015,0.281702965497971)
--(axis cs:0.575757563114166,0.0685240551829338)
--(axis cs:0.585858583450317,-0.13225944340229)
--(axis cs:0.595959544181824,-0.312537550926208)
--(axis cs:0.606060564517975,-0.467220991849899)
--(axis cs:0.616161584854126,-0.595295667648315)
--(axis cs:0.626262605190277,-0.699680984020233)
--(axis cs:0.636363625526428,-0.767002463340759)
--(axis cs:0.646464645862579,-0.776046991348267)
--(axis cs:0.65656566619873,-0.774105429649353)
--(axis cs:0.666666686534882,-0.733565211296082)
--(axis cs:0.676767706871033,-0.691394984722137)
--(axis cs:0.686868667602539,-0.637468218803406)
--(axis cs:0.69696968793869,-0.539371430873871)
--(axis cs:0.707070708274841,-0.411705821752548)
--(axis cs:0.717171728610992,-0.268257588148117)
--(axis cs:0.727272748947144,-0.116832487285137)
--(axis cs:0.737373769283295,0.031189676374197)
--(axis cs:0.747474789619446,0.188553214073181)
--(axis cs:0.757575750350952,0.312197506427765)
--(axis cs:0.767676770687103,0.13393634557724)
--(axis cs:0.777777791023254,-0.0825264304876328)
--(axis cs:0.787878811359406,-0.301064342260361)
--(axis cs:0.797979831695557,-0.516804218292236)
--(axis cs:0.808080792427063,-0.720233798027039)
--(axis cs:0.818181812763214,-0.904540479183197)
--(axis cs:0.828282833099365,-1.06612980365753)
--(axis cs:0.838383793830872,-1.22843110561371)
--(axis cs:0.848484814167023,-1.38574481010437)
--(axis cs:0.858585834503174,-1.50933611392975)
--(axis cs:0.868686854839325,-1.60499787330627)
--(axis cs:0.878787875175476,-1.68155801296234)
--(axis cs:0.888888895511627,-1.72222781181335)
--(axis cs:0.898989915847778,-1.72970712184906)
--(axis cs:0.909090936183929,-1.73046946525574)
--(axis cs:0.919191956520081,-1.71048104763031)
--(axis cs:0.929292917251587,-1.6622371673584)
--(axis cs:0.939393937587738,-1.58365535736084)
--(axis cs:0.949494957923889,-1.47647070884705)
--(axis cs:0.95959597826004,-1.35282254219055)
--(axis cs:0.969696998596191,-1.21870219707489)
--(axis cs:0.979797959327698,-1.07435023784637)
--(axis cs:0.989898979663849,-0.900119543075562)
--(axis cs:1,-0.746024668216705)
--(axis cs:1,-0.673951804637909)
--(axis cs:1,-0.673951804637909)
--(axis cs:0.989898979663849,-0.507326245307922)
--(axis cs:0.979797959327698,-0.306597948074341)
--(axis cs:0.969696998596191,-0.114666670560837)
--(axis cs:0.95959597826004,0.0890414640307426)
--(axis cs:0.949494957923889,0.290912091732025)
--(axis cs:0.939393937587738,0.482827752828598)
--(axis cs:0.929292917251587,0.65446412563324)
--(axis cs:0.919191956520081,0.804228365421295)
--(axis cs:0.909090936183929,0.933906435966492)
--(axis cs:0.898989915847778,1.05554437637329)
--(axis cs:0.888888895511627,1.16974520683289)
--(axis cs:0.878787875175476,1.24376940727234)
--(axis cs:0.868686854839325,1.28814744949341)
--(axis cs:0.858585834503174,1.31901741027832)
--(axis cs:0.848484814167023,1.32284557819366)
--(axis cs:0.838383793830872,1.29121851921082)
--(axis cs:0.828282833099365,1.24036478996277)
--(axis cs:0.818181812763214,1.16481220722198)
--(axis cs:0.808080792427063,1.06135177612305)
--(axis cs:0.797979831695557,0.940897345542908)
--(axis cs:0.787878811359406,0.803660213947296)
--(axis cs:0.777777791023254,0.660230994224548)
--(axis cs:0.767676770687103,0.507468283176422)
--(axis cs:0.757575750350952,0.382923036813736)
--(axis cs:0.747474789619446,0.568678319454193)
--(axis cs:0.737373769283295,0.784480810165405)
--(axis cs:0.727272748947144,1.00219941139221)
--(axis cs:0.717171728610992,1.1989334821701)
--(axis cs:0.707070708274841,1.39756238460541)
--(axis cs:0.69696968793869,1.57316732406616)
--(axis cs:0.686868667602539,1.73068594932556)
--(axis cs:0.676767706871033,1.90267431735992)
--(axis cs:0.666666686534882,2.0696439743042)
--(axis cs:0.65656566619873,2.21041941642761)
--(axis cs:0.646464645862579,2.31671452522278)
--(axis cs:0.636363625526428,2.39649868011475)
--(axis cs:0.626262605190277,2.45100498199463)
--(axis cs:0.616161584854126,2.48830580711365)
--(axis cs:0.606060564517975,2.50864386558533)
--(axis cs:0.595959544181824,2.50856685638428)
--(axis cs:0.585858583450317,2.48201560974121)
--(axis cs:0.575757563114166,2.43362832069397)
--(axis cs:0.565656542778015,2.37192559242249)
--(axis cs:0.555555582046509,2.29341602325439)
--(axis cs:0.545454561710358,2.18715262413025)
--(axis cs:0.535353541374207,2.06191420555115)
--(axis cs:0.525252521038055,1.91972386837006)
--(axis cs:0.515151500701904,1.74595034122467)
--(axis cs:0.505050539970398,1.59932494163513)
--(axis cs:0.494949519634247,1.72287714481354)
--(axis cs:0.484848499298096,1.86946165561676)
--(axis cs:0.474747478961945,1.98051631450653)
--(axis cs:0.464646458625793,2.07214260101318)
--(axis cs:0.454545438289642,2.14373254776001)
--(axis cs:0.444444447755814,2.18675327301025)
--(axis cs:0.434343427419662,2.20286750793457)
--(axis cs:0.424242407083511,2.18358945846558)
--(axis cs:0.414141416549683,2.12909626960754)
--(axis cs:0.404040396213531,2.04254627227783)
--(axis cs:0.39393937587738,1.90732991695404)
--(axis cs:0.383838385343552,1.74706768989563)
--(axis cs:0.373737365007401,1.58211135864258)
--(axis cs:0.363636374473572,1.39323019981384)
--(axis cs:0.353535354137421,1.17267620563507)
--(axis cs:0.34343433380127,0.920457720756531)
--(axis cs:0.333333343267441,0.668398439884186)
--(axis cs:0.32323232293129,0.420982718467712)
--(axis cs:0.313131332397461,0.177429169416428)
--(axis cs:0.30303031206131,-0.0690865516662598)
--(axis cs:0.292929291725159,-0.318397551774979)
--(axis cs:0.28282830119133,-0.552216172218323)
--(axis cs:0.272727280855179,-0.79360032081604)
--(axis cs:0.262626260519028,-1.02164494991302)
--(axis cs:0.252525269985199,-1.19548094272614)
--(axis cs:0.242424249649048,-1.0438551902771)
--(axis cs:0.232323229312897,-0.839464962482452)
--(axis cs:0.222222223877907,-0.621898174285889)
--(axis cs:0.212121218442917,-0.406501770019531)
--(axis cs:0.202020198106766,-0.190933123230934)
--(axis cs:0.191919192671776,0.0385102108120918)
--(axis cs:0.181818187236786,0.268366992473602)
--(axis cs:0.171717166900635,0.486332714557648)
--(axis cs:0.161616161465645,0.66456401348114)
--(axis cs:0.151515156030655,0.790132761001587)
--(axis cs:0.141414135694504,0.922284424304962)
--(axis cs:0.131313130259514,1.05679023265839)
--(axis cs:0.121212124824524,1.18532228469849)
--(axis cs:0.111111111938953,1.2858852148056)
--(axis cs:0.101010099053383,1.33695435523987)
--(axis cs:0.0909090936183929,1.34189283847809)
--(axis cs:0.0808080807328224,1.3314266204834)
--(axis cs:0.0707070678472519,1.31959629058838)
--(axis cs:0.060606062412262,1.27801203727722)
--(axis cs:0.0505050495266914,1.18698132038116)
--(axis cs:0.0404040403664112,1.06947243213654)
--(axis cs:0.030303031206131,0.937995493412018)
--(axis cs:0.0202020201832056,0.784277558326721)
--(axis cs:0.0101010100916028,0.623385548591614)
--(axis cs:0,0.48836225271225)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,0.42320853471756)
--(axis cs:0,0.478630483150482)
--(axis cs:0.0101010100916028,0.63086324930191)
--(axis cs:0.0202020201832056,0.79552835226059)
--(axis cs:0.030303031206131,0.94506299495697)
--(axis cs:0.0404040403664112,1.07579600811005)
--(axis cs:0.0505050495266914,1.18488883972168)
--(axis cs:0.060606062412262,1.26998770236969)
--(axis cs:0.0707070678472519,1.32928156852722)
--(axis cs:0.0808080807328224,1.36147749423981)
--(axis cs:0.0909090936183929,1.36582171916962)
--(axis cs:0.101010099053383,1.34206390380859)
--(axis cs:0.111111111938953,1.29045009613037)
--(axis cs:0.121212124824524,1.21168637275696)
--(axis cs:0.131313130259514,1.10691666603088)
--(axis cs:0.141414135694504,0.977699398994446)
--(axis cs:0.151515156030655,0.825999021530151)
--(axis cs:0.161616161465645,0.654172658920288)
--(axis cs:0.171717166900635,0.464965999126434)
--(axis cs:0.181818187236786,0.261504948139191)
--(axis cs:0.191919192671776,0.0472662448883057)
--(axis cs:0.202020198106766,-0.173944175243378)
--(axis cs:0.212121218442917,-0.398045301437378)
--(axis cs:0.222222223877907,-0.620745956897736)
--(axis cs:0.232323229312897,-0.837598621845245)
--(axis cs:0.242424249649048,-1.0437605381012)
--(axis cs:0.252525269985199,-1.21087288856506)
--(axis cs:0.262626260519028,-1.02080011367798)
--(axis cs:0.272727280855179,-0.790893852710724)
--(axis cs:0.28282830119133,-0.548761963844299)
--(axis cs:0.292929291725159,-0.298509538173676)
--(axis cs:0.30303031206131,-0.0439335107803345)
--(axis cs:0.313131332397461,0.211251735687256)
--(axis cs:0.32323232293129,0.463441848754883)
--(axis cs:0.333333343267441,0.709164977073669)
--(axis cs:0.34343433380127,0.945122003555298)
--(axis cs:0.353535354137421,1.16818904876709)
--(axis cs:0.363636374473572,1.37542080879211)
--(axis cs:0.373737365007401,1.56404685974121)
--(axis cs:0.383838385343552,1.73147392272949)
--(axis cs:0.39393937587738,1.87529420852661)
--(axis cs:0.404040396213531,1.99331879615784)
--(axis cs:0.414141416549683,2.08361768722534)
--(axis cs:0.424242407083511,2.14458775520325)
--(axis cs:0.434343427419662,2.17502784729004)
--(axis cs:0.444444447755814,2.1742205619812)
--(axis cs:0.454545438289642,2.142014503479)
--(axis cs:0.464646458625793,2.07889604568481)
--(axis cs:0.474747478961945,1.98604822158813)
--(axis cs:0.484848499298096,1.86541771888733)
--(axis cs:0.494949519634247,1.72002959251404)
--(axis cs:0.505050539970398,1.57721316814423)
--(axis cs:0.515151500701904,1.75488746166229)
--(axis cs:0.525252521038055,1.93632102012634)
--(axis cs:0.535353541374207,2.09533667564392)
--(axis cs:0.545454561710358,2.23000621795654)
--(axis cs:0.555555582046509,2.33938312530518)
--(axis cs:0.565656542778015,2.42315769195557)
--(axis cs:0.575757563114166,2.48155117034912)
--(axis cs:0.585858583450317,2.51521921157837)
--(axis cs:0.595959544181824,2.52513790130615)
--(axis cs:0.606060564517975,2.51249122619629)
--(axis cs:0.616161584854126,2.47855472564697)
--(axis cs:0.626262605190277,2.42459559440613)
--(axis cs:0.636363625526428,2.35179829597473)
--(axis cs:0.646464645862579,2.26121759414673)
--(axis cs:0.65656566619873,2.15377068519592)
--(axis cs:0.666666686534882,2.0302562713623)
--(axis cs:0.676767706871033,1.8914076089859)
--(axis cs:0.686868667602539,1.73795938491821)
--(axis cs:0.69696968793869,1.5707323551178)
--(axis cs:0.707070708274841,1.3907128572464)
--(axis cs:0.717171728610992,1.19912457466125)
--(axis cs:0.727272748947144,0.997484028339386)
--(axis cs:0.737373769283295,0.787675678730011)
--(axis cs:0.747474789619446,0.572265446186066)
--(axis cs:0.757575750350952,0.377738237380981)
--(axis cs:0.767676770687103,0.519419372081757)
--(axis cs:0.777777791023254,0.679764151573181)
--(axis cs:0.787878811359406,0.830590486526489)
--(axis cs:0.797979831695557,0.967712759971619)
--(axis cs:0.808080792427063,1.08774089813232)
--(axis cs:0.818181812763214,1.18783736228943)
--(axis cs:0.828282833099365,1.26569366455078)
--(axis cs:0.838383793830872,1.31954658031464)
--(axis cs:0.848484814167023,1.3481719493866)
--(axis cs:0.858585834503174,1.35086405277252)
--(axis cs:0.868686854839325,1.32741022109985)
--(axis cs:0.878787875175476,1.27805984020233)
--(axis cs:0.888888895511627,1.20350527763367)
--(axis cs:0.898989915847778,1.10485076904297)
--(axis cs:0.909090936183929,0.983589291572571)
--(axis cs:0.919191956520081,0.841610193252563)
--(axis cs:0.929292917251587,0.681154727935791)
--(axis cs:0.939393937587738,0.504822611808777)
--(axis cs:0.949494957923889,0.315531313419342)
--(axis cs:0.95959597826004,0.116456389427185)
--(axis cs:0.969696998596191,-0.0889670848846436)
--(axis cs:0.979797959327698,-0.297123461961746)
--(axis cs:0.989898979663849,-0.503996789455414)
--(axis cs:1,-0.681941628456116)
--(axis cs:1,-0.737388372421265)
--(axis cs:1,-0.737388372421265)
--(axis cs:0.989898979663849,-0.898661077022552)
--(axis cs:0.979797959327698,-1.07233858108521)
--(axis cs:0.969696998596191,-1.23119270801544)
--(axis cs:0.95959597826004,-1.37203598022461)
--(axis cs:0.949494957923889,-1.49246001243591)
--(axis cs:0.939393937587738,-1.59056580066681)
--(axis cs:0.929292917251587,-1.66496157646179)
--(axis cs:0.919191956520081,-1.71470522880554)
--(axis cs:0.909090936183929,-1.73928844928741)
--(axis cs:0.898989915847778,-1.73859596252441)
--(axis cs:0.888888895511627,-1.71284866333008)
--(axis cs:0.878787875175476,-1.6625679731369)
--(axis cs:0.868686854839325,-1.58853077888489)
--(axis cs:0.858585834503174,-1.4917494058609)
--(axis cs:0.848484814167023,-1.37345361709595)
--(axis cs:0.838383793830872,-1.23509514331818)
--(axis cs:0.828282833099365,-1.0783417224884)
--(axis cs:0.818181812763214,-0.905088424682617)
--(axis cs:0.808080792427063,-0.717463672161102)
--(axis cs:0.797979831695557,-0.517817258834839)
--(axis cs:0.787878811359406,-0.308697313070297)
--(axis cs:0.777777791023254,-0.0928693413734436)
--(axis cs:0.767676770687103,0.126435399055481)
--(axis cs:0.757575750350952,0.32230806350708)
--(axis cs:0.747474789619446,0.178770244121552)
--(axis cs:0.737373769283295,0.0129687786102295)
--(axis cs:0.727272748947144,-0.146591484546661)
--(axis cs:0.717171728610992,-0.29519647359848)
--(axis cs:0.707070708274841,-0.428772538900375)
--(axis cs:0.69696968793869,-0.543674409389496)
--(axis cs:0.686868667602539,-0.6367227435112)
--(axis cs:0.676767706871033,-0.705268025398254)
--(axis cs:0.666666686534882,-0.747236609458923)
--(axis cs:0.65656566619873,-0.761165380477905)
--(axis cs:0.646464645862579,-0.74621593952179)
--(axis cs:0.636363625526428,-0.702185213565826)
--(axis cs:0.626262605190277,-0.629502475261688)
--(axis cs:0.616161584854126,-0.52922523021698)
--(axis cs:0.606060564517975,-0.403024315834045)
--(axis cs:0.595959544181824,-0.253169655799866)
--(axis cs:0.585858583450317,-0.0825041532516479)
--(axis cs:0.575757563114166,0.105599284172058)
--(axis cs:0.565656542778015,0.307281136512756)
--(axis cs:0.555555582046509,0.518273711204529)
--(axis cs:0.545454561710358,0.733989238739014)
--(axis cs:0.535353541374207,0.949618995189667)
--(axis cs:0.525252521038055,1.16021490097046)
--(axis cs:0.515151500701904,1.36050999164581)
--(axis cs:0.505050539970398,1.52178299427032)
--(axis cs:0.494949519634247,1.32564640045166)
--(axis cs:0.484848499298096,1.08930349349976)
--(axis cs:0.474747478961945,0.840315163135529)
--(axis cs:0.464646458625793,0.582855105400085)
--(axis cs:0.454545438289642,0.320865750312805)
--(axis cs:0.444444447755814,0.058283805847168)
--(axis cs:0.434343427419662,-0.20101273059845)
--(axis cs:0.424242407083511,-0.45326042175293)
--(axis cs:0.414141416549683,-0.694863140583038)
--(axis cs:0.404040396213531,-0.922431945800781)
--(axis cs:0.39393937587738,-1.1327977180481)
--(axis cs:0.383838385343552,-1.32303166389465)
--(axis cs:0.373737365007401,-1.49045872688293)
--(axis cs:0.363636374473572,-1.63267183303833)
--(axis cs:0.353535354137421,-1.74756288528442)
--(axis cs:0.34343433380127,-1.83336162567139)
--(axis cs:0.333333343267441,-1.88868582248688)
--(axis cs:0.32323232293129,-1.9126033782959)
--(axis cs:0.313131332397461,-1.90468955039978)
--(axis cs:0.30303031206131,-1.86508977413177)
--(axis cs:0.292929291725159,-1.79455709457397)
--(axis cs:0.28282830119133,-1.69449770450592)
--(axis cs:0.272727280855179,-1.56701231002808)
--(axis cs:0.262626260519028,-1.41518235206604)
--(axis cs:0.252525269985199,-1.26630306243896)
--(axis cs:0.242424249649048,-1.43814611434937)
--(axis cs:0.232323229312897,-1.61372065544128)
--(axis cs:0.222222223877907,-1.76650309562683)
--(axis cs:0.212121218442917,-1.89412474632263)
--(axis cs:0.202020198106766,-1.99515414237976)
--(axis cs:0.191919192671776,-2.06876611709595)
--(axis cs:0.181818187236786,-2.11467456817627)
--(axis cs:0.171717166900635,-2.13307666778564)
--(axis cs:0.161616161465645,-2.12457966804504)
--(axis cs:0.151515156030655,-2.09012055397034)
--(axis cs:0.141414135694504,-2.03088426589966)
--(axis cs:0.131313130259514,-1.94823455810547)
--(axis cs:0.121212124824524,-1.84365153312683)
--(axis cs:0.111111111938953,-1.71869897842407)
--(axis cs:0.101010099053383,-1.57500529289246)
--(axis cs:0.0909090936183929,-1.41427481174469)
--(axis cs:0.0808080807328224,-1.23830473423004)
--(axis cs:0.0707070678472519,-1.04903149604797)
--(axis cs:0.060606062412262,-0.848540902137756)
--(axis cs:0.0505050495266914,-0.639123797416687)
--(axis cs:0.0404040403664112,-0.423254698514938)
--(axis cs:0.030303031206131,-0.203639417886734)
--(axis cs:0.0202020201832056,0.016850471496582)
--(axis cs:0.0101010100916028,0.234802171587944)
--(axis cs:0,0.42320853471756)
--cycle;

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.450969964265823
0.252525269985199 -1.23872041702271
0.505050539970398 1.54965722560883
0.757575750350952 0.350055396556854
1 -0.709737658500671
};
\addplot [semithick, blue]
table {%
0 0.451404750347137
0.0101010100916028 0.429508864879608
0.0202020201832056 0.395687580108643
0.030303031206131 0.359092146158218
0.0404040403664112 0.312889993190765
0.0505050495266914 0.261233478784561
0.060606062412262 0.203510195016861
0.0707070678472519 0.129626274108887
0.0808080807328224 0.0392259284853935
0.0909090936183929 -0.0495683066546917
0.101010099053383 -0.136123538017273
0.111111111938953 -0.226568162441254
0.121212124824524 -0.328051686286926
0.131313130259514 -0.441125929355621
0.141414135694504 -0.553359568119049
0.151515156030655 -0.646482348442078
0.161616161465645 -0.721714496612549
0.171717166900635 -0.810608148574829
0.181818187236786 -0.912096858024597
0.191919192671776 -1.00756561756134
0.202020198106766 -1.08372116088867
0.212121218442917 -1.14134109020233
0.222222223877907 -1.18776392936707
0.232323229312897 -1.22145795822144
0.242424249649048 -1.24008917808533
0.252525269985199 -1.24087452888489
0.262626260519028 -1.21322524547577
0.272727280855179 -1.18115615844727
0.28282830119133 -1.12498712539673
0.292929291725159 -1.05412817001343
0.30303031206131 -0.966374933719635
0.313131332397461 -0.863375544548035
0.32323232293129 -0.745270907878876
0.333333343267441 -0.605263948440552
0.34343433380127 -0.447585672140121
0.353535354137421 -0.279474765062332
0.363636374473572 -0.106364138424397
0.373737365007401 0.0700160041451454
0.383838385343552 0.253800392150879
0.39393937587738 0.456855267286301
0.404040396213531 0.645587027072906
0.414141416549683 0.801948666572571
0.424242407083511 0.914830088615417
0.434343427419662 1.03487551212311
0.444444447755814 1.16097414493561
0.454545438289642 1.27622497081757
0.464646458625793 1.36799550056458
0.474747478961945 1.44127821922302
0.484848499298096 1.49789786338806
0.494949519634247 1.52496671676636
0.505050539970398 1.5487414598465
0.515151500701904 1.55028939247131
0.525252521038055 1.53875482082367
0.535353541374207 1.50630915164948
0.545454561710358 1.459308385849
0.555555582046509 1.40213072299957
0.565656542778015 1.33318710327148
0.575757563114166 1.25758647918701
0.585858583450317 1.18111801147461
0.595959544181824 1.10618090629578
0.606060564517975 1.02639639377594
0.616161584854126 0.948617815971375
0.626262605190277 0.876832485198975
0.636363625526428 0.815645337104797
0.646464645862579 0.770972907543182
0.65656566619873 0.719010055065155
0.666666686534882 0.669880330562592
0.676767706871033 0.60925030708313
0.686868667602539 0.551652431488037
0.69696968793869 0.518530607223511
0.707070708274841 0.49223804473877
0.717171728610992 0.467531263828278
0.727272748947144 0.440430611371994
0.737373769283295 0.409383833408356
0.747474789619446 0.378106713294983
0.757575750350952 0.348360985517502
0.767676770687103 0.320502936840057
0.777777791023254 0.288082242012024
0.787878811359406 0.249972492456436
0.797979831695557 0.210989579558372
0.808080792427063 0.171478629112244
0.818181812763214 0.129068806767464
0.828282833099365 0.082429438829422
0.838383793830872 0.028945567086339
0.848484814167023 -0.0323014184832573
0.858585834503174 -0.0969058275222778
0.868686854839325 -0.161361858248711
0.878787875175476 -0.221974015235901
0.888888895511627 -0.279919773340225
0.898989915847778 -0.340129196643829
0.909090936183929 -0.400968372821808
0.919191956520081 -0.454226464033127
0.929292917251587 -0.502343833446503
0.939393937587738 -0.548811614513397
0.949494957923889 -0.593340992927551
0.95959597826004 -0.635101020336151
0.969696998596191 -0.669027984142303
0.979797959327698 -0.690099358558655
0.989898979663849 -0.705365180969238
1 -0.710029423236847
};
\addplot [semithick, green!50.1960784313725!black]
table {%
0 0.450919508934021
0.0101010100916028 0.432832717895508
0.0202020201832056 0.406189411878586
0.030303031206131 0.370711773633957
0.0404040403664112 0.326270669698715
0.0505050495266914 0.272882550954819
0.060606062412262 0.210723400115967
0.0707070678472519 0.140125021338463
0.0808080807328224 0.0615863353013992
0.0909090936183929 -0.0242265295237303
0.101010099053383 -0.116470664739609
0.111111111938953 -0.214124441146851
0.121212124824524 -0.315982550382614
0.131313130259514 -0.42065891623497
0.141414135694504 -0.526592493057251
0.151515156030655 -0.632060766220093
0.161616161465645 -0.735203504562378
0.171717166900635 -0.834055364131927
0.181818187236786 -0.926584780216217
0.191919192671776 -1.01074993610382
0.202020198106766 -1.08454918861389
0.212121218442917 -1.14608502388
0.222222223877907 -1.19362449645996
0.232323229312897 -1.22565960884094
0.242424249649048 -1.24095332622528
0.252525269985199 -1.23858797550201
0.262626260519028 -1.21799123287201
0.272727280855179 -1.17895305156708
0.28282830119133 -1.12162983417511
0.292929291725159 -1.04653334617615
0.30303031206131 -0.954511642456055
0.313131332397461 -0.846718907356262
0.32323232293129 -0.724580764770508
0.333333343267441 -0.589760422706604
0.34343433380127 -0.444119840860367
0.353535354137421 -0.289686918258667
0.363636374473572 -0.128625512123108
0.373737365007401 0.036794126033783
0.383838385343552 0.204221129417419
0.39393937587738 0.371248245239258
0.404040396213531 0.535443425178528
0.414141416549683 0.694377243518829
0.424242407083511 0.845663666725159
0.434343427419662 0.98700749874115
0.444444447755814 1.11625218391418
0.454545438289642 1.23144018650055
0.464646458625793 1.33087551593781
0.474747478961945 1.41318166255951
0.484848499298096 1.47736060619354
0.494949519634247 1.52283799648285
0.505050539970398 1.54949808120728
0.515151500701904 1.55769872665405
0.525252521038055 1.5482679605484
0.535353541374207 1.52247786521912
0.545454561710358 1.48199772834778
0.555555582046509 1.4288284778595
0.565656542778015 1.36521935462952
0.575757563114166 1.29357528686523
0.585858583450317 1.21635758876801
0.595959544181824 1.13598418235779
0.606060564517975 1.05473351478577
0.616161584854126 0.974664688110352
0.626262605190277 0.897546589374542
0.636363625526428 0.82480651140213
0.646464645862579 0.757500886917114
0.65656566619873 0.696302652359009
0.666666686534882 0.641509771347046
0.676767706871033 0.593069791793823
0.686868667602539 0.550618350505829
0.69696968793869 0.513529002666473
0.707070708274841 0.480970174074173
0.717171728610992 0.45196408033371
0.727272748947144 0.425446271896362
0.737373769283295 0.40032222867012
0.747474789619446 0.375517845153809
0.757575750350952 0.350023150444031
0.767676770687103 0.322927385568619
0.777777791023254 0.293447405099869
0.787878811359406 0.260946601629257
0.797979831695557 0.22494775056839
0.808080792427063 0.185138627886772
0.818181812763214 0.141374453902245
0.828282833099365 0.0936759263277054
0.838383793830872 0.0422257483005524
0.848484814167023 -0.0126408934593201
0.858585834503174 -0.0704426318407059
0.868686854839325 -0.130560308694839
0.878787875175476 -0.192254021763802
0.888888895511627 -0.254671663045883
0.898989915847778 -0.316872596740723
0.909090936183929 -0.377849578857422
0.919191956520081 -0.436547487974167
0.929292917251587 -0.491903454065323
0.939393937587738 -0.542871594429016
0.949494957923889 -0.588464379310608
0.95959597826004 -0.627789795398712
0.969696998596191 -0.660079896450043
0.979797959327698 -0.684731006622314
0.989898979663849 -0.701328933238983
1 -0.70966500043869
};

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.24650934)
--(axis cs:0,0.63853204)
--(axis cs:0.01,0.6373885)
--(axis cs:0.02,0.6352033)
--(axis cs:0.03,0.6357253)
--(axis cs:0.04,0.64640945)
--(axis cs:0.05,1.0347253)
--(axis cs:0.05999999,1.4347534)
--(axis cs:0.06999999,1.601848)
--(axis cs:0.07999999,1.6880443)
--(axis cs:0.08999999,1.7022696)
--(axis cs:0.09999999,1.6959207)
--(axis cs:0.10999998,1.675191)
--(axis cs:0.11999998,1.6457186)
--(axis cs:0.12999998,1.568301)
--(axis cs:0.13999999,1.0679722)
--(axis cs:0.14999999,1.0826819)
--(axis cs:0.16,1.0256364)
--(axis cs:0.17,0.9292991)
--(axis cs:0.18,0.71161246)
--(axis cs:0.19000001,0.21484125)
--(axis cs:0.20000002,-0.6569113)
--(axis cs:0.21000002,-1.0159453)
--(axis cs:0.22000003,-1.0364289)
--(axis cs:0.23000003,-1.039857)
--(axis cs:0.24000004,-1.0389485)
--(axis cs:0.25000003,-1.0388527)
--(axis cs:0.26000002,-1.040562)
--(axis cs:0.27,-1.0459695)
--(axis cs:0.28,-1.0217912)
--(axis cs:0.29,0.5209143)
--(axis cs:0.29999998,1.2401094)
--(axis cs:0.30999997,1.4497621)
--(axis cs:0.31999996,1.5292492)
--(axis cs:0.32999995,1.5774112)
--(axis cs:0.33999994,1.6108305)
--(axis cs:0.34999993,1.6353836)
--(axis cs:0.35999992,1.6529938)
--(axis cs:0.36999992,1.66755)
--(axis cs:0.3799999,1.6762488)
--(axis cs:0.3899999,1.8801243)
--(axis cs:0.3999999,2.3253407)
--(axis cs:0.40999988,2.3001733)
--(axis cs:0.41999987,2.2977586)
--(axis cs:0.42999986,2.2929645)
--(axis cs:0.43999985,2.269072)
--(axis cs:0.44999984,1.8053424)
--(axis cs:0.45999983,1.7157716)
--(axis cs:0.46999982,1.7295359)
--(axis cs:0.4799998,1.7307036)
--(axis cs:0.4899998,1.730691)
--(axis cs:0.4999998,1.7311727)
--(axis cs:0.5099998,1.7317371)
--(axis cs:0.5199998,1.7357196)
--(axis cs:0.5299998,1.7379292)
--(axis cs:0.5399998,1.7359166)
--(axis cs:0.5499998,1.780058)
--(axis cs:0.55999976,2.1485832)
--(axis cs:0.56999975,2.2730331)
--(axis cs:0.57999974,2.351571)
--(axis cs:0.58999974,2.4310305)
--(axis cs:0.5999997,2.507622)
--(axis cs:0.6099997,2.5787601)
--(axis cs:0.6199997,2.6344266)
--(axis cs:0.6299997,2.6915865)
--(axis cs:0.6399997,1.4888961)
--(axis cs:0.6499997,1.6969283)
--(axis cs:0.65999967,1.6613034)
--(axis cs:0.66999966,1.6207557)
--(axis cs:0.67999965,1.5262084)
--(axis cs:0.68999964,1.3514929)
--(axis cs:0.69999963,0.94487894)
--(axis cs:0.7099996,0.5657289)
--(axis cs:0.7199996,0.56389296)
--(axis cs:0.7299996,0.56301475)
--(axis cs:0.7399996,0.56435865)
--(axis cs:0.7499996,0.56493723)
--(axis cs:0.7599996,0.56423175)
--(axis cs:0.76999956,0.56350285)
--(axis cs:0.77999955,0.5672554)
--(axis cs:0.78999954,0.57323056)
--(axis cs:0.79999954,0.57641983)
--(axis cs:0.8099995,1.4222553)
--(axis cs:0.8199995,1.9352151)
--(axis cs:0.8299995,1.9602075)
--(axis cs:0.8399995,1.970506)
--(axis cs:0.8499995,1.9758072)
--(axis cs:0.8599995,1.9794533)
--(axis cs:0.86999947,1.991367)
--(axis cs:0.87999946,2.0127635)
--(axis cs:0.88999945,1.2291249)
--(axis cs:0.89999944,1.3802515)
--(axis cs:0.90999943,1.3600812)
--(axis cs:0.9199994,1.3411072)
--(axis cs:0.9299994,1.094925)
--(axis cs:0.9399994,0.5706672)
--(axis cs:0.9499994,0.5534767)
--(axis cs:0.9599994,0.52046376)
--(axis cs:0.9699994,0.38842493)
--(axis cs:0.97999936,-0.33085993)
--(axis cs:0.98999935,-0.44522506)
--(axis cs:0.98999935,-0.8373706)
--(axis cs:0.98999935,-0.8373706)
--(axis cs:0.97999936,-0.9249939)
--(axis cs:0.9699994,-1.5828846)
--(axis cs:0.9599994,-1.7059684)
--(axis cs:0.9499994,-1.7353638)
--(axis cs:0.9399994,-1.7595539)
--(axis cs:0.9299994,-1.9655696)
--(axis cs:0.9199994,-2.0235744)
--(axis cs:0.90999943,-2.0312684)
--(axis cs:0.89999944,-2.0401044)
--(axis cs:0.88999945,-1.9010373)
--(axis cs:0.87999946,-1.5685246)
--(axis cs:0.86999947,-1.5552996)
--(axis cs:0.8599995,-1.5546393)
--(axis cs:0.8499995,-1.5633612)
--(axis cs:0.8399995,-1.5679314)
--(axis cs:0.8299995,-1.5602045)
--(axis cs:0.8199995,-1.4941355)
--(axis cs:0.8099995,-0.76820666)
--(axis cs:0.79999954,0.18440983)
--(axis cs:0.78999954,0.18121965)
--(axis cs:0.77999955,0.17525838)
--(axis cs:0.76999956,0.1715083)
--(axis cs:0.7599996,0.17222254)
--(axis cs:0.7499996,0.17285906)
--(axis cs:0.7399996,0.1720521)
--(axis cs:0.7299996,0.16971003)
--(axis cs:0.7199996,0.16723835)
--(axis cs:0.7099996,0.16587994)
--(axis cs:0.69999963,-0.17217973)
--(axis cs:0.68999964,-0.59302485)
--(axis cs:0.67999965,-0.77202153)
--(axis cs:0.66999966,-0.87129164)
--(axis cs:0.65999967,-0.91670024)
--(axis cs:0.6499997,-0.95686203)
--(axis cs:0.6399997,1.0081999)
--(axis cs:0.6299997,0.10102069)
--(axis cs:0.6199997,0.17730832)
--(axis cs:0.6099997,0.24765384)
--(axis cs:0.5999997,0.33079553)
--(axis cs:0.58999974,0.41899848)
--(axis cs:0.57999974,0.50884163)
--(axis cs:0.56999975,0.60104924)
--(axis cs:0.55999976,0.77383393)
--(axis cs:0.5499998,1.2556278)
--(axis cs:0.5399998,1.3439088)
--(axis cs:0.5299998,1.3459319)
--(axis cs:0.5199998,1.3437217)
--(axis cs:0.5099998,1.339735)
--(axis cs:0.4999998,1.3391083)
--(axis cs:0.4899998,1.3384323)
--(axis cs:0.4799998,1.3380291)
--(axis cs:0.46999982,1.3361462)
--(axis cs:0.45999983,1.3208302)
--(axis cs:0.44999984,0.9501514)
--(axis cs:0.43999985,0.36082757)
--(axis cs:0.42999986,0.31386125)
--(axis cs:0.41999987,0.29957706)
--(axis cs:0.40999988,0.28904796)
--(axis cs:0.3999999,0.2517029)
--(axis cs:0.3899999,0.0806967)
--(axis cs:0.3799999,-3.0292566)
--(axis cs:0.36999992,-3.0366745)
--(axis cs:0.35999992,-3.0414772)
--(axis cs:0.34999993,-3.048777)
--(axis cs:0.33999994,-3.0555055)
--(axis cs:0.32999995,-3.0616465)
--(axis cs:0.31999996,-3.0660372)
--(axis cs:0.30999997,-3.065358)
--(axis cs:0.29999998,-3.0290833)
--(axis cs:0.29,-2.6839592)
--(axis cs:0.28,-1.4144695)
--(axis cs:0.27,-1.4380968)
--(axis cs:0.26000002,-1.4331192)
--(axis cs:0.25000003,-1.4316378)
--(axis cs:0.24000004,-1.4317133)
--(axis cs:0.23000003,-1.4327224)
--(axis cs:0.22000003,-1.4323354)
--(axis cs:0.21000002,-1.4420522)
--(axis cs:0.20000002,-1.7178795)
--(axis cs:0.19000001,-2.527276)
--(axis cs:0.18,-2.8391154)
--(axis cs:0.17,-2.9714592)
--(axis cs:0.16,-3.028898)
--(axis cs:0.14999999,-3.0580747)
--(axis cs:0.13999999,-2.7556512)
--(axis cs:0.12999998,-1.4397676)
--(axis cs:0.11999998,-1.5228312)
--(axis cs:0.10999998,-1.5039216)
--(axis cs:0.09999999,-1.4576817)
--(axis cs:0.08999999,-1.3750691)
--(axis cs:0.07999999,-1.2576098)
--(axis cs:0.06999999,-1.0535241)
--(axis cs:0.05999999,-0.73750234)
--(axis cs:0.05,-0.19283411)
--(axis cs:0.04,0.23220946)
--(axis cs:0.03,0.24243951)
--(axis cs:0.02,0.24292074)
--(axis cs:0.01,0.24532546)
--(axis cs:0,0.24650934)
--cycle;

\addplot [semithick, red]
table {%
0 0.44252068
0.01 0.441357
0.02 0.43906203
0.03 0.4390824
0.04 0.43930945
0.05 0.4209456
0.05999999 0.34862554
0.06999999 0.27416193
0.07999999 0.21521726
0.08999999 0.16360027
0.09999999 0.11911953
0.10999998 0.08563468
0.11999998 0.06144373
0.12999998 0.06426667
0.13999999 -0.84383947
0.14999999 -0.9876964
0.16 -1.0016308
0.17 -1.02108
0.18 -1.0637515
0.19000001 -1.1562173
0.20000002 -1.1873955
0.21000002 -1.2289988
0.22000003 -1.2343822
0.23000003 -1.2362897
0.24000004 -1.2353309
0.25000003 -1.2352452
0.26000002 -1.2368406
0.27 -1.2420331
0.28 -1.2181304
0.29 -1.0815225
0.29999998 -0.8944869
0.30999997 -0.8077979
0.31999996 -0.768394
0.32999995 -0.7421176
0.33999994 -0.7223374
0.34999993 -0.7066967
0.35999992 -0.69424164
0.36999992 -0.6845623
0.3799999 -0.67650396
0.3899999 0.9804105
0.3999999 1.2885219
0.40999988 1.2946106
0.41999987 1.2986678
0.42999986 1.3034129
0.43999985 1.3149499
0.44999984 1.3777469
0.45999983 1.5183009
0.46999982 1.5328411
0.4799998 1.5343664
0.4899998 1.5345616
0.4999998 1.5351405
0.5099998 1.5357361
0.5199998 1.5397207
0.5299998 1.5419306
0.5399998 1.5399127
0.5499998 1.5178429
0.55999976 1.4612086
0.56999975 1.4370412
0.57999974 1.4302064
0.58999974 1.4250145
0.5999997 1.4192088
0.6099997 1.413207
0.6199997 1.4058675
0.6299997 1.3963035
0.6399997 1.248548
0.6499997 0.3700331
0.65999967 0.37230155
0.66999966 0.37473202
0.67999965 0.37709346
0.68999964 0.37923402
0.69999963 0.3863496
0.7099996 0.36580443
0.7199996 0.36556566
0.7299996 0.3663624
0.7399996 0.36820537
0.7499996 0.36889815
0.7599996 0.36822715
0.76999956 0.36750558
0.77999955 0.3712569
0.78999954 0.3772251
0.79999954 0.38041484
0.8099995 0.32702428
0.8199995 0.2205398
0.8299995 0.20000142
0.8399995 0.20128724
0.8499995 0.20622297
0.8599995 0.21240704
0.86999947 0.21803372
0.87999946 0.22211948
0.88999945 -0.33595625
0.89999944 -0.3299265
0.90999943 -0.33559352
0.9199994 -0.34123352
0.9299994 -0.43532228
0.9399994 -0.5944434
0.9499994 -0.5909436
0.9599994 -0.5927523
0.9699994 -0.5972298
0.97999936 -0.6279269
0.98999935 -0.6412978
};
\end{axis}

\end{tikzpicture}

%\end{document}

==> attentionmask.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=0, xmax=9,
xtick style={color=white!15!black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabels={0,1,2,3,4,5,6,7,8},
y dir=reverse,
y grid style={white},
ymajorticks=false,
ymin=0, ymax=9,
ytick style={color=white!15!black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={0,1,2,3,4,5,6,7,8}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=9, ymax=0] {attention_mask-000.png};
\end{axis}

\end{tikzpicture}


==> bayesian_models_eval_model_size.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Model Size 2,Model Size 4,Model Size 8,Model Size 16},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.0700141092660041, ymax=0.353299669641593,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,0.12442780991962)
--(axis cs:0,0.15308918098042);

\path [draw=color0, semithick]
(axis cs:1,0.138530185215282)
--(axis cs:1,0.147769103057576);

\path [draw=color0, semithick]
(axis cs:2,0.151115703362495)
--(axis cs:2,0.161927205544441);

\path [draw=color0, semithick]
(axis cs:3,0.182709622411117)
--(axis cs:3,0.196806383104935);

\path [draw=color0, semithick]
(axis cs:4,0.277493029430426)
--(axis cs:4,0.307597250148737);

\path [draw=color1, semithick]
(axis cs:0,0.121219145797156)
--(axis cs:0,0.149926585413552);

\path [draw=color1, semithick]
(axis cs:1,0.131473558313108)
--(axis cs:1,0.140817327135348);

\path [draw=color1, semithick]
(axis cs:2,0.149520469648445)
--(axis cs:2,0.160459088342582);

\path [draw=color1, semithick]
(axis cs:3,0.203648500305146)
--(axis cs:3,0.217610038656264);

\path [draw=color1, semithick]
(axis cs:4,0.30288794037185)
--(axis cs:4,0.3198258042685);

\path [draw=color2, semithick]
(axis cs:0,0.0945984106664224)
--(axis cs:0,0.125585364162488);

\path [draw=color2, semithick]
(axis cs:1,0.0828907256467127)
--(axis cs:1,0.0968321199076391);

\path [draw=color2, semithick]
(axis cs:2,0.110152102369697)
--(axis cs:2,0.126214586835473);

\path [draw=color2, semithick]
(axis cs:3,0.189223940211407)
--(axis cs:3,0.211525653761753);

\path [draw=color2, semithick]
(axis cs:4,0.318669492248454)
--(axis cs:4,0.340423053260885);

\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.135572865605354
1 0.136145442724228
2 0.154989778995514
3 0.210629269480705
4 0.311356872320175
};
\addlegendentry{SVI (Adam /w 4096 steps)}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.110091887414455
1 0.0898614227771759
2 0.118183344602585
3 0.20037479698658
4 0.329546272754669
};
\addlegendentry{Transformer (1.6M Prior Samples)}
\end{axis}

\end{tikzpicture}


==> bayesian_models_eval_samples_big.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of samples in train-set},
xmin=2, xmax=45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.0846727544948378, ymax=0.750108590880269,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:2,0.719861507408204)
--(axis cs:2,0.675435066230712)
--(axis cs:7,0.543733750958983)
--(axis cs:12,0.441344348293521)
--(axis cs:17,0.363406034748555)
--(axis cs:22,0.307503389326897)
--(axis cs:27,0.269871197972634)
--(axis cs:32,0.230342601694323)
--(axis cs:37,0.208239346168362)
--(axis cs:42,0.193017396522085)
--(axis cs:47,0.180577420163783)
--(axis cs:52,0.173932899232129)
--(axis cs:57,0.163155363869772)
--(axis cs:62,0.150683673706672)
--(axis cs:67,0.145241110870885)
--(axis cs:72,0.138301857134362)
--(axis cs:77,0.133520714277783)
--(axis cs:82,0.128445723253902)
--(axis cs:87,0.123155723173102)
--(axis cs:92,0.116398504568326)
--(axis cs:97,0.114919837966903)
--(axis cs:97,0.129267159446732)
--(axis cs:97,0.129267159446732)
--(axis cs:92,0.130270504759563)
--(axis cs:87,0.137842496078531)
--(axis cs:82,0.14398204426128)
--(axis cs:77,0.148960866694889)
--(axis cs:72,0.156685284951667)
--(axis cs:67,0.165376812865687)
--(axis cs:62,0.172240344199517)
--(axis cs:57,0.185439301657572)
--(axis cs:52,0.196842740778705)
--(axis cs:47,0.201843030285207)
--(axis cs:42,0.215968575882395)
--(axis cs:37,0.232813776113666)
--(axis cs:32,0.25676890715196)
--(axis cs:27,0.304288424219749)
--(axis cs:22,0.343615664036903)
--(axis cs:17,0.407577184398174)
--(axis cs:12,0.492869826453946)
--(axis cs:7,0.595776642183718)
--(axis cs:2,0.719861507408204)
--cycle;

\addplot [semithick, color0]
table {%
2 0.697648286819458
7 0.56975519657135
12 0.467107087373734
17 0.385491609573364
22 0.3255595266819
27 0.287079811096191
32 0.243555754423141
37 0.220526561141014
42 0.20449298620224
47 0.191210225224495
52 0.185387820005417
57 0.174297332763672
62 0.161462008953094
67 0.155308961868286
72 0.147493571043015
77 0.141240790486336
82 0.136213883757591
87 0.130499109625816
92 0.123334504663944
97 0.122093498706818
};
\addlegendentry{Transformer (4M Prior Samples)}
\end{axis}

\end{tikzpicture}


==> bayesian_models_eval_samples_small.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of samples in train-set},
xmin=2, xmax=45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.206403077676259, ymax=0.741547916298114,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:2,0.646168853285116)
--(axis cs:2,0.592935417649943)
--(axis cs:7,0.406003156766676)
--(axis cs:12,0.345008947225597)
--(axis cs:17,0.311446008591257)
--(axis cs:22,0.291826198025125)
--(axis cs:27,0.273880940574623)
--(axis cs:32,0.269565731277367)
--(axis cs:37,0.262754342945373)
--(axis cs:42,0.254920101668477)
--(axis cs:47,0.249876303762764)
--(axis cs:52,0.245681171751597)
--(axis cs:57,0.242542518656337)
--(axis cs:62,0.238663664239137)
--(axis cs:67,0.236665292180219)
--(axis cs:72,0.234862975397861)
--(axis cs:77,0.232717772975753)
--(axis cs:82,0.233305469972395)
--(axis cs:87,0.232684103557753)
--(axis cs:92,0.23198973330383)
--(axis cs:97,0.230727843068162)
--(axis cs:97,0.279204615332565)
--(axis cs:97,0.279204615332565)
--(axis cs:92,0.280476697360232)
--(axis cs:87,0.281190546443773)
--(axis cs:82,0.282182439344621)
--(axis cs:77,0.281625548347642)
--(axis cs:72,0.284236081322872)
--(axis cs:67,0.286847428881488)
--(axis cs:62,0.288218149763854)
--(axis cs:57,0.293381796796239)
--(axis cs:52,0.296985203885458)
--(axis cs:47,0.300343112855583)
--(axis cs:42,0.305548572037578)
--(axis cs:37,0.312876381484711)
--(axis cs:32,0.320098906765083)
--(axis cs:27,0.323850590091729)
--(axis cs:22,0.347278168277366)
--(axis cs:17,0.365880372615255)
--(axis cs:12,0.402300856737111)
--(axis cs:7,0.466533383264757)
--(axis cs:2,0.646168853285116)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:2,0.650277995046622)
--(axis cs:2,0.59728822809791)
--(axis cs:7,0.437730351704756)
--(axis cs:12,0.381681856735771)
--(axis cs:17,0.35506878675104)
--(axis cs:22,0.337688519528868)
--(axis cs:27,0.325793155416786)
--(axis cs:32,0.314489403406044)
--(axis cs:37,0.314497432525718)
--(axis cs:42,0.305076487076607)
--(axis cs:47,0.301322298083913)
--(axis cs:52,0.301208908812668)
--(axis cs:57,0.292238859860051)
--(axis cs:62,0.295763684315272)
--(axis cs:67,0.295551749163062)
--(axis cs:72,0.28833762524391)
--(axis cs:77,0.281520163124291)
--(axis cs:82,0.290513686842997)
--(axis cs:87,0.291626794577276)
--(axis cs:92,0.285850764841269)
--(axis cs:97,0.285268226093111)
--(axis cs:97,0.324342093044462)
--(axis cs:97,0.324342093044462)
--(axis cs:92,0.325116513639261)
--(axis cs:87,0.329768137692774)
--(axis cs:82,0.329449720673483)
--(axis cs:77,0.32113787024668)
--(axis cs:72,0.327603660843126)
--(axis cs:67,0.334101645059197)
--(axis cs:62,0.334704088168554)
--(axis cs:57,0.332799465926539)
--(axis cs:52,0.341176395161484)
--(axis cs:47,0.340999884571421)
--(axis cs:42,0.343529872882042)
--(axis cs:37,0.353507378284372)
--(axis cs:32,0.354023417791466)
--(axis cs:27,0.365421048417747)
--(axis cs:22,0.381067500540254)
--(axis cs:17,0.398921684612028)
--(axis cs:12,0.428087356463845)
--(axis cs:7,0.489980419855913)
--(axis cs:2,0.650277995046622)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:2,0.611448274395756)
--(axis cs:2,0.564200534083553)
--(axis cs:7,0.414753425181715)
--(axis cs:12,0.355384345881497)
--(axis cs:17,0.328649560432181)
--(axis cs:22,0.304993590900218)
--(axis cs:27,0.280763467085906)
--(axis cs:32,0.270379804897404)
--(axis cs:37,0.266505835286276)
--(axis cs:42,0.262876658813928)
--(axis cs:47,0.261788753920772)
--(axis cs:47,0.326790483540318)
--(axis cs:47,0.326790483540318)
--(axis cs:42,0.332955391032721)
--(axis cs:37,0.330555798777445)
--(axis cs:32,0.334741867256069)
--(axis cs:27,0.339536110627106)
--(axis cs:22,0.384342649391378)
--(axis cs:17,0.409117539901987)
--(axis cs:12,0.417316977150882)
--(axis cs:7,0.468735825955065)
--(axis cs:2,0.611448274395756)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:2,0.717223150906211)
--(axis cs:2,0.627564327540749)
--(axis cs:7,0.444247232945127)
--(axis cs:12,0.375729700853985)
--(axis cs:17,0.338213968504374)
--(axis cs:22,0.315431821391115)
--(axis cs:27,0.294272847972045)
--(axis cs:32,0.288441101184741)
--(axis cs:37,0.280923631923979)
--(axis cs:42,0.27084809246822)
--(axis cs:47,0.263951300675658)
--(axis cs:52,0.258600307060803)
--(axis cs:57,0.254121198608446)
--(axis cs:62,0.250775404978831)
--(axis cs:67,0.247836333492711)
--(axis cs:72,0.245734618266066)
--(axis cs:77,0.24394243300741)
--(axis cs:82,0.244350765436867)
--(axis cs:87,0.243242482707806)
--(axis cs:92,0.242934893281151)
--(axis cs:97,0.241831087504489)
--(axis cs:97,0.290418840016263)
--(axis cs:97,0.290418840016263)
--(axis cs:92,0.291848052828621)
--(axis cs:87,0.292209883167439)
--(axis cs:82,0.293764378339073)
--(axis cs:77,0.293559021345922)
--(axis cs:72,0.295976592938463)
--(axis cs:67,0.29905440213351)
--(axis cs:62,0.301308385323446)
--(axis cs:57,0.306095943496657)
--(axis cs:52,0.311452078269398)
--(axis cs:47,0.316511214678499)
--(axis cs:42,0.32368099984364)
--(axis cs:37,0.334263118964845)
--(axis cs:32,0.342956384548291)
--(axis cs:27,0.347824863591065)
--(axis cs:22,0.377406668618193)
--(axis cs:17,0.401698779832418)
--(axis cs:12,0.442773798177082)
--(axis cs:7,0.519728673426944)
--(axis cs:2,0.717223150906211)
--cycle;

\addplot [semithick, color0]
table {%
2 0.619552135467529
7 0.436268270015717
12 0.373654901981354
17 0.338663190603256
22 0.319552183151245
27 0.298865765333176
32 0.294832319021225
37 0.287815362215042
42 0.280234336853027
47 0.275109708309174
52 0.271333187818527
57 0.267962157726288
62 0.263440907001495
67 0.261756360530853
72 0.259549528360367
77 0.257171660661697
82 0.257743954658508
87 0.256937325000763
92 0.256233215332031
97 0.254966229200363
};
\addlegendentry{Transformer (4M Prior Samples)}
\addplot [semithick, color1]
table {%
2 0.623783111572266
7 0.463855385780334
12 0.404884606599808
17 0.376995235681534
22 0.359378010034561
27 0.345607101917267
32 0.334256410598755
37 0.334002405405045
42 0.324303179979324
47 0.321161091327667
52 0.321192651987076
57 0.312519162893295
62 0.315233886241913
67 0.31482669711113
72 0.307970643043518
77 0.301329016685486
82 0.30998170375824
87 0.310697466135025
92 0.305483639240265
97 0.304805159568787
};
\addlegendentry{SVI (Adam /w 512 train + sampling steps)}
\addplot [semithick, color2]
table {%
2 0.587824404239655
7 0.44174462556839
12 0.38635066151619
17 0.368883550167084
22 0.344668120145798
27 0.310149788856506
32 0.302560836076736
37 0.29853081703186
42 0.297916024923325
47 0.294289618730545
};
\addlegendentry{MCMC (NUTS /w 256 warmup + sampling steps)}
\addplot [semithick, color3]
table {%
2 0.67239373922348
7 0.481987953186035
12 0.409251749515533
17 0.369956374168396
22 0.346419245004654
27 0.321048855781555
32 0.315698742866516
37 0.307593375444412
42 0.29726454615593
47 0.290231257677078
52 0.2850261926651
57 0.280108571052551
62 0.276041895151138
67 0.27344536781311
72 0.270855605602264
77 0.268750727176666
82 0.26905757188797
87 0.267726182937622
92 0.267391473054886
97 0.266124963760376
};
\addlegendentry{Transformer (400k Prior Samples)}
\end{axis}

\end{tikzpicture}


==> bayesian_models_eval_samples_small_3.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of samples in train-set},
xmin=2, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.209750335469239, ymax=0.671255502645545,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:2,0.650277995046622)
--(axis cs:2,0.59728822809791)
--(axis cs:7,0.437730351704756)
--(axis cs:12,0.381681856735771)
--(axis cs:17,0.35506878675104)
--(axis cs:22,0.337688519528868)
--(axis cs:27,0.325793155416786)
--(axis cs:32,0.314489403406044)
--(axis cs:37,0.314497432525718)
--(axis cs:42,0.305076487076607)
--(axis cs:47,0.301322298083913)
--(axis cs:52,0.301208908812668)
--(axis cs:57,0.292238859860051)
--(axis cs:62,0.295763684315272)
--(axis cs:67,0.295551749163062)
--(axis cs:72,0.28833762524391)
--(axis cs:77,0.281520163124291)
--(axis cs:82,0.290513686842997)
--(axis cs:87,0.291626794577276)
--(axis cs:92,0.285850764841269)
--(axis cs:97,0.285268226093111)
--(axis cs:97,0.324342093044462)
--(axis cs:97,0.324342093044462)
--(axis cs:92,0.325116513639261)
--(axis cs:87,0.329768137692774)
--(axis cs:82,0.329449720673483)
--(axis cs:77,0.32113787024668)
--(axis cs:72,0.327603660843126)
--(axis cs:67,0.334101645059197)
--(axis cs:62,0.334704088168554)
--(axis cs:57,0.332799465926539)
--(axis cs:52,0.341176395161484)
--(axis cs:47,0.340999884571421)
--(axis cs:42,0.343529872882042)
--(axis cs:37,0.353507378284372)
--(axis cs:32,0.354023417791466)
--(axis cs:27,0.365421048417747)
--(axis cs:22,0.381067500540254)
--(axis cs:17,0.398921684612028)
--(axis cs:12,0.428087356463845)
--(axis cs:7,0.489980419855913)
--(axis cs:2,0.650277995046622)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:2,0.611448274395756)
--(axis cs:2,0.564200534083553)
--(axis cs:7,0.414753425181715)
--(axis cs:12,0.355384345881497)
--(axis cs:17,0.328649560432181)
--(axis cs:22,0.304993590900218)
--(axis cs:27,0.280763467085906)
--(axis cs:32,0.270379804897404)
--(axis cs:37,0.266505835286276)
--(axis cs:42,0.262876658813928)
--(axis cs:47,0.261788753920772)
--(axis cs:52,0.266614909972323)
--(axis cs:57,0.261273557325564)
--(axis cs:62,0.253936559170555)
--(axis cs:67,0.256765229249506)
--(axis cs:72,0.240174391614068)
--(axis cs:77,0.247086359184182)
--(axis cs:82,0.250885188846748)
--(axis cs:87,0.260496722832023)
--(axis cs:92,0.255774128986692)
--(axis cs:97,0.241484021122981)
--(axis cs:97,0.307912672583531)
--(axis cs:97,0.307912672583531)
--(axis cs:92,0.323438834594394)
--(axis cs:87,0.338404548988046)
--(axis cs:82,0.328751325340111)
--(axis cs:77,0.302166806537712)
--(axis cs:72,0.312165579451453)
--(axis cs:67,0.317850785707922)
--(axis cs:62,0.317897945433784)
--(axis cs:57,0.321264987806119)
--(axis cs:52,0.343139413987028)
--(axis cs:47,0.326790483540318)
--(axis cs:42,0.332955391032721)
--(axis cs:37,0.330555798777445)
--(axis cs:32,0.334741867256069)
--(axis cs:27,0.339536110627106)
--(axis cs:22,0.384342649391378)
--(axis cs:17,0.409117539901987)
--(axis cs:12,0.417316977150882)
--(axis cs:7,0.468735825955065)
--(axis cs:2,0.611448274395756)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:2,0.646168853285116)
--(axis cs:2,0.592935417649943)
--(axis cs:7,0.406003156766676)
--(axis cs:12,0.345008947225597)
--(axis cs:17,0.311446008591257)
--(axis cs:22,0.291826198025125)
--(axis cs:27,0.273880940574623)
--(axis cs:32,0.269565731277367)
--(axis cs:37,0.262754342945373)
--(axis cs:42,0.254920101668477)
--(axis cs:47,0.249876303762764)
--(axis cs:52,0.245681171751597)
--(axis cs:57,0.242542518656337)
--(axis cs:62,0.238663664239137)
--(axis cs:67,0.236665292180219)
--(axis cs:72,0.234862975397861)
--(axis cs:77,0.232717772975753)
--(axis cs:82,0.233305469972395)
--(axis cs:87,0.232684103557753)
--(axis cs:92,0.23198973330383)
--(axis cs:97,0.230727843068162)
--(axis cs:97,0.279204615332565)
--(axis cs:97,0.279204615332565)
--(axis cs:92,0.280476697360232)
--(axis cs:87,0.281190546443773)
--(axis cs:82,0.282182439344621)
--(axis cs:77,0.281625548347642)
--(axis cs:72,0.284236081322872)
--(axis cs:67,0.286847428881488)
--(axis cs:62,0.288218149763854)
--(axis cs:57,0.293381796796239)
--(axis cs:52,0.296985203885458)
--(axis cs:47,0.300343112855583)
--(axis cs:42,0.305548572037578)
--(axis cs:37,0.312876381484711)
--(axis cs:32,0.320098906765083)
--(axis cs:27,0.323850590091729)
--(axis cs:22,0.347278168277366)
--(axis cs:17,0.365880372615255)
--(axis cs:12,0.402300856737111)
--(axis cs:7,0.466533383264757)
--(axis cs:2,0.646168853285116)
--cycle;

\addplot [semithick, color0]
table {%
2 0.623783111572266
7 0.463855385780334
12 0.404884606599808
17 0.376995235681534
22 0.359378010034561
27 0.345607101917267
32 0.334256410598755
37 0.334002405405045
42 0.324303179979324
47 0.321161091327667
52 0.321192651987076
57 0.312519162893295
62 0.315233886241913
67 0.31482669711113
72 0.307970643043518
77 0.301329016685486
82 0.30998170375824
87 0.310697466135025
92 0.305483639240265
97 0.304805159568787
};
\addlegendentry{SVI (Adam /w 512 steps)}
\addplot [semithick, color1]
table {%
2 0.587824404239655
7 0.44174462556839
12 0.38635066151619
17 0.368883550167084
22 0.344668120145798
27 0.310149788856506
32 0.302560836076736
37 0.29853081703186
42 0.297916024923325
47 0.294289618730545
52 0.304877161979675
57 0.291269272565842
62 0.28591725230217
67 0.287308007478714
72 0.276169985532761
77 0.274626582860947
82 0.28981825709343
87 0.299450635910034
92 0.289606481790543
97 0.274698346853256
};
\addlegendentry{MCMC (NUTS /w 256 steps)}
\addplot [semithick, color2]
table {%
2 0.619552135467529
7 0.436268270015717
12 0.373654901981354
17 0.338663190603256
22 0.319552183151245
27 0.298865765333176
32 0.294832319021225
37 0.287815362215042
42 0.280234336853027
47 0.275109708309174
52 0.271333187818527
57 0.267962157726288
62 0.263440907001495
67 0.261756360530853
72 0.259549528360367
77 0.257171660661697
82 0.257743954658508
87 0.256937325000763
92 0.256233215332031
97 0.254966229200363
};
\addlegendentry{Transformer (4M Prior Samples)}
\end{axis}

\end{tikzpicture}


==> bayesian_models_eval_steps_big.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\textwidth,
height=.6\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training time per task (s)},
xmax=6000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymax=15,
ymin=0.07,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0.048541316986084,39.3192959880337)
--(axis cs:0.048541316986084,35.0526217365756)
--(axis cs:0.0798813033103943,20.5155863747431)
--(axis cs:0.148253695964813,12.6495487202318)
--(axis cs:0.276684482097626,5.04581297752074)
--(axis cs:1.01501720905304,1.27658528344386)
--(axis cs:2.23568467617035,0.321478489183742)
--(axis cs:4.50809059143066,0.220259158880709)
--(axis cs:9.05898730278015,0.17067608142147)
--(axis cs:17.7422209644318,0.140818446859858)
--(axis cs:33.9822976613045,0.136259373049486)
--(axis cs:56.7953882718086,0.155521874948685)
--(axis cs:99.6093530392647,0.140373215826301)
--(axis cs:177.1265239048,0.148466273441112)
--(axis cs:360.465931067467,0.121898997415161)
--(axis cs:1600.08951223135,0.11947893352626)
--(axis cs:1600.08951223135,0.128935314701813)
--(axis cs:1600.08951223135,0.128935314701813)
--(axis cs:360.465931067467,0.13095481337204)
--(axis cs:177.1265239048,0.156839773760045)
--(axis cs:99.6093530392647,0.149126245824547)
--(axis cs:56.7953882718086,0.164087588266189)
--(axis cs:33.9822976613045,0.144711766619932)
--(axis cs:17.7422209644318,0.149753749385336)
--(axis cs:9.05898730278015,0.18161085343113)
--(axis cs:4.50809059143066,0.235575229852201)
--(axis cs:2.23568467617035,0.44302206919257)
--(axis cs:1.01501720905304,2.13870650274999)
--(axis cs:0.276684482097626,7.1265989411194)
--(axis cs:0.148253695964813,16.2224929820387)
--(axis cs:0.0798813033103943,24.290264607923)
--(axis cs:0.048541316986084,39.3192959880337)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0.606662583351135,27.2806178422731)
--(axis cs:0.606662583351135,21.7565945295531)
--(axis cs:5.22408721923828,2.16055210098613)
--(axis cs:43.905959854126,0.79514638265564)
--(axis cs:67.348067741394,0.556576663043823)
--(axis cs:83.5251543235779,0.283285046997827)
--(axis cs:124.119333703518,0.109526378292852)
--(axis cs:252.408518188,0.101282463541341)
--(axis cs:339.109047954082,0.0894096422006328)
--(axis cs:656.239313220978,0.0876084541932425)
--(axis cs:1602.78304531813,0.0890523056510918)
--(axis cs:1602.78304531813,0.113934366869546)
--(axis cs:1602.78304531813,0.113934366869546)
--(axis cs:656.239313220978,0.115068125162951)
--(axis cs:339.109047954082,0.12323450269206)
--(axis cs:252.408518188,0.158341153392482)
--(axis cs:124.119333703518,0.210706728320307)
--(axis cs:83.5251543235779,0.447266255435187)
--(axis cs:67.348067741394,0.700851983043823)
--(axis cs:43.905959854126,1.06067284265564)
--(axis cs:5.22408721923828,2.99760095611226)
--(axis cs:0.606662583351135,27.2806178422731)
--cycle;

\path [fill=color2, fill opacity=0.1, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.0104961490631104,0.113167430664947)
--(axis cs:0.0104961490631104,0.100950632784912)
--(axis cs:104961.490631104,0.100950632784912)
--(axis cs:104961.490631104,0.113167430664947)
--(axis cs:104961.490631104,0.113167430664947)
--(axis cs:0.0104961490631104,0.113167430664947)
--cycle;

\addplot [semithick, color0]
table {%
0.048541316986084 37.1859588623047
0.0798813033103943 22.402925491333
0.148253695964813 14.4360208511353
0.276684482097626 6.08620595932007
1.01501720905304 1.70764589309692
2.23568467617035 0.382250279188156
4.50809059143066 0.227917194366455
9.05898730278015 0.1761434674263
17.7422209644318 0.145286098122597
33.9822976613045 0.140485569834709
56.7953882718086 0.159804731607437
99.6093530392647 0.144749730825424
177.1265239048 0.152653023600578
360.465931067467 0.1264269053936
1600.08951223135 0.124207124114037
};
\addplot [semithick, color1]
table {%
0.606662583351135 24.5186061859131
5.22408721923828 2.57907652854919
43.905959854126 0.92790961265564
67.348067741394 0.628714323043823
83.5251543235779 0.365275651216507
124.119333703518 0.16011655330658
252.408518188 0.129811808466911
339.109047954082 0.106322072446346
656.239313220978 0.101338289678097
1602.78304531813 0.101493336260319
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.0104961490631104 0.10705903172493
104961.490631104 0.10705903172493
};
\end{axis}
\end{tikzpicture}


==> bayesian_models_eval_steps_legend.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
hide axis,
width=1.\textwidth,
height=.2\textwidth,
legend columns=-1,legend style={draw=none,column sep=5ex},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training time per task},
xmin=0.005, xmax=300,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=-1, ymax=15,
ytick style={color=black}
]

\addlegendimage{semithick, color2}
\addlegendentry{NUTS}
\addlegendimage{semithick, color1}
\addlegendentry{SVI}
\addlegendimage{semithick, color0, dashed, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\priorfittednetwork{} (4M Datasets)}
\end{axis}

\end{tikzpicture}


==> bayesian_models_eval_steps_small.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\textwidth,
height=.6\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training time per task (s)},
ymin=0.175,
xmax=1600,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log-Likelihood},
ymax=15,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0.0418464517593384,28.6230624102461)
--(axis cs:0.0418464517593384,25.3493954754961)
--(axis cs:0.0720097708702087,9.57554276554838)
--(axis cs:0.131692745685577,2.36477256723705)
--(axis cs:0.247699303627014,0.895739120962369)
--(axis cs:0.485526397228241,0.700326532898776)
--(axis cs:0.962719347476959,0.603478311881157)
--(axis cs:1.87292000293732,0.520048095198353)
--(axis cs:3.83550430297852,0.398479560589327)
--(axis cs:7.7248609495163,0.286872201027544)
--(axis cs:15.2928001856804,0.241997082941626)
--(axis cs:57.2935777544975,0.23660640582682)
--(axis cs:104.077784936428,0.232635993615833)
--(axis cs:108.094298963547,0.23454723918296)
--(axis cs:220.728208065033,0.229639362985707)
--(axis cs:401.523287701607,0.228987175914848)
--(axis cs:401.523287701607,0.275727372672951)
--(axis cs:401.523287701607,0.275727372672951)
--(axis cs:220.728208065033,0.276086318796062)
--(axis cs:108.094298963547,0.279817718626488)
--(axis cs:104.077784936428,0.278612654550824)
--(axis cs:57.2935777544975,0.281539811042534)
--(axis cs:15.2928001856804,0.284922699220087)
--(axis cs:7.7248609495163,0.326217837272017)
--(axis cs:3.83550430297852,0.437510153079496)
--(axis cs:1.87292000293732,0.567643092660228)
--(axis cs:0.962719347476959,0.668091416970161)
--(axis cs:0.485526397228241,0.782786994399198)
--(axis cs:0.247699303627014,1.19978662061478)
--(axis cs:0.131692745685577,3.26846574834522)
--(axis cs:0.0720097708702087,12.5917298022006)
--(axis cs:0.0418464517593384,28.6230624102461)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0.0883133125305176,20.7927346661883)
--(axis cs:0.0883133125305176,16.1772245928449)
--(axis cs:0.715808699131012,4.31497475329588)
--(axis cs:3.15951771736145,1.59803524051658)
--(axis cs:6.84223338842392,0.796135094346223)
--(axis cs:10.9540012979507,0.463260159658297)
--(axis cs:25.1598756217957,0.315318169053697)
--(axis cs:51.3041855764389,0.28769263616981)
--(axis cs:103.125261063576,0.239040406632114)
--(axis cs:207.198462553024,0.234454886689715)
--(axis cs:254.926835448742,0.234194416111427)
--(axis cs:442.418867218494,0.230273543079467)
--(axis cs:442.418867218494,0.27689361743155)
--(axis cs:442.418867218494,0.27689361743155)
--(axis cs:254.926835448742,0.282957356864495)
--(axis cs:207.198462553024,0.287605149969526)
--(axis cs:103.125261063576,0.303675917697262)
--(axis cs:51.3041855764389,0.389533788047415)
--(axis cs:25.1598756217957,0.438775239530898)
--(axis cs:10.9540012979507,0.657710089517728)
--(axis cs:6.84223338842392,1.11624738913614)
--(axis cs:3.15951771736145,2.17642316783913)
--(axis cs:0.715808699131012,6.10618689831545)
--(axis cs:0.0883133125305176,20.7927346661883)
--cycle;

\path [fill=color2, fill opacity=0.1, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.0107475638389587,0.274339572707999)
--(axis cs:0.0107475638389587,0.226971133430612)
--(axis cs:107475.638389587,0.226971133430612)
--(axis cs:107475.638389587,0.274339572707999)
--(axis cs:107475.638389587,0.274339572707999)
--(axis cs:0.0107475638389587,0.274339572707999)
--cycle;

\addplot [semithick, color0]
table {%
0.0418464517593384 26.9862289428711
0.0720097708702087 11.0836362838745
0.131692745685577 2.81661915779114
0.247699303627014 1.04776287078857
0.485526397228241 0.741556763648987
0.962719347476959 0.635784864425659
1.87292000293732 0.543845593929291
3.83550430297852 0.417994856834412
7.7248609495163 0.30654501914978
15.2928001856804 0.263459891080856
57.2935777544975 0.259073108434677
104.077784936428 0.255624324083328
108.094298963547 0.257182478904724
220.728208065033 0.252862840890884
401.523287701607 0.2523572742939
};
%\addlegendentry{SVI (Adam /w N train + sampling steps)}
\addplot [semithick, color1]
table {%
0.0883133125305176 18.4849796295166
0.715808699131012 5.21058082580566
3.15951771736145 1.88722920417786
6.84223338842392 0.95619124174118
10.9540012979507 0.560485124588013
25.1598756217957 0.377046704292297
51.3041855764389 0.338613212108612
103.125261063576 0.271358162164688
207.198462553024 0.26103001832962
254.926835448742 0.258575886487961
442.418867218494 0.253583580255508
};
%\addlegendentry{MCMC (NUTS /w N warmup + sampling steps)}
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.0107475638389587 0.250655353069305
107475.638389587 0.250655353069305
};
%\addlegendentry{Transformer (4M Prior Samples)}
\end{axis}

\end{tikzpicture}


==> bnn_samples.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.209750333916964, ymax=0.671255502719462,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:2,0.646168850328402)
--(axis cs:2,0.592935420606656)
--(axis cs:7,0.406003183612285)
--(axis cs:12,0.345008947225597)
--(axis cs:17,0.311446008591257)
--(axis cs:22,0.291826198025125)
--(axis cs:27,0.273880940574623)
--(axis cs:32,0.269565758122975)
--(axis cs:37,0.262754345902087)
--(axis cs:42,0.254920128514086)
--(axis cs:47,0.249876333565086)
--(axis cs:52,0.245681168794883)
--(axis cs:57,0.242542548458659)
--(axis cs:62,0.238663665717494)
--(axis cs:67,0.236665295136933)
--(axis cs:72,0.234862975397861)
--(axis cs:77,0.232717740216717)
--(axis cs:82,0.233305496818004)
--(axis cs:87,0.232684103557753)
--(axis cs:92,0.231989734782187)
--(axis cs:97,0.230727841589805)
--(axis cs:97,0.279204616810922)
--(axis cs:97,0.279204616810922)
--(axis cs:92,0.280476695881876)
--(axis cs:87,0.281190546443773)
--(axis cs:82,0.282182472103657)
--(axis cs:77,0.281625521502033)
--(axis cs:72,0.284236081322872)
--(axis cs:67,0.286847425924774)
--(axis cs:62,0.288218148285497)
--(axis cs:57,0.293381826598562)
--(axis cs:52,0.296985206842171)
--(axis cs:47,0.300343142657906)
--(axis cs:42,0.305548604796614)
--(axis cs:37,0.312876378527997)
--(axis cs:32,0.320098939524119)
--(axis cs:27,0.323850590091729)
--(axis cs:22,0.347278168277366)
--(axis cs:17,0.365880372615255)
--(axis cs:12,0.402300856737111)
--(axis cs:7,0.466533416023793)
--(axis cs:2,0.646168850328402)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:2,0.650277995046622)
--(axis cs:2,0.59728822809791)
--(axis cs:7,0.437730351704756)
--(axis cs:12,0.381681856735771)
--(axis cs:17,0.35506878675104)
--(axis cs:22,0.337688519528868)
--(axis cs:27,0.325793155416786)
--(axis cs:32,0.314489403406044)
--(axis cs:37,0.314497432525718)
--(axis cs:42,0.305076487076607)
--(axis cs:47,0.301322298083913)
--(axis cs:52,0.301208908812668)
--(axis cs:57,0.292238859860051)
--(axis cs:62,0.295763684315272)
--(axis cs:67,0.295551749163062)
--(axis cs:72,0.28833762524391)
--(axis cs:77,0.281520163124291)
--(axis cs:82,0.290513686842997)
--(axis cs:87,0.291626794577276)
--(axis cs:92,0.285850764841269)
--(axis cs:97,0.285268226093111)
--(axis cs:97,0.324342093044462)
--(axis cs:97,0.324342093044462)
--(axis cs:92,0.325116513639261)
--(axis cs:87,0.329768137692774)
--(axis cs:82,0.329449720673483)
--(axis cs:77,0.32113787024668)
--(axis cs:72,0.327603660843126)
--(axis cs:67,0.334101645059197)
--(axis cs:62,0.334704088168554)
--(axis cs:57,0.332799465926539)
--(axis cs:52,0.341176395161484)
--(axis cs:47,0.340999884571421)
--(axis cs:42,0.343529872882042)
--(axis cs:37,0.353507378284372)
--(axis cs:32,0.354023417791466)
--(axis cs:27,0.365421048417747)
--(axis cs:22,0.381067500540254)
--(axis cs:17,0.398921684612028)
--(axis cs:12,0.428087356463845)
--(axis cs:7,0.489980419855913)
--(axis cs:2,0.650277995046622)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:2,0.611448274395756)
--(axis cs:2,0.564200534083553)
--(axis cs:7,0.414753425181715)
--(axis cs:12,0.355384345881497)
--(axis cs:17,0.328649560432181)
--(axis cs:22,0.304993590900218)
--(axis cs:27,0.280763467085906)
--(axis cs:32,0.270379804897404)
--(axis cs:37,0.266505835286276)
--(axis cs:42,0.262876658813928)
--(axis cs:47,0.261788753920772)
--(axis cs:52,0.266614909972323)
--(axis cs:57,0.261273557325564)
--(axis cs:62,0.253936559170555)
--(axis cs:67,0.256765229249506)
--(axis cs:72,0.240174391614068)
--(axis cs:77,0.247086359184182)
--(axis cs:82,0.250885188846748)
--(axis cs:87,0.260496722832023)
--(axis cs:92,0.255774128986692)
--(axis cs:97,0.241484021122981)
--(axis cs:97,0.307912672583531)
--(axis cs:97,0.307912672583531)
--(axis cs:92,0.323438834594394)
--(axis cs:87,0.338404548988046)
--(axis cs:82,0.328751325340111)
--(axis cs:77,0.302166806537712)
--(axis cs:72,0.312165579451453)
--(axis cs:67,0.317850785707922)
--(axis cs:62,0.317897945433784)
--(axis cs:57,0.321264987806119)
--(axis cs:52,0.343139413987028)
--(axis cs:47,0.326790483540318)
--(axis cs:42,0.332955391032721)
--(axis cs:37,0.330555798777445)
--(axis cs:32,0.334741867256069)
--(axis cs:27,0.339536110627106)
--(axis cs:22,0.384342649391378)
--(axis cs:17,0.409117539901987)
--(axis cs:12,0.417316977150882)
--(axis cs:7,0.468735825955065)
--(axis cs:2,0.611448274395756)
--cycle;

\addplot [semithick, color0]
table {%
2 0.619552135467529
7 0.436268299818039
12 0.373654901981354
17 0.338663190603256
22 0.319552183151245
27 0.298865765333176
32 0.294832348823547
37 0.287815362215042
42 0.28023436665535
47 0.275109738111496
52 0.271333187818527
57 0.26796218752861
62 0.263440907001495
67 0.261756360530853
72 0.259549528360367
77 0.257171630859375
82 0.257743984460831
87 0.256937325000763
92 0.256233215332031
97 0.254966229200363
};
\addlegendentry{transformer}
\addplot [semithick, color1]
table {%
2 0.623783111572266
7 0.463855385780334
12 0.404884606599808
17 0.376995235681534
22 0.359378010034561
27 0.345607101917267
32 0.334256410598755
37 0.334002405405045
42 0.324303179979324
47 0.321161091327667
52 0.321192651987076
57 0.312519162893295
62 0.315233886241913
67 0.31482669711113
72 0.307970643043518
77 0.301329016685486
82 0.30998170375824
87 0.310697466135025
92 0.305483639240265
97 0.304805159568787
};
\addlegendentry{svi}
\addplot [semithick, color2]
table {%
2 0.587824404239655
7 0.44174462556839
12 0.38635066151619
17 0.368883550167084
22 0.344668120145798
27 0.310149788856506
32 0.302560836076736
37 0.29853081703186
42 0.297916024923325
47 0.294289618730545
52 0.304877161979675
57 0.291269272565842
62 0.28591725230217
67 0.287308007478714
72 0.276169985532761
77 0.274626582860947
82 0.28981825709343
87 0.299450635910034
92 0.289606481790543
97 0.274698346853256
};
\addlegendentry{mcmc}
\end{axis}

\end{tikzpicture}


==> comp_w_gp_1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ylabel=y,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.36598739624023, ymax=2.75804862976074,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.48836225271225)
--(axis cs:0,0.415137112140656)
--(axis cs:0.0101010100916028,0.234063774347305)
--(axis cs:0.0202020201832056,0.00553166028112173)
--(axis cs:0.030303031206131,-0.219634175300598)
--(axis cs:0.0404040403664112,-0.441207051277161)
--(axis cs:0.0505050495266914,-0.660769522190094)
--(axis cs:0.060606062412262,-0.866878986358643)
--(axis cs:0.0707070678472519,-1.05090737342834)
--(axis cs:0.0808080807328224,-1.24810099601746)
--(axis cs:0.0909090936183929,-1.44007933139801)
--(axis cs:0.101010099053383,-1.60583162307739)
--(axis cs:0.111111111938953,-1.73368620872498)
--(axis cs:0.121212124824524,-1.83448457717896)
--(axis cs:0.131313130259514,-1.9359358549118)
--(axis cs:0.141414135694504,-2.02791571617126)
--(axis cs:0.151515156030655,-2.08280920982361)
--(axis cs:0.161616161465645,-2.10896468162537)
--(axis cs:0.171717166900635,-2.11702990531921)
--(axis cs:0.181818187236786,-2.10278820991516)
--(axis cs:0.191919192671776,-2.0577974319458)
--(axis cs:0.202020198106766,-1.97708141803741)
--(axis cs:0.212121218442917,-1.86951541900635)
--(axis cs:0.222222223877907,-1.7485511302948)
--(axis cs:0.232323229312897,-1.60003483295441)
--(axis cs:0.242424249649048,-1.4387458562851)
--(axis cs:0.252525269985199,-1.28506243228912)
--(axis cs:0.262626260519028,-1.40837919712067)
--(axis cs:0.272727280855179,-1.56119740009308)
--(axis cs:0.28282830119133,-1.68955564498901)
--(axis cs:0.292929291725159,-1.78406238555908)
--(axis cs:0.30303031206131,-1.86246454715729)
--(axis cs:0.313131332397461,-1.91156911849976)
--(axis cs:0.32323232293129,-1.91824328899384)
--(axis cs:0.333333343267441,-1.87828612327576)
--(axis cs:0.34343433380127,-1.81035017967224)
--(axis cs:0.353535354137421,-1.72607338428497)
--(axis cs:0.363636374473572,-1.60809350013733)
--(axis cs:0.373737365007401,-1.45037758350372)
--(axis cs:0.383838385343552,-1.24851429462433)
--(axis cs:0.39393937587738,-0.998290956020355)
--(axis cs:0.404040396213531,-0.750182688236237)
--(axis cs:0.414141416549683,-0.525704860687256)
--(axis cs:0.424242407083511,-0.357743710279465)
--(axis cs:0.434343427419662,-0.135300785303116)
--(axis cs:0.444444447755814,0.126165747642517)
--(axis cs:0.454545438289642,0.403996556997299)
--(axis cs:0.464646458625793,0.657515227794647)
--(axis cs:0.474747478961945,0.89471846818924)
--(axis cs:0.484848499298096,1.12940919399261)
--(axis cs:0.494949519634247,1.33079588413239)
--(axis cs:0.505050539970398,1.50211012363434)
--(axis cs:0.515151500701904,1.35694479942322)
--(axis cs:0.525252521038055,1.16336917877197)
--(axis cs:0.535353541374207,0.950490415096283)
--(axis cs:0.545454561710358,0.723466515541077)
--(axis cs:0.555555582046509,0.504927337169647)
--(axis cs:0.565656542778015,0.281702965497971)
--(axis cs:0.575757563114166,0.0685240551829338)
--(axis cs:0.585858583450317,-0.13225944340229)
--(axis cs:0.595959544181824,-0.312537550926208)
--(axis cs:0.606060564517975,-0.467220991849899)
--(axis cs:0.616161584854126,-0.595295667648315)
--(axis cs:0.626262605190277,-0.699680984020233)
--(axis cs:0.636363625526428,-0.767002463340759)
--(axis cs:0.646464645862579,-0.776046991348267)
--(axis cs:0.65656566619873,-0.774105429649353)
--(axis cs:0.666666686534882,-0.733565211296082)
--(axis cs:0.676767706871033,-0.691394984722137)
--(axis cs:0.686868667602539,-0.637468218803406)
--(axis cs:0.69696968793869,-0.539371430873871)
--(axis cs:0.707070708274841,-0.411705821752548)
--(axis cs:0.717171728610992,-0.268257588148117)
--(axis cs:0.727272748947144,-0.116832487285137)
--(axis cs:0.737373769283295,0.031189676374197)
--(axis cs:0.747474789619446,0.188553214073181)
--(axis cs:0.757575750350952,0.312197506427765)
--(axis cs:0.767676770687103,0.13393634557724)
--(axis cs:0.777777791023254,-0.0825264304876328)
--(axis cs:0.787878811359406,-0.301064342260361)
--(axis cs:0.797979831695557,-0.516804218292236)
--(axis cs:0.808080792427063,-0.720233798027039)
--(axis cs:0.818181812763214,-0.904540479183197)
--(axis cs:0.828282833099365,-1.06612980365753)
--(axis cs:0.838383793830872,-1.22843110561371)
--(axis cs:0.848484814167023,-1.38574481010437)
--(axis cs:0.858585834503174,-1.50933611392975)
--(axis cs:0.868686854839325,-1.60499787330627)
--(axis cs:0.878787875175476,-1.68155801296234)
--(axis cs:0.888888895511627,-1.72222781181335)
--(axis cs:0.898989915847778,-1.72970712184906)
--(axis cs:0.909090936183929,-1.73046946525574)
--(axis cs:0.919191956520081,-1.71048104763031)
--(axis cs:0.929292917251587,-1.6622371673584)
--(axis cs:0.939393937587738,-1.58365535736084)
--(axis cs:0.949494957923889,-1.47647070884705)
--(axis cs:0.95959597826004,-1.35282254219055)
--(axis cs:0.969696998596191,-1.21870219707489)
--(axis cs:0.979797959327698,-1.07435023784637)
--(axis cs:0.989898979663849,-0.900119543075562)
--(axis cs:1,-0.746024668216705)
--(axis cs:1,-0.673951804637909)
--(axis cs:1,-0.673951804637909)
--(axis cs:0.989898979663849,-0.507326245307922)
--(axis cs:0.979797959327698,-0.306597948074341)
--(axis cs:0.969696998596191,-0.114666670560837)
--(axis cs:0.95959597826004,0.0890414640307426)
--(axis cs:0.949494957923889,0.290912091732025)
--(axis cs:0.939393937587738,0.482827752828598)
--(axis cs:0.929292917251587,0.65446412563324)
--(axis cs:0.919191956520081,0.804228365421295)
--(axis cs:0.909090936183929,0.933906435966492)
--(axis cs:0.898989915847778,1.05554437637329)
--(axis cs:0.888888895511627,1.16974520683289)
--(axis cs:0.878787875175476,1.24376940727234)
--(axis cs:0.868686854839325,1.28814744949341)
--(axis cs:0.858585834503174,1.31901741027832)
--(axis cs:0.848484814167023,1.32284557819366)
--(axis cs:0.838383793830872,1.29121851921082)
--(axis cs:0.828282833099365,1.24036478996277)
--(axis cs:0.818181812763214,1.16481220722198)
--(axis cs:0.808080792427063,1.06135177612305)
--(axis cs:0.797979831695557,0.940897345542908)
--(axis cs:0.787878811359406,0.803660213947296)
--(axis cs:0.777777791023254,0.660230994224548)
--(axis cs:0.767676770687103,0.507468283176422)
--(axis cs:0.757575750350952,0.382923036813736)
--(axis cs:0.747474789619446,0.568678319454193)
--(axis cs:0.737373769283295,0.784480810165405)
--(axis cs:0.727272748947144,1.00219941139221)
--(axis cs:0.717171728610992,1.1989334821701)
--(axis cs:0.707070708274841,1.39756238460541)
--(axis cs:0.69696968793869,1.57316732406616)
--(axis cs:0.686868667602539,1.73068594932556)
--(axis cs:0.676767706871033,1.90267431735992)
--(axis cs:0.666666686534882,2.0696439743042)
--(axis cs:0.65656566619873,2.21041941642761)
--(axis cs:0.646464645862579,2.31671452522278)
--(axis cs:0.636363625526428,2.39649868011475)
--(axis cs:0.626262605190277,2.45100498199463)
--(axis cs:0.616161584854126,2.48830580711365)
--(axis cs:0.606060564517975,2.50864386558533)
--(axis cs:0.595959544181824,2.50856685638428)
--(axis cs:0.585858583450317,2.48201560974121)
--(axis cs:0.575757563114166,2.43362832069397)
--(axis cs:0.565656542778015,2.37192559242249)
--(axis cs:0.555555582046509,2.29341602325439)
--(axis cs:0.545454561710358,2.18715262413025)
--(axis cs:0.535353541374207,2.06191420555115)
--(axis cs:0.525252521038055,1.91972386837006)
--(axis cs:0.515151500701904,1.74595034122467)
--(axis cs:0.505050539970398,1.59932494163513)
--(axis cs:0.494949519634247,1.72287714481354)
--(axis cs:0.484848499298096,1.86946165561676)
--(axis cs:0.474747478961945,1.98051631450653)
--(axis cs:0.464646458625793,2.07214260101318)
--(axis cs:0.454545438289642,2.14373254776001)
--(axis cs:0.444444447755814,2.18675327301025)
--(axis cs:0.434343427419662,2.20286750793457)
--(axis cs:0.424242407083511,2.18358945846558)
--(axis cs:0.414141416549683,2.12909626960754)
--(axis cs:0.404040396213531,2.04254627227783)
--(axis cs:0.39393937587738,1.90732991695404)
--(axis cs:0.383838385343552,1.74706768989563)
--(axis cs:0.373737365007401,1.58211135864258)
--(axis cs:0.363636374473572,1.39323019981384)
--(axis cs:0.353535354137421,1.17267620563507)
--(axis cs:0.34343433380127,0.920457720756531)
--(axis cs:0.333333343267441,0.668398439884186)
--(axis cs:0.32323232293129,0.420982718467712)
--(axis cs:0.313131332397461,0.177429169416428)
--(axis cs:0.30303031206131,-0.0690865516662598)
--(axis cs:0.292929291725159,-0.318397551774979)
--(axis cs:0.28282830119133,-0.552216172218323)
--(axis cs:0.272727280855179,-0.79360032081604)
--(axis cs:0.262626260519028,-1.02164494991302)
--(axis cs:0.252525269985199,-1.19548094272614)
--(axis cs:0.242424249649048,-1.0438551902771)
--(axis cs:0.232323229312897,-0.839464962482452)
--(axis cs:0.222222223877907,-0.621898174285889)
--(axis cs:0.212121218442917,-0.406501770019531)
--(axis cs:0.202020198106766,-0.190933123230934)
--(axis cs:0.191919192671776,0.0385102108120918)
--(axis cs:0.181818187236786,0.268366992473602)
--(axis cs:0.171717166900635,0.486332714557648)
--(axis cs:0.161616161465645,0.66456401348114)
--(axis cs:0.151515156030655,0.790132761001587)
--(axis cs:0.141414135694504,0.922284424304962)
--(axis cs:0.131313130259514,1.05679023265839)
--(axis cs:0.121212124824524,1.18532228469849)
--(axis cs:0.111111111938953,1.2858852148056)
--(axis cs:0.101010099053383,1.33695435523987)
--(axis cs:0.0909090936183929,1.34189283847809)
--(axis cs:0.0808080807328224,1.3314266204834)
--(axis cs:0.0707070678472519,1.31959629058838)
--(axis cs:0.060606062412262,1.27801203727722)
--(axis cs:0.0505050495266914,1.18698132038116)
--(axis cs:0.0404040403664112,1.06947243213654)
--(axis cs:0.030303031206131,0.937995493412018)
--(axis cs:0.0202020201832056,0.784277558326721)
--(axis cs:0.0101010100916028,0.623385548591614)
--(axis cs:0,0.48836225271225)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,0.42320853471756)
--(axis cs:0,0.478630483150482)
--(axis cs:0.0101010100916028,0.63086324930191)
--(axis cs:0.0202020201832056,0.79552835226059)
--(axis cs:0.030303031206131,0.94506299495697)
--(axis cs:0.0404040403664112,1.07579600811005)
--(axis cs:0.0505050495266914,1.18488883972168)
--(axis cs:0.060606062412262,1.26998770236969)
--(axis cs:0.0707070678472519,1.32928156852722)
--(axis cs:0.0808080807328224,1.36147749423981)
--(axis cs:0.0909090936183929,1.36582171916962)
--(axis cs:0.101010099053383,1.34206390380859)
--(axis cs:0.111111111938953,1.29045009613037)
--(axis cs:0.121212124824524,1.21168637275696)
--(axis cs:0.131313130259514,1.10691666603088)
--(axis cs:0.141414135694504,0.977699398994446)
--(axis cs:0.151515156030655,0.825999021530151)
--(axis cs:0.161616161465645,0.654172658920288)
--(axis cs:0.171717166900635,0.464965999126434)
--(axis cs:0.181818187236786,0.261504948139191)
--(axis cs:0.191919192671776,0.0472662448883057)
--(axis cs:0.202020198106766,-0.173944175243378)
--(axis cs:0.212121218442917,-0.398045301437378)
--(axis cs:0.222222223877907,-0.620745956897736)
--(axis cs:0.232323229312897,-0.837598621845245)
--(axis cs:0.242424249649048,-1.0437605381012)
--(axis cs:0.252525269985199,-1.21087288856506)
--(axis cs:0.262626260519028,-1.02080011367798)
--(axis cs:0.272727280855179,-0.790893852710724)
--(axis cs:0.28282830119133,-0.548761963844299)
--(axis cs:0.292929291725159,-0.298509538173676)
--(axis cs:0.30303031206131,-0.0439335107803345)
--(axis cs:0.313131332397461,0.211251735687256)
--(axis cs:0.32323232293129,0.463441848754883)
--(axis cs:0.333333343267441,0.709164977073669)
--(axis cs:0.34343433380127,0.945122003555298)
--(axis cs:0.353535354137421,1.16818904876709)
--(axis cs:0.363636374473572,1.37542080879211)
--(axis cs:0.373737365007401,1.56404685974121)
--(axis cs:0.383838385343552,1.73147392272949)
--(axis cs:0.39393937587738,1.87529420852661)
--(axis cs:0.404040396213531,1.99331879615784)
--(axis cs:0.414141416549683,2.08361768722534)
--(axis cs:0.424242407083511,2.14458775520325)
--(axis cs:0.434343427419662,2.17502784729004)
--(axis cs:0.444444447755814,2.1742205619812)
--(axis cs:0.454545438289642,2.142014503479)
--(axis cs:0.464646458625793,2.07889604568481)
--(axis cs:0.474747478961945,1.98604822158813)
--(axis cs:0.484848499298096,1.86541771888733)
--(axis cs:0.494949519634247,1.72002959251404)
--(axis cs:0.505050539970398,1.57721316814423)
--(axis cs:0.515151500701904,1.75488746166229)
--(axis cs:0.525252521038055,1.93632102012634)
--(axis cs:0.535353541374207,2.09533667564392)
--(axis cs:0.545454561710358,2.23000621795654)
--(axis cs:0.555555582046509,2.33938312530518)
--(axis cs:0.565656542778015,2.42315769195557)
--(axis cs:0.575757563114166,2.48155117034912)
--(axis cs:0.585858583450317,2.51521921157837)
--(axis cs:0.595959544181824,2.52513790130615)
--(axis cs:0.606060564517975,2.51249122619629)
--(axis cs:0.616161584854126,2.47855472564697)
--(axis cs:0.626262605190277,2.42459559440613)
--(axis cs:0.636363625526428,2.35179829597473)
--(axis cs:0.646464645862579,2.26121759414673)
--(axis cs:0.65656566619873,2.15377068519592)
--(axis cs:0.666666686534882,2.0302562713623)
--(axis cs:0.676767706871033,1.8914076089859)
--(axis cs:0.686868667602539,1.73795938491821)
--(axis cs:0.69696968793869,1.5707323551178)
--(axis cs:0.707070708274841,1.3907128572464)
--(axis cs:0.717171728610992,1.19912457466125)
--(axis cs:0.727272748947144,0.997484028339386)
--(axis cs:0.737373769283295,0.787675678730011)
--(axis cs:0.747474789619446,0.572265446186066)
--(axis cs:0.757575750350952,0.377738237380981)
--(axis cs:0.767676770687103,0.519419372081757)
--(axis cs:0.777777791023254,0.679764151573181)
--(axis cs:0.787878811359406,0.830590486526489)
--(axis cs:0.797979831695557,0.967712759971619)
--(axis cs:0.808080792427063,1.08774089813232)
--(axis cs:0.818181812763214,1.18783736228943)
--(axis cs:0.828282833099365,1.26569366455078)
--(axis cs:0.838383793830872,1.31954658031464)
--(axis cs:0.848484814167023,1.3481719493866)
--(axis cs:0.858585834503174,1.35086405277252)
--(axis cs:0.868686854839325,1.32741022109985)
--(axis cs:0.878787875175476,1.27805984020233)
--(axis cs:0.888888895511627,1.20350527763367)
--(axis cs:0.898989915847778,1.10485076904297)
--(axis cs:0.909090936183929,0.983589291572571)
--(axis cs:0.919191956520081,0.841610193252563)
--(axis cs:0.929292917251587,0.681154727935791)
--(axis cs:0.939393937587738,0.504822611808777)
--(axis cs:0.949494957923889,0.315531313419342)
--(axis cs:0.95959597826004,0.116456389427185)
--(axis cs:0.969696998596191,-0.0889670848846436)
--(axis cs:0.979797959327698,-0.297123461961746)
--(axis cs:0.989898979663849,-0.503996789455414)
--(axis cs:1,-0.681941628456116)
--(axis cs:1,-0.737388372421265)
--(axis cs:1,-0.737388372421265)
--(axis cs:0.989898979663849,-0.898661077022552)
--(axis cs:0.979797959327698,-1.07233858108521)
--(axis cs:0.969696998596191,-1.23119270801544)
--(axis cs:0.95959597826004,-1.37203598022461)
--(axis cs:0.949494957923889,-1.49246001243591)
--(axis cs:0.939393937587738,-1.59056580066681)
--(axis cs:0.929292917251587,-1.66496157646179)
--(axis cs:0.919191956520081,-1.71470522880554)
--(axis cs:0.909090936183929,-1.73928844928741)
--(axis cs:0.898989915847778,-1.73859596252441)
--(axis cs:0.888888895511627,-1.71284866333008)
--(axis cs:0.878787875175476,-1.6625679731369)
--(axis cs:0.868686854839325,-1.58853077888489)
--(axis cs:0.858585834503174,-1.4917494058609)
--(axis cs:0.848484814167023,-1.37345361709595)
--(axis cs:0.838383793830872,-1.23509514331818)
--(axis cs:0.828282833099365,-1.0783417224884)
--(axis cs:0.818181812763214,-0.905088424682617)
--(axis cs:0.808080792427063,-0.717463672161102)
--(axis cs:0.797979831695557,-0.517817258834839)
--(axis cs:0.787878811359406,-0.308697313070297)
--(axis cs:0.777777791023254,-0.0928693413734436)
--(axis cs:0.767676770687103,0.126435399055481)
--(axis cs:0.757575750350952,0.32230806350708)
--(axis cs:0.747474789619446,0.178770244121552)
--(axis cs:0.737373769283295,0.0129687786102295)
--(axis cs:0.727272748947144,-0.146591484546661)
--(axis cs:0.717171728610992,-0.29519647359848)
--(axis cs:0.707070708274841,-0.428772538900375)
--(axis cs:0.69696968793869,-0.543674409389496)
--(axis cs:0.686868667602539,-0.6367227435112)
--(axis cs:0.676767706871033,-0.705268025398254)
--(axis cs:0.666666686534882,-0.747236609458923)
--(axis cs:0.65656566619873,-0.761165380477905)
--(axis cs:0.646464645862579,-0.74621593952179)
--(axis cs:0.636363625526428,-0.702185213565826)
--(axis cs:0.626262605190277,-0.629502475261688)
--(axis cs:0.616161584854126,-0.52922523021698)
--(axis cs:0.606060564517975,-0.403024315834045)
--(axis cs:0.595959544181824,-0.253169655799866)
--(axis cs:0.585858583450317,-0.0825041532516479)
--(axis cs:0.575757563114166,0.105599284172058)
--(axis cs:0.565656542778015,0.307281136512756)
--(axis cs:0.555555582046509,0.518273711204529)
--(axis cs:0.545454561710358,0.733989238739014)
--(axis cs:0.535353541374207,0.949618995189667)
--(axis cs:0.525252521038055,1.16021490097046)
--(axis cs:0.515151500701904,1.36050999164581)
--(axis cs:0.505050539970398,1.52178299427032)
--(axis cs:0.494949519634247,1.32564640045166)
--(axis cs:0.484848499298096,1.08930349349976)
--(axis cs:0.474747478961945,0.840315163135529)
--(axis cs:0.464646458625793,0.582855105400085)
--(axis cs:0.454545438289642,0.320865750312805)
--(axis cs:0.444444447755814,0.058283805847168)
--(axis cs:0.434343427419662,-0.20101273059845)
--(axis cs:0.424242407083511,-0.45326042175293)
--(axis cs:0.414141416549683,-0.694863140583038)
--(axis cs:0.404040396213531,-0.922431945800781)
--(axis cs:0.39393937587738,-1.1327977180481)
--(axis cs:0.383838385343552,-1.32303166389465)
--(axis cs:0.373737365007401,-1.49045872688293)
--(axis cs:0.363636374473572,-1.63267183303833)
--(axis cs:0.353535354137421,-1.74756288528442)
--(axis cs:0.34343433380127,-1.83336162567139)
--(axis cs:0.333333343267441,-1.88868582248688)
--(axis cs:0.32323232293129,-1.9126033782959)
--(axis cs:0.313131332397461,-1.90468955039978)
--(axis cs:0.30303031206131,-1.86508977413177)
--(axis cs:0.292929291725159,-1.79455709457397)
--(axis cs:0.28282830119133,-1.69449770450592)
--(axis cs:0.272727280855179,-1.56701231002808)
--(axis cs:0.262626260519028,-1.41518235206604)
--(axis cs:0.252525269985199,-1.26630306243896)
--(axis cs:0.242424249649048,-1.43814611434937)
--(axis cs:0.232323229312897,-1.61372065544128)
--(axis cs:0.222222223877907,-1.76650309562683)
--(axis cs:0.212121218442917,-1.89412474632263)
--(axis cs:0.202020198106766,-1.99515414237976)
--(axis cs:0.191919192671776,-2.06876611709595)
--(axis cs:0.181818187236786,-2.11467456817627)
--(axis cs:0.171717166900635,-2.13307666778564)
--(axis cs:0.161616161465645,-2.12457966804504)
--(axis cs:0.151515156030655,-2.09012055397034)
--(axis cs:0.141414135694504,-2.03088426589966)
--(axis cs:0.131313130259514,-1.94823455810547)
--(axis cs:0.121212124824524,-1.84365153312683)
--(axis cs:0.111111111938953,-1.71869897842407)
--(axis cs:0.101010099053383,-1.57500529289246)
--(axis cs:0.0909090936183929,-1.41427481174469)
--(axis cs:0.0808080807328224,-1.23830473423004)
--(axis cs:0.0707070678472519,-1.04903149604797)
--(axis cs:0.060606062412262,-0.848540902137756)
--(axis cs:0.0505050495266914,-0.639123797416687)
--(axis cs:0.0404040403664112,-0.423254698514938)
--(axis cs:0.030303031206131,-0.203639417886734)
--(axis cs:0.0202020201832056,0.016850471496582)
--(axis cs:0.0101010100916028,0.234802171587944)
--(axis cs:0,0.42320853471756)
--cycle;

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.450969964265823
0.252525269985199 -1.23872041702271
0.505050539970398 1.54965722560883
0.757575750350952 0.350055396556854
1 -0.709737658500671
};
\addplot [semithick, blue]
table {%
0 0.451404750347137
0.0101010100916028 0.429508864879608
0.0202020201832056 0.395687580108643
0.030303031206131 0.359092146158218
0.0404040403664112 0.312889993190765
0.0505050495266914 0.261233478784561
0.060606062412262 0.203510195016861
0.0707070678472519 0.129626274108887
0.0808080807328224 0.0392259284853935
0.0909090936183929 -0.0495683066546917
0.101010099053383 -0.136123538017273
0.111111111938953 -0.226568162441254
0.121212124824524 -0.328051686286926
0.131313130259514 -0.441125929355621
0.141414135694504 -0.553359568119049
0.151515156030655 -0.646482348442078
0.161616161465645 -0.721714496612549
0.171717166900635 -0.810608148574829
0.181818187236786 -0.912096858024597
0.191919192671776 -1.00756561756134
0.202020198106766 -1.08372116088867
0.212121218442917 -1.14134109020233
0.222222223877907 -1.18776392936707
0.232323229312897 -1.22145795822144
0.242424249649048 -1.24008917808533
0.252525269985199 -1.24087452888489
0.262626260519028 -1.21322524547577
0.272727280855179 -1.18115615844727
0.28282830119133 -1.12498712539673
0.292929291725159 -1.05412817001343
0.30303031206131 -0.966374933719635
0.313131332397461 -0.863375544548035
0.32323232293129 -0.745270907878876
0.333333343267441 -0.605263948440552
0.34343433380127 -0.447585672140121
0.353535354137421 -0.279474765062332
0.363636374473572 -0.106364138424397
0.373737365007401 0.0700160041451454
0.383838385343552 0.253800392150879
0.39393937587738 0.456855267286301
0.404040396213531 0.645587027072906
0.414141416549683 0.801948666572571
0.424242407083511 0.914830088615417
0.434343427419662 1.03487551212311
0.444444447755814 1.16097414493561
0.454545438289642 1.27622497081757
0.464646458625793 1.36799550056458
0.474747478961945 1.44127821922302
0.484848499298096 1.49789786338806
0.494949519634247 1.52496671676636
0.505050539970398 1.5487414598465
0.515151500701904 1.55028939247131
0.525252521038055 1.53875482082367
0.535353541374207 1.50630915164948
0.545454561710358 1.459308385849
0.555555582046509 1.40213072299957
0.565656542778015 1.33318710327148
0.575757563114166 1.25758647918701
0.585858583450317 1.18111801147461
0.595959544181824 1.10618090629578
0.606060564517975 1.02639639377594
0.616161584854126 0.948617815971375
0.626262605190277 0.876832485198975
0.636363625526428 0.815645337104797
0.646464645862579 0.770972907543182
0.65656566619873 0.719010055065155
0.666666686534882 0.669880330562592
0.676767706871033 0.60925030708313
0.686868667602539 0.551652431488037
0.69696968793869 0.518530607223511
0.707070708274841 0.49223804473877
0.717171728610992 0.467531263828278
0.727272748947144 0.440430611371994
0.737373769283295 0.409383833408356
0.747474789619446 0.378106713294983
0.757575750350952 0.348360985517502
0.767676770687103 0.320502936840057
0.777777791023254 0.288082242012024
0.787878811359406 0.249972492456436
0.797979831695557 0.210989579558372
0.808080792427063 0.171478629112244
0.818181812763214 0.129068806767464
0.828282833099365 0.082429438829422
0.838383793830872 0.028945567086339
0.848484814167023 -0.0323014184832573
0.858585834503174 -0.0969058275222778
0.868686854839325 -0.161361858248711
0.878787875175476 -0.221974015235901
0.888888895511627 -0.279919773340225
0.898989915847778 -0.340129196643829
0.909090936183929 -0.400968372821808
0.919191956520081 -0.454226464033127
0.929292917251587 -0.502343833446503
0.939393937587738 -0.548811614513397
0.949494957923889 -0.593340992927551
0.95959597826004 -0.635101020336151
0.969696998596191 -0.669027984142303
0.979797959327698 -0.690099358558655
0.989898979663849 -0.705365180969238
1 -0.710029423236847
};
\addplot [semithick, green!50.1960784313725!black]
table {%
0 0.450919508934021
0.0101010100916028 0.432832717895508
0.0202020201832056 0.406189411878586
0.030303031206131 0.370711773633957
0.0404040403664112 0.326270669698715
0.0505050495266914 0.272882550954819
0.060606062412262 0.210723400115967
0.0707070678472519 0.140125021338463
0.0808080807328224 0.0615863353013992
0.0909090936183929 -0.0242265295237303
0.101010099053383 -0.116470664739609
0.111111111938953 -0.214124441146851
0.121212124824524 -0.315982550382614
0.131313130259514 -0.42065891623497
0.141414135694504 -0.526592493057251
0.151515156030655 -0.632060766220093
0.161616161465645 -0.735203504562378
0.171717166900635 -0.834055364131927
0.181818187236786 -0.926584780216217
0.191919192671776 -1.01074993610382
0.202020198106766 -1.08454918861389
0.212121218442917 -1.14608502388
0.222222223877907 -1.19362449645996
0.232323229312897 -1.22565960884094
0.242424249649048 -1.24095332622528
0.252525269985199 -1.23858797550201
0.262626260519028 -1.21799123287201
0.272727280855179 -1.17895305156708
0.28282830119133 -1.12162983417511
0.292929291725159 -1.04653334617615
0.30303031206131 -0.954511642456055
0.313131332397461 -0.846718907356262
0.32323232293129 -0.724580764770508
0.333333343267441 -0.589760422706604
0.34343433380127 -0.444119840860367
0.353535354137421 -0.289686918258667
0.363636374473572 -0.128625512123108
0.373737365007401 0.036794126033783
0.383838385343552 0.204221129417419
0.39393937587738 0.371248245239258
0.404040396213531 0.535443425178528
0.414141416549683 0.694377243518829
0.424242407083511 0.845663666725159
0.434343427419662 0.98700749874115
0.444444447755814 1.11625218391418
0.454545438289642 1.23144018650055
0.464646458625793 1.33087551593781
0.474747478961945 1.41318166255951
0.484848499298096 1.47736060619354
0.494949519634247 1.52283799648285
0.505050539970398 1.54949808120728
0.515151500701904 1.55769872665405
0.525252521038055 1.5482679605484
0.535353541374207 1.52247786521912
0.545454561710358 1.48199772834778
0.555555582046509 1.4288284778595
0.565656542778015 1.36521935462952
0.575757563114166 1.29357528686523
0.585858583450317 1.21635758876801
0.595959544181824 1.13598418235779
0.606060564517975 1.05473351478577
0.616161584854126 0.974664688110352
0.626262605190277 0.897546589374542
0.636363625526428 0.82480651140213
0.646464645862579 0.757500886917114
0.65656566619873 0.696302652359009
0.666666686534882 0.641509771347046
0.676767706871033 0.593069791793823
0.686868667602539 0.550618350505829
0.69696968793869 0.513529002666473
0.707070708274841 0.480970174074173
0.717171728610992 0.45196408033371
0.727272748947144 0.425446271896362
0.737373769283295 0.40032222867012
0.747474789619446 0.375517845153809
0.757575750350952 0.350023150444031
0.767676770687103 0.322927385568619
0.777777791023254 0.293447405099869
0.787878811359406 0.260946601629257
0.797979831695557 0.22494775056839
0.808080792427063 0.185138627886772
0.818181812763214 0.141374453902245
0.828282833099365 0.0936759263277054
0.838383793830872 0.0422257483005524
0.848484814167023 -0.0126408934593201
0.858585834503174 -0.0704426318407059
0.868686854839325 -0.130560308694839
0.878787875175476 -0.192254021763802
0.888888895511627 -0.254671663045883
0.898989915847778 -0.316872596740723
0.909090936183929 -0.377849578857422
0.919191956520081 -0.436547487974167
0.929292917251587 -0.491903454065323
0.939393937587738 -0.542871594429016
0.949494957923889 -0.588464379310608
0.95959597826004 -0.627789795398712
0.969696998596191 -0.660079896450043
0.979797959327698 -0.684731006622314
0.989898979663849 -0.701328933238983
1 -0.70966500043869
};
\end{axis}

\end{tikzpicture}


==> comp_w_gp_2.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.79759725928307, ymax=2.13650438189507,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-1.77572655677795)
--(axis cs:0,-1.87970924377441)
--(axis cs:0.0101010100916028,-2.00187110900879)
--(axis cs:0.0202020201832056,-2.15863394737244)
--(axis cs:0.030303031206131,-2.28728747367859)
--(axis cs:0.0404040403664112,-2.38705277442932)
--(axis cs:0.0505050495266914,-2.45314168930054)
--(axis cs:0.060606062412262,-2.49665284156799)
--(axis cs:0.0707070678472519,-2.5063214302063)
--(axis cs:0.0808080807328224,-2.4753429889679)
--(axis cs:0.0909090936183929,-2.4353232383728)
--(axis cs:0.101010099053383,-2.3624529838562)
--(axis cs:0.111111111938953,-2.26170635223389)
--(axis cs:0.121212124824524,-2.1325991153717)
--(axis cs:0.131313130259514,-1.97519659996033)
--(axis cs:0.141414135694504,-1.78515672683716)
--(axis cs:0.151515156030655,-1.60323643684387)
--(axis cs:0.161616161465645,-1.43953013420105)
--(axis cs:0.171717166900635,-1.25933599472046)
--(axis cs:0.181818187236786,-1.03491818904877)
--(axis cs:0.191919192671776,-0.793911457061768)
--(axis cs:0.202020198106766,-0.547502636909485)
--(axis cs:0.212121218442917,-0.3149234354496)
--(axis cs:0.222222223877907,-0.0801777467131615)
--(axis cs:0.232323229312897,0.138718947768211)
--(axis cs:0.242424249649048,0.358084589242935)
--(axis cs:0.252525269985199,0.542679131031036)
--(axis cs:0.262626260519028,0.397037357091904)
--(axis cs:0.272727280855179,0.215411454439163)
--(axis cs:0.28282830119133,0.0303839799016714)
--(axis cs:0.292929291725159,-0.157315015792847)
--(axis cs:0.30303031206131,-0.334902703762054)
--(axis cs:0.313131332397461,-0.493901938199997)
--(axis cs:0.32323232293129,-0.6366286277771)
--(axis cs:0.333333343267441,-0.764340698719025)
--(axis cs:0.34343433380127,-0.891273558139801)
--(axis cs:0.353535354137421,-1.02008903026581)
--(axis cs:0.363636374473572,-1.12022066116333)
--(axis cs:0.373737365007401,-1.17197895050049)
--(axis cs:0.383838385343552,-1.18416094779968)
--(axis cs:0.39393937587738,-1.17172348499298)
--(axis cs:0.404040396213531,-1.14077091217041)
--(axis cs:0.414141416549683,-1.12282228469849)
--(axis cs:0.424242407083511,-1.09629058837891)
--(axis cs:0.434343427419662,-1.0104466676712)
--(axis cs:0.444444447755814,-0.879726827144623)
--(axis cs:0.454545438289642,-0.71797639131546)
--(axis cs:0.464646458625793,-0.555372953414917)
--(axis cs:0.474747478961945,-0.391676753759384)
--(axis cs:0.484848499298096,-0.220648884773254)
--(axis cs:0.494949519634247,-0.0452536791563034)
--(axis cs:0.505050539970398,0.108546540141106)
--(axis cs:0.515151500701904,-0.0519117377698421)
--(axis cs:0.525252521038055,-0.246114492416382)
--(axis cs:0.535353541374207,-0.433059334754944)
--(axis cs:0.545454561710358,-0.610726177692413)
--(axis cs:0.555555582046509,-0.781551241874695)
--(axis cs:0.565656542778015,-0.942324638366699)
--(axis cs:0.575757563114166,-1.08462738990784)
--(axis cs:0.585858583450317,-1.22177624702454)
--(axis cs:0.595959544181824,-1.34274470806122)
--(axis cs:0.606060564517975,-1.44603896141052)
--(axis cs:0.616161584854126,-1.52484440803528)
--(axis cs:0.626262605190277,-1.57947039604187)
--(axis cs:0.636363625526428,-1.60667824745178)
--(axis cs:0.646464645862579,-1.59282433986664)
--(axis cs:0.65656566619873,-1.55604517459869)
--(axis cs:0.666666686534882,-1.50695443153381)
--(axis cs:0.676767706871033,-1.43778586387634)
--(axis cs:0.686868667602539,-1.36080408096313)
--(axis cs:0.69696968793869,-1.25526130199432)
--(axis cs:0.707070708274841,-1.12573778629303)
--(axis cs:0.717171728610992,-0.979223430156708)
--(axis cs:0.727272748947144,-0.828780889511108)
--(axis cs:0.737373769283295,-0.66575425863266)
--(axis cs:0.747474789619446,-0.499670147895813)
--(axis cs:0.757575750350952,-0.366113781929016)
--(axis cs:0.767676770687103,-0.547487080097198)
--(axis cs:0.777777791023254,-0.765745460987091)
--(axis cs:0.787878811359406,-0.985893607139587)
--(axis cs:0.797979831695557,-1.19172096252441)
--(axis cs:0.808080792427063,-1.39268219470978)
--(axis cs:0.818181812763214,-1.57867097854614)
--(axis cs:0.828282833099365,-1.74434018135071)
--(axis cs:0.838383793830872,-1.90369021892548)
--(axis cs:0.848484814167023,-2.05849671363831)
--(axis cs:0.858585834503174,-2.19442415237427)
--(axis cs:0.868686854839325,-2.31568145751953)
--(axis cs:0.878787875175476,-2.42093086242676)
--(axis cs:0.888888895511627,-2.49319911003113)
--(axis cs:0.898989915847778,-2.5311963558197)
--(axis cs:0.909090936183929,-2.55570244789124)
--(axis cs:0.919191956520081,-2.55562853813171)
--(axis cs:0.929292917251587,-2.53653478622437)
--(axis cs:0.939393937587738,-2.49681448936462)
--(axis cs:0.949494957923889,-2.43126797676086)
--(axis cs:0.95959597826004,-2.33654594421387)
--(axis cs:0.969696998596191,-2.21987628936768)
--(axis cs:0.979797959327698,-2.06782817840576)
--(axis cs:0.989898979663849,-1.91583180427551)
--(axis cs:1,-1.76515650749207)
--(axis cs:1,-1.66605830192566)
--(axis cs:1,-1.66605830192566)
--(axis cs:0.989898979663849,-1.52185416221619)
--(axis cs:0.979797959327698,-1.30338525772095)
--(axis cs:0.969696998596191,-1.10261225700378)
--(axis cs:0.95959597826004,-0.882315099239349)
--(axis cs:0.949494957923889,-0.64478075504303)
--(axis cs:0.939393937587738,-0.434544771909714)
--(axis cs:0.929292917251587,-0.234077304601669)
--(axis cs:0.919191956520081,-0.0475783832371235)
--(axis cs:0.909090936183929,0.115869373083115)
--(axis cs:0.898989915847778,0.263330489397049)
--(axis cs:0.888888895511627,0.403941661119461)
--(axis cs:0.878787875175476,0.507823646068573)
--(axis cs:0.868686854839325,0.581855833530426)
--(axis cs:0.858585834503174,0.633602917194366)
--(axis cs:0.848484814167023,0.639456391334534)
--(axis cs:0.838383793830872,0.60640150308609)
--(axis cs:0.828282833099365,0.552226603031158)
--(axis cs:0.818181812763214,0.477211534976959)
--(axis cs:0.808080792427063,0.37996906042099)
--(axis cs:0.797979831695557,0.261111557483673)
--(axis cs:0.787878811359406,0.126361683011055)
--(axis cs:0.777777791023254,-0.0193902719765902)
--(axis cs:0.767676770687103,-0.168602973222733)
--(axis cs:0.757575750350952,-0.295247882604599)
--(axis cs:0.747474789619446,-0.118694685399532)
--(axis cs:0.737373769283295,0.093021847307682)
--(axis cs:0.727272748947144,0.29423925280571)
--(axis cs:0.717171728610992,0.485918313264847)
--(axis cs:0.707070708274841,0.670939743518829)
--(axis cs:0.69696968793869,0.83789587020874)
--(axis cs:0.686868667602539,0.987226068973541)
--(axis cs:0.676767706871033,1.12052929401398)
--(axis cs:0.666666686534882,1.25316417217255)
--(axis cs:0.65656566619873,1.36738109588623)
--(axis cs:0.646464645862579,1.46610462665558)
--(axis cs:0.636363625526428,1.53365981578827)
--(axis cs:0.626262605190277,1.54835689067841)
--(axis cs:0.616161584854126,1.53176665306091)
--(axis cs:0.606060564517975,1.49397838115692)
--(axis cs:0.595959544181824,1.4367538690567)
--(axis cs:0.585858583450317,1.36165976524353)
--(axis cs:0.575757563114166,1.26514422893524)
--(axis cs:0.565656542778015,1.1414270401001)
--(axis cs:0.555555582046509,0.996169924736023)
--(axis cs:0.545454561710358,0.840539634227753)
--(axis cs:0.535353541374207,0.670153915882111)
--(axis cs:0.525252521038055,0.502714931964874)
--(axis cs:0.515151500701904,0.322328299283981)
--(axis cs:0.505050539970398,0.179380863904953)
--(axis cs:0.494949519634247,0.345961809158325)
--(axis cs:0.484848499298096,0.53890860080719)
--(axis cs:0.474747478961945,0.716320991516113)
--(axis cs:0.464646458625793,0.897793412208557)
--(axis cs:0.454545438289642,1.07271635532379)
--(axis cs:0.444444447755814,1.24993705749512)
--(axis cs:0.434343427419662,1.39227640628815)
--(axis cs:0.424242407083511,1.49866318702698)
--(axis cs:0.414141416549683,1.58034634590149)
--(axis cs:0.404040396213531,1.68093109130859)
--(axis cs:0.39393937587738,1.77172708511353)
--(axis cs:0.383838385343552,1.8503440618515)
--(axis cs:0.373737365007401,1.8945746421814)
--(axis cs:0.363636374473572,1.91222703456879)
--(axis cs:0.353535354137421,1.89711332321167)
--(axis cs:0.34343433380127,1.84722018241882)
--(axis cs:0.333333343267441,1.7752081155777)
--(axis cs:0.32323232293129,1.68998897075653)
--(axis cs:0.313131332397461,1.58956789970398)
--(axis cs:0.30303031206131,1.46627533435822)
--(axis cs:0.292929291725159,1.31597030162811)
--(axis cs:0.28282830119133,1.16358602046967)
--(axis cs:0.272727280855179,0.979778409004211)
--(axis cs:0.262626260519028,0.783105134963989)
--(axis cs:0.252525269985199,0.613874852657318)
--(axis cs:0.242424249649048,0.741821348667145)
--(axis cs:0.232323229312897,0.898408591747284)
--(axis cs:0.222222223877907,1.04929006099701)
--(axis cs:0.212121218442917,1.16176664829254)
--(axis cs:0.202020198106766,1.25690054893494)
--(axis cs:0.191919192671776,1.32071375846863)
--(axis cs:0.181818187236786,1.34844136238098)
--(axis cs:0.171717166900635,1.35224223136902)
--(axis cs:0.161616161465645,1.32400548458099)
--(axis cs:0.151515156030655,1.25749289989471)
--(axis cs:0.141414135694504,1.14788377285004)
--(axis cs:0.131313130259514,1.0135190486908)
--(axis cs:0.121212124824524,0.881045937538147)
--(axis cs:0.111111111938953,0.757622241973877)
--(axis cs:0.101010099053383,0.591476440429688)
--(axis cs:0.0909090936183929,0.359183371067047)
--(axis cs:0.0808080807328224,0.135236889123917)
--(axis cs:0.0707070678472519,-0.110840737819672)
--(axis cs:0.060606062412262,-0.357632696628571)
--(axis cs:0.0505050495266914,-0.595200181007385)
--(axis cs:0.0404040403664112,-0.872254192829132)
--(axis cs:0.030303031206131,-1.13448119163513)
--(axis cs:0.0202020201832056,-1.37505924701691)
--(axis cs:0.0101010100916028,-1.60263919830322)
--(axis cs:0,-1.77572655677795)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-1.85805284976959)
--(axis cs:0,-1.80263102054596)
--(axis cs:0.0101010100916028,-1.61525213718414)
--(axis cs:0.0202020201832056,-1.38656258583069)
--(axis cs:0.030303031206131,-1.14443910121918)
--(axis cs:0.0404040403664112,-0.89355081319809)
--(axis cs:0.0505050495266914,-0.638325870037079)
--(axis cs:0.060606062412262,-0.383272409439087)
--(axis cs:0.0707070678472519,-0.132801651954651)
--(axis cs:0.0808080807328224,0.108807802200317)
--(axis cs:0.0909090936183929,0.337543725967407)
--(axis cs:0.101010099053383,0.549685418605804)
--(axis cs:0.111111111938953,0.741891503334045)
--(axis cs:0.121212124824524,0.911214709281921)
--(axis cs:0.131313130259514,1.05514252185822)
--(axis cs:0.141414135694504,1.17161178588867)
--(axis cs:0.151515156030655,1.25904428958893)
--(axis cs:0.161616161465645,1.31636393070221)
--(axis cs:0.171717166900635,1.34303748607635)
--(axis cs:0.181818187236786,1.33909153938293)
--(axis cs:0.191919192671776,1.30514168739319)
--(axis cs:0.202020198106766,1.24240612983704)
--(axis cs:0.212121218442917,1.15270841121674)
--(axis cs:0.222222223877907,1.03846395015717)
--(axis cs:0.232323229312897,0.902679145336151)
--(axis cs:0.242424249649048,0.749224781990051)
--(axis cs:0.252525269985199,0.605998039245605)
--(axis cs:0.262626260519028,0.791195750236511)
--(axis cs:0.272727280855179,0.98805171251297)
--(axis cs:0.28282830119133,1.17005181312561)
--(axis cs:0.292929291725159,1.33465731143951)
--(axis cs:0.30303031206131,1.48006272315979)
--(axis cs:0.313131332397461,1.60490596294403)
--(axis cs:0.32323232293129,1.70822560787201)
--(axis cs:0.333333343267441,1.78941380977631)
--(axis cs:0.34343433380127,1.84817981719971)
--(axis cs:0.353535354137421,1.8844883441925)
--(axis cs:0.363636374473572,1.89850223064423)
--(axis cs:0.373737365007401,1.89052665233612)
--(axis cs:0.383838385343552,1.86096894741058)
--(axis cs:0.39393937587738,1.81031441688538)
--(axis cs:0.404040396213531,1.73912596702576)
--(axis cs:0.414141416549683,1.64806354045868)
--(axis cs:0.424242407083511,1.53792321681976)
--(axis cs:0.434343427419662,1.40968179702759)
--(axis cs:0.444444447755814,1.26455414295197)
--(axis cs:0.454545438289642,1.10403668880463)
--(axis cs:0.464646458625793,0.929942429065704)
--(axis cs:0.474747478961945,0.744427561759949)
--(axis cs:0.484848499298096,0.55001974105835)
--(axis cs:0.494949519634247,0.349909543991089)
--(axis cs:0.505050539970398,0.171157568693161)
--(axis cs:0.515151500701904,0.33097892999649)
--(axis cs:0.525252521038055,0.511515200138092)
--(axis cs:0.535353541374207,0.685072958469391)
--(axis cs:0.545454561710358,0.847866773605347)
--(axis cs:0.555555582046509,0.996819972991943)
--(axis cs:0.565656542778015,1.12929940223694)
--(axis cs:0.575757563114166,1.24310171604156)
--(axis cs:0.585858583450317,1.3364497423172)
--(axis cs:0.595959544181824,1.40797531604767)
--(axis cs:0.606060564517975,1.45669651031494)
--(axis cs:0.616161584854126,1.48197627067566)
--(axis cs:0.626262605190277,1.48348760604858)
--(axis cs:0.636363625526428,1.46118128299713)
--(axis cs:0.646464645862579,1.41526257991791)
--(axis cs:0.65656566619873,1.34618389606476)
--(axis cs:0.666666686534882,1.25464558601379)
--(axis cs:0.676767706871033,1.14160990715027)
--(axis cs:0.686868667602539,1.0083132982254)
--(axis cs:0.69696968793869,0.856286764144897)
--(axis cs:0.707070708274841,0.687360048294067)
--(axis cs:0.717171728610992,0.503658950328827)
--(axis cs:0.727272748947144,0.307585388422012)
--(axis cs:0.737373769283295,0.101826220750809)
--(axis cs:0.747474789619446,-0.11039075255394)
--(axis cs:0.757575750350952,-0.302101731300354)
--(axis cs:0.767676770687103,-0.157713502645493)
--(axis cs:0.777777791023254,0.00527751445770264)
--(axis cs:0.787878811359406,0.158524096012115)
--(axis cs:0.797979831695557,0.297487705945969)
--(axis cs:0.808080792427063,0.418275147676468)
--(axis cs:0.818181812763214,0.517448246479034)
--(axis cs:0.828282833099365,0.59205687046051)
--(axis cs:0.838383793830872,0.639720439910889)
--(axis cs:0.848484814167023,0.658683717250824)
--(axis cs:0.858585834503174,0.647855877876282)
--(axis cs:0.868686854839325,0.606834530830383)
--(axis cs:0.878787875175476,0.535911738872528)
--(axis cs:0.888888895511627,0.436081290245056)
--(axis cs:0.898989915847778,0.309010624885559)
--(axis cs:0.909090936183929,0.157005190849304)
--(axis cs:0.919191956520081,-0.0170046091079712)
--(axis cs:0.929292917251587,-0.209562420845032)
--(axis cs:0.939393937587738,-0.41672670841217)
--(axis cs:0.949494957923889,-0.634182870388031)
--(axis cs:0.95959597826004,-0.857377707958221)
--(axis cs:0.969696998596191,-1.08157849311829)
--(axis cs:0.979797959327698,-1.30203056335449)
--(axis cs:0.989898979663849,-1.51379466056824)
--(axis cs:1,-1.68855941295624)
--(axis cs:1,-1.7440060377121)
--(axis cs:1,-1.7440060377121)
--(axis cs:0.989898979663849,-1.90845894813538)
--(axis cs:0.979797959327698,-2.07724571228027)
--(axis cs:0.969696998596191,-2.22380399703979)
--(axis cs:0.95959597826004,-2.34587001800537)
--(axis cs:0.949494957923889,-2.44217419624329)
--(axis cs:0.939393937587738,-2.51211500167847)
--(axis cs:0.929292917251587,-2.5556788444519)
--(axis cs:0.919191956520081,-2.57331991195679)
--(axis cs:0.909090936183929,-2.56587266921997)
--(axis cs:0.898989915847778,-2.53443622589111)
--(axis cs:0.888888895511627,-2.48027276992798)
--(axis cs:0.878787875175476,-2.40471601486206)
--(axis cs:0.868686854839325,-2.30910634994507)
--(axis cs:0.858585834503174,-2.19475746154785)
--(axis cs:0.848484814167023,-2.06294178962708)
--(axis cs:0.838383793830872,-1.91492128372192)
--(axis cs:0.828282833099365,-1.75197851657867)
--(axis cs:0.818181812763214,-1.57547760009766)
--(axis cs:0.808080792427063,-1.38692951202393)
--(axis cs:0.797979831695557,-1.18804228305817)
--(axis cs:0.787878811359406,-0.980763733386993)
--(axis cs:0.777777791023254,-0.767355978488922)
--(axis cs:0.767676770687103,-0.550697445869446)
--(axis cs:0.757575750350952,-0.357531905174255)
--(axis cs:0.747474789619446,-0.503885984420776)
--(axis cs:0.737373769283295,-0.67288064956665)
--(axis cs:0.727272748947144,-0.836490154266357)
--(axis cs:0.717171728610992,-0.990662157535553)
--(axis cs:0.707070708274841,-1.13212537765503)
--(axis cs:0.69696968793869,-1.25812005996704)
--(axis cs:0.686868667602539,-1.36636888980865)
--(axis cs:0.676767706871033,-1.45506572723389)
--(axis cs:0.666666686534882,-1.52284717559814)
--(axis cs:0.65656566619873,-1.56875216960907)
--(axis cs:0.646464645862579,-1.5921710729599)
--(axis cs:0.636363625526428,-1.59280216693878)
--(axis cs:0.626262605190277,-1.57061052322388)
--(axis cs:0.616161584854126,-1.525803565979)
--(axis cs:0.606060564517975,-1.45881915092468)
--(axis cs:0.595959544181824,-1.37033236026764)
--(axis cs:0.585858583450317,-1.26127374172211)
--(axis cs:0.575757563114166,-1.13285028934479)
--(axis cs:0.565656542778015,-0.986577093601227)
--(axis cs:0.555555582046509,-0.824289560317993)
--(axis cs:0.545454561710358,-0.648150205612183)
--(axis cs:0.535353541374207,-0.46064481139183)
--(axis cs:0.525252521038055,-0.264590799808502)
--(axis cs:0.515151500701904,-0.0633985847234726)
--(axis cs:0.505050539970398,0.115727387368679)
--(axis cs:0.494949519634247,-0.0444737672805786)
--(axis cs:0.484848499298096,-0.226094469428062)
--(axis cs:0.474747478961945,-0.401305437088013)
--(axis cs:0.464646458625793,-0.566098392009735)
--(axis cs:0.454545438289642,-0.717112243175507)
--(axis cs:0.444444447755814,-0.851382672786713)
--(axis cs:0.434343427419662,-0.966358661651611)
--(axis cs:0.424242407083511,-1.05992496013641)
--(axis cs:0.414141416549683,-1.13041722774506)
--(axis cs:0.404040396213531,-1.17662477493286)
--(axis cs:0.39393937587738,-1.19777750968933)
--(axis cs:0.383838385343552,-1.19353663921356)
--(axis cs:0.373737365007401,-1.16397893428802)
--(axis cs:0.363636374473572,-1.10959041118622)
--(axis cs:0.353535354137421,-1.03126358985901)
--(axis cs:0.34343433380127,-0.930303812026978)
--(axis cs:0.333333343267441,-0.808436989784241)
--(axis cs:0.32323232293129,-0.667819619178772)
--(axis cs:0.313131332397461,-0.511035323143005)
--(axis cs:0.30303031206131,-0.341093599796295)
--(axis cs:0.292929291725159,-0.16139030456543)
--(axis cs:0.28282830119133,0.0243160128593445)
--(axis cs:0.272727280855179,0.211933314800262)
--(axis cs:0.262626260519028,0.396813541650772)
--(axis cs:0.252525269985199,0.550567865371704)
--(axis cs:0.242424249649048,0.354839116334915)
--(axis cs:0.232323229312897,0.126557171344757)
--(axis cs:0.222222223877907,-0.107293099164963)
--(axis cs:0.212121218442917,-0.343371033668518)
--(axis cs:0.202020198106766,-0.578803896903992)
--(axis cs:0.191919192671776,-0.810890674591064)
--(axis cs:0.181818187236786,-1.03708791732788)
--(axis cs:0.171717166900635,-1.25500524044037)
--(axis cs:0.161616161465645,-1.46238839626312)
--(axis cs:0.151515156030655,-1.65707528591156)
--(axis cs:0.141414135694504,-1.83697199821472)
--(axis cs:0.131313130259514,-2.00000858306885)
--(axis cs:0.121212124824524,-2.14412307739258)
--(axis cs:0.111111111938953,-2.26725769042969)
--(axis cs:0.101010099053383,-2.3673837184906)
--(axis cs:0.0909090936183929,-2.4425528049469)
--(axis cs:0.0808080807328224,-2.49097442626953)
--(axis cs:0.0707070678472519,-2.51111459732056)
--(axis cs:0.060606062412262,-2.50180101394653)
--(axis cs:0.0505050495266914,-2.4623384475708)
--(axis cs:0.0404040403664112,-2.39260149002075)
--(axis cs:0.030303031206131,-2.29314136505127)
--(axis cs:0.0202020201832056,-2.16524052619934)
--(axis cs:0.0101010100916028,-2.01131319999695)
--(axis cs:0,-1.85805284976959)
--cycle;

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1.83052742481232
0.252525269985199 0.578347861766815
0.505050539970398 0.143455162644386
0.757575750350952 -0.329841434955597
1 -1.71645307540894
};
\addplot [semithick, blue]
table {%
0 -1.82794237136841
0.0101010100916028 -1.80248129367828
0.0202020201832056 -1.76602864265442
0.030303031206131 -1.70956516265869
0.0404040403664112 -1.62978672981262
0.0505050495266914 -1.52824091911316
0.060606062412262 -1.42358565330505
0.0707070678472519 -1.30808448791504
0.0808080807328224 -1.17485213279724
0.0909090936183929 -1.0412905216217
0.101010099053383 -0.890201032161713
0.111111111938953 -0.753471970558167
0.121212124824524 -0.625776410102844
0.131313130259514 -0.481359660625458
0.141414135694504 -0.32117035984993
0.151515156030655 -0.176426291465759
0.161616161465645 -0.060685858130455
0.171717166900635 0.0448338836431503
0.181818187236786 0.155033096671104
0.191919192671776 0.262386471033096
0.202020198106766 0.352682650089264
0.212121218442917 0.425931394100189
0.222222223877907 0.481675624847412
0.232323229312897 0.519096493721008
0.242424249649048 0.550521075725555
0.252525269985199 0.57817006111145
0.262626260519028 0.589876890182495
0.272727280855179 0.598390579223633
0.28282830119133 0.595390200614929
0.292929291725159 0.581771910190582
0.30303031206131 0.566249370574951
0.313131332397461 0.548824667930603
0.32323232293129 0.529731571674347
0.333333343267441 0.508555829524994
0.34343433380127 0.479685932397842
0.353535354137421 0.439207851886749
0.363636374473572 0.397185504436493
0.373737365007401 0.363430440425873
0.383838385343552 0.335638046264648
0.39393937587738 0.302829444408417
0.404040396213531 0.270835518836975
0.414141416549683 0.229634076356888
0.424242407083511 0.20330935716629
0.434343427419662 0.192685633897781
0.444444447755814 0.185996800661087
0.454545438289642 0.177534490823746
0.464646458625793 0.167088866233826
0.474747478961945 0.159218907356262
0.484848499298096 0.15802001953125
0.494949519634247 0.150111839175224
0.505050539970398 0.143772453069687
0.515151500701904 0.134222000837326
0.525252521038055 0.128199756145477
0.535353541374207 0.116369612514973
0.545454561710358 0.109461665153503
0.555555582046509 0.104083627462387
0.565656542778015 0.0965288132429123
0.575757563114166 0.0854566991329193
0.585858583450317 0.0691086053848267
0.595959544181824 0.047811821103096
0.606060564517975 0.0244831629097462
0.616161584854126 0.00292238127440214
0.626262605190277 -0.0167179498821497
0.636363625526428 -0.0378357581794262
0.646464645862579 -0.0640752613544464
0.65656566619873 -0.0947883874177933
0.666666686534882 -0.127549380064011
0.676767706871033 -0.160839423537254
0.686868667602539 -0.188652247190475
0.69696968793869 -0.210562288761139
0.707070708274841 -0.229276537895203
0.717171728610992 -0.247611045837402
0.727272748947144 -0.266524791717529
0.737373769283295 -0.287339419126511
0.747474789619446 -0.311479836702347
0.757575750350952 -0.330682456493378
0.767676770687103 -0.358491271734238
0.777777791023254 -0.390957772731781
0.787878811359406 -0.428439497947693
0.797979831695557 -0.46640282869339
0.808080792427063 -0.504439830780029
0.818181812763214 -0.545271098613739
0.828282833099365 -0.590579509735107
0.838383793830872 -0.645362079143524
0.848484814167023 -0.709442734718323
0.858585834503174 -0.782322883605957
0.868686854839325 -0.86964076757431
0.878787875175476 -0.957900643348694
0.888888895511627 -1.047159075737
0.898989915847778 -1.1404824256897
0.909090936183929 -1.22821366786957
0.919191956520081 -1.3053172826767
0.929292917251587 -1.38584876060486
0.939393937587738 -1.46851992607117
0.949494957923889 -1.54457664489746
0.95959597826004 -1.61110246181488
0.969696998596191 -1.66065716743469
0.979797959327698 -1.68942046165466
0.989898979663849 -1.71514797210693
1 -1.71599495410919
};
\addplot [semithick, green!50.1960784313725!black]
table {%
0 -1.83034193515778
0.0101010100916028 -1.81328272819519
0.0202020201832056 -1.77590155601501
0.030303031206131 -1.71879029273987
0.0404040403664112 -1.64307618141174
0.0505050495266914 -1.55033218860626
0.060606062412262 -1.44253671169281
0.0707070678472519 -1.32195818424225
0.0808080807328224 -1.19108331203461
0.0909090936183929 -1.05250453948975
0.101010099053383 -0.90884917974472
0.111111111938953 -0.762683033943176
0.121212124824524 -0.616454243659973
0.131313130259514 -0.472433090209961
0.141414135694504 -0.332680106163025
0.151515156030655 -0.199015542864799
0.161616161465645 -0.0730122104287148
0.171717166900635 0.044016107916832
0.181818187236786 0.151001811027527
0.191919192671776 0.24712547659874
0.202020198106766 0.3318010866642
0.212121218442917 0.404668688774109
0.222222223877907 0.465585440397263
0.232323229312897 0.514618158340454
0.242424249649048 0.552031934261322
0.252525269985199 0.578282952308655
0.262626260519028 0.59400463104248
0.272727280855179 0.599992513656616
0.28282830119133 0.597183883190155
0.292929291725159 0.586633503437042
0.30303031206131 0.569484531879425
0.313131332397461 0.546935319900513
0.32323232293129 0.520202994346619
0.333333343267441 0.49048838019371
0.34343433380127 0.458938002586365
0.353535354137421 0.426612436771393
0.363636374473572 0.394455879926682
0.373737365007401 0.36327388882637
0.383838385343552 0.333716124296188
0.39393937587738 0.306268513202667
0.404040396213531 0.281250655651093
0.414141416549683 0.258823156356812
0.424242407083511 0.238999098539352
0.434343427419662 0.221661582589149
0.444444447755814 0.206585720181465
0.454545438289642 0.193462207913399
0.464646458625793 0.181922003626823
0.474747478961945 0.171561047434807
0.484848499298096 0.161962643265724
0.494949519634247 0.152717888355255
0.505050539970398 0.14344248175621
0.515151500701904 0.13379018008709
0.525252521038055 0.123462207615376
0.535353541374207 0.1122140660882
0.545454561710358 0.0998582988977432
0.555555582046509 0.0862651765346527
0.565656542778015 0.0713611245155334
0.575757563114166 0.0551257468760014
0.585858583450317 0.0375879779458046
0.595959544181824 0.0188214853405952
0.606060564517975 -0.00106131285429001
0.616161584854126 -0.0219136625528336
0.626262605190277 -0.043561477214098
0.636363625526428 -0.0658104941248894
0.646464645862579 -0.0884542316198349
0.65656566619873 -0.111284092068672
0.666666686534882 -0.134100794792175
0.676767706871033 -0.156727954745293
0.686868667602539 -0.179027780890465
0.69696968793869 -0.200916662812233
0.707070708274841 -0.22238264977932
0.717171728610992 -0.243501603603363
0.727272748947144 -0.264452368021011
0.737373769283295 -0.285527229309082
0.747474789619446 -0.307138353586197
0.757575750350952 -0.329816818237305
0.767676770687103 -0.35420548915863
0.777777791023254 -0.38103923201561
0.787878811359406 -0.411119818687439
0.797979831695557 -0.44527730345726
0.808080792427063 -0.484327167272568
0.818181812763214 -0.529014647006989
0.828282833099365 -0.579960823059082
0.838383793830872 -0.637600421905518
0.848484814167023 -0.702129065990448
0.858585834503174 -0.77345085144043
0.868686854839325 -0.851135969161987
0.878787875175476 -0.934402167797089
0.888888895511627 -1.02209568023682
0.898989915847778 -1.11271274089813
0.909090936183929 -1.20443367958069
0.919191956520081 -1.29516232013702
0.929292917251587 -1.38262057304382
0.939393937587738 -1.46442091464996
0.949494957923889 -1.53817856311798
0.95959597826004 -1.60162389278412
0.969696998596191 -1.65269124507904
0.979797959327698 -1.68963813781738
0.989898979663849 -1.71112680435181
1 -1.71628272533417
};
\end{axis}

\end{tikzpicture}


==> comp_w_gp_3.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
xlabel=x, ylabel=y,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.36563382148743, ymax=2.85721144676209,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.464962095022202)
--(axis cs:0,0.392874389886856)
--(axis cs:0.0101010100916028,0.250869572162628)
--(axis cs:0.0202020201832056,0.0732533037662506)
--(axis cs:0.030303031206131,-0.0798227787017822)
--(axis cs:0.0404040403664112,-0.238363087177277)
--(axis cs:0.0505050495266914,-0.389174342155457)
--(axis cs:0.060606062412262,-0.512137651443481)
--(axis cs:0.0707070678472519,-0.584345400333405)
--(axis cs:0.0808080807328224,-0.61897486448288)
--(axis cs:0.0909090936183929,-0.653846323490143)
--(axis cs:0.101010099053383,-0.689997375011444)
--(axis cs:0.111111111938953,-0.700381457805634)
--(axis cs:0.121212124824524,-0.652755796909332)
--(axis cs:0.131313130259514,-0.546591758728027)
--(axis cs:0.141414135694504,-0.437991589307785)
--(axis cs:0.151515156030655,-0.313125461339951)
--(axis cs:0.161616161465645,-0.187646955251694)
--(axis cs:0.171717166900635,-0.0167126394808292)
--(axis cs:0.181818187236786,0.208796858787537)
--(axis cs:0.191919192671776,0.441302984952927)
--(axis cs:0.202020198106766,0.651185154914856)
--(axis cs:0.212121218442917,0.86050271987915)
--(axis cs:0.222222223877907,1.09129989147186)
--(axis cs:0.232323229312897,1.30849456787109)
--(axis cs:0.242424249649048,1.51908099651337)
--(axis cs:0.252525269985199,1.67173433303833)
--(axis cs:0.262626260519028,1.51373958587646)
--(axis cs:0.272727280855179,1.29504072666168)
--(axis cs:0.28282830119133,1.0685703754425)
--(axis cs:0.292929291725159,0.816317439079285)
--(axis cs:0.30303031206131,0.571208655834198)
--(axis cs:0.313131332397461,0.331234306097031)
--(axis cs:0.32323232293129,0.10523396730423)
--(axis cs:0.333333343267441,-0.109325297176838)
--(axis cs:0.34343433380127,-0.312302857637405)
--(axis cs:0.353535354137421,-0.493835002183914)
--(axis cs:0.363636374473572,-0.67211925983429)
--(axis cs:0.373737365007401,-0.821274697780609)
--(axis cs:0.383838385343552,-0.932058274745941)
--(axis cs:0.39393937587738,-1.03159308433533)
--(axis cs:0.404040396213531,-1.09010243415833)
--(axis cs:0.414141416549683,-1.11366665363312)
--(axis cs:0.424242407083511,-1.10496437549591)
--(axis cs:0.434343427419662,-1.06017708778381)
--(axis cs:0.444444447755814,-0.980633735656738)
--(axis cs:0.454545438289642,-0.870244383811951)
--(axis cs:0.464646458625793,-0.748034179210663)
--(axis cs:0.474747478961945,-0.616547524929047)
--(axis cs:0.484848499298096,-0.472347736358643)
--(axis cs:0.494949519634247,-0.312524110078812)
--(axis cs:0.505050539970398,-0.179713264107704)
--(axis cs:0.515151500701904,-0.367924302816391)
--(axis cs:0.525252521038055,-0.577349603176117)
--(axis cs:0.535353541374207,-0.787624418735504)
--(axis cs:0.545454561710358,-0.982816934585571)
--(axis cs:0.555555582046509,-1.16539990901947)
--(axis cs:0.565656542778015,-1.33365571498871)
--(axis cs:0.575757563114166,-1.48352062702179)
--(axis cs:0.585858583450317,-1.61894869804382)
--(axis cs:0.595959544181824,-1.73657429218292)
--(axis cs:0.606060564517975,-1.82720935344696)
--(axis cs:0.616161584854126,-1.90044450759888)
--(axis cs:0.626262605190277,-1.95948076248169)
--(axis cs:0.636363625526428,-1.99543976783752)
--(axis cs:0.646464645862579,-2.00260257720947)
--(axis cs:0.65656566619873,-1.99804413318634)
--(axis cs:0.666666686534882,-1.97670364379883)
--(axis cs:0.676767706871033,-1.92967855930328)
--(axis cs:0.686868667602539,-1.86906218528748)
--(axis cs:0.69696968793869,-1.7828973531723)
--(axis cs:0.707070708274841,-1.66263103485107)
--(axis cs:0.717171728610992,-1.52109289169312)
--(axis cs:0.727272748947144,-1.37280917167664)
--(axis cs:0.737373769283295,-1.21131896972656)
--(axis cs:0.747474789619446,-1.03360176086426)
--(axis cs:0.757575750350952,-0.876796543598175)
--(axis cs:0.767676770687103,-1.02847981452942)
--(axis cs:0.777777791023254,-1.20529973506927)
--(axis cs:0.787878811359406,-1.3728084564209)
--(axis cs:0.797979831695557,-1.52649760246277)
--(axis cs:0.808080792427063,-1.66553819179535)
--(axis cs:0.818181812763214,-1.78472077846527)
--(axis cs:0.828282833099365,-1.88052749633789)
--(axis cs:0.838383793830872,-1.95784795284271)
--(axis cs:0.848484814167023,-2.01791906356812)
--(axis cs:0.858585834503174,-2.06451559066772)
--(axis cs:0.868686854839325,-2.09642744064331)
--(axis cs:0.878787875175476,-2.11618375778198)
--(axis cs:0.888888895511627,-2.12604594230652)
--(axis cs:0.898989915847778,-2.12823176383972)
--(axis cs:0.909090936183929,-2.12404990196228)
--(axis cs:0.919191956520081,-2.11521315574646)
--(axis cs:0.929292917251587,-2.10285210609436)
--(axis cs:0.939393937587738,-2.08835196495056)
--(axis cs:0.949494957923889,-2.07121419906616)
--(axis cs:0.95959597826004,-2.05223488807678)
--(axis cs:0.969696998596191,-2.03345131874084)
--(axis cs:0.979797959327698,-2.01660680770874)
--(axis cs:0.989898979663849,-2.00282025337219)
--(axis cs:1,-1.99191737174988)
--(axis cs:1,1.91023433208466)
--(axis cs:1,1.91023433208466)
--(axis cs:0.989898979663849,1.89902853965759)
--(axis cs:0.979797959327698,1.8847815990448)
--(axis cs:0.969696998596191,1.86517632007599)
--(axis cs:0.95959597826004,1.83823275566101)
--(axis cs:0.949494957923889,1.80206739902496)
--(axis cs:0.939393937587738,1.75725138187408)
--(axis cs:0.929292917251587,1.70507323741913)
--(axis cs:0.919191956520081,1.64439260959625)
--(axis cs:0.909090936183929,1.57527410984039)
--(axis cs:0.898989915847778,1.49697411060333)
--(axis cs:0.888888895511627,1.40691816806793)
--(axis cs:0.878787875175476,1.30233263969421)
--(axis cs:0.868686854839325,1.18148338794708)
--(axis cs:0.858585834503174,1.04776549339294)
--(axis cs:0.848484814167023,0.899827718734741)
--(axis cs:0.838383793830872,0.739595293998718)
--(axis cs:0.828282833099365,0.563165307044983)
--(axis cs:0.818181812763214,0.376980721950531)
--(axis cs:0.808080792427063,0.18477275967598)
--(axis cs:0.797979831695557,-0.018585417419672)
--(axis cs:0.787878811359406,-0.225396454334259)
--(axis cs:0.777777791023254,-0.430193483829498)
--(axis cs:0.767676770687103,-0.635524332523346)
--(axis cs:0.757575750350952,-0.801201283931732)
--(axis cs:0.747474789619446,-0.634715914726257)
--(axis cs:0.737373769283295,-0.43555822968483)
--(axis cs:0.727272748947144,-0.240364700555801)
--(axis cs:0.717171728610992,-0.0404745638370514)
--(axis cs:0.707070708274841,0.156209975481033)
--(axis cs:0.69696968793869,0.340395987033844)
--(axis cs:0.686868667602539,0.505993247032166)
--(axis cs:0.676767706871033,0.650733530521393)
--(axis cs:0.666666686534882,0.774729490280151)
--(axis cs:0.65656566619873,0.872848153114319)
--(axis cs:0.646464645862579,0.960156440734863)
--(axis cs:0.636363625526428,1.02971410751343)
--(axis cs:0.626262605190277,1.05283772945404)
--(axis cs:0.616161584854126,1.05243539810181)
--(axis cs:0.606060564517975,1.04862987995148)
--(axis cs:0.595959544181824,1.03306555747986)
--(axis cs:0.585858583450317,0.981883108615875)
--(axis cs:0.575757563114166,0.898656666278839)
--(axis cs:0.565656542778015,0.791954576969147)
--(axis cs:0.555555582046509,0.660297572612762)
--(axis cs:0.545454561710358,0.509933710098267)
--(axis cs:0.535353541374207,0.357499241828918)
--(axis cs:0.525252521038055,0.192929863929749)
--(axis cs:0.515151500701904,0.026222575455904)
--(axis cs:0.505050539970398,-0.111870504915714)
--(axis cs:0.494949519634247,0.0747952833771706)
--(axis cs:0.484848499298096,0.297604501247406)
--(axis cs:0.474747478961945,0.528253197669983)
--(axis cs:0.464646458625793,0.749299228191376)
--(axis cs:0.454545438289642,0.972333192825317)
--(axis cs:0.444444447755814,1.18762814998627)
--(axis cs:0.434343427419662,1.36597692966461)
--(axis cs:0.424242407083511,1.52292144298553)
--(axis cs:0.414141416549683,1.69837033748627)
--(axis cs:0.404040396213531,1.87235939502716)
--(axis cs:0.39393937587738,2.0366063117981)
--(axis cs:0.383838385343552,2.17166018486023)
--(axis cs:0.373737365007401,2.28205156326294)
--(axis cs:0.363636374473572,2.37658166885376)
--(axis cs:0.353535354137421,2.44508361816406)
--(axis cs:0.34343433380127,2.48610639572144)
--(axis cs:0.333333343267441,2.50590538978577)
--(axis cs:0.32323232293129,2.49697709083557)
--(axis cs:0.313131332397461,2.45892453193665)
--(axis cs:0.30303031206131,2.4023060798645)
--(axis cs:0.292929291725159,2.32116603851318)
--(axis cs:0.28282830119133,2.20727109909058)
--(axis cs:0.272727280855179,2.07056021690369)
--(axis cs:0.262626260519028,1.90620589256287)
--(axis cs:0.252525269985199,1.77389574050903)
--(axis cs:0.242424249649048,1.91233241558075)
--(axis cs:0.232323229312897,2.08235335350037)
--(axis cs:0.222222223877907,2.22931957244873)
--(axis cs:0.212121218442917,2.35422706604004)
--(axis cs:0.202020198106766,2.44974732398987)
--(axis cs:0.191919192671776,2.53086566925049)
--(axis cs:0.181818187236786,2.59006690979004)
--(axis cs:0.171717166900635,2.61875009536743)
--(axis cs:0.161616161465645,2.61980938911438)
--(axis cs:0.151515156030655,2.61716294288635)
--(axis cs:0.141414135694504,2.58792161941528)
--(axis cs:0.131313130259514,2.51811718940735)
--(axis cs:0.121212124824524,2.43652963638306)
--(axis cs:0.111111111938953,2.34858751296997)
--(axis cs:0.101010099053383,2.23931097984314)
--(axis cs:0.0909090936183929,2.10158348083496)
--(axis cs:0.0808080807328224,1.9399881362915)
--(axis cs:0.0707070678472519,1.77408516407013)
--(axis cs:0.060606062412262,1.61782586574554)
--(axis cs:0.0505050495266914,1.45003628730774)
--(axis cs:0.0404040403664112,1.25799596309662)
--(axis cs:0.030303031206131,1.07006287574768)
--(axis cs:0.0202020201832056,0.854456007480621)
--(axis cs:0.0101010100916028,0.645568668842316)
--(axis cs:0,0.464962095022202)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,0.401168584823608)
--(axis cs:0,0.456590533256531)
--(axis cs:0.0101010100916028,0.645147025585175)
--(axis cs:0.0202020201832056,0.855617165565491)
--(axis cs:0.030303031206131,1.0615348815918)
--(axis cs:0.0404040403664112,1.26027595996857)
--(axis cs:0.0505050495266914,1.44995176792145)
--(axis cs:0.060606062412262,1.62900018692017)
--(axis cs:0.0707070678472519,1.79618144035339)
--(axis cs:0.0808080807328224,1.95048046112061)
--(axis cs:0.0909090936183929,2.09105777740479)
--(axis cs:0.101010099053383,2.2171459197998)
--(axis cs:0.111111111938953,2.32798004150391)
--(axis cs:0.121212124824524,2.42271685600281)
--(axis cs:0.131313130259514,2.50038456916809)
--(axis cs:0.141414135694504,2.55985999107361)
--(axis cs:0.151515156030655,2.59988355636597)
--(axis cs:0.161616161465645,2.61910653114319)
--(axis cs:0.171717166900635,2.61617517471313)
--(axis cs:0.181818187236786,2.58983945846558)
--(axis cs:0.191919192671776,2.5390739440918)
--(axis cs:0.202020198106766,2.46321082115173)
--(axis cs:0.212121218442917,2.36205983161926)
--(axis cs:0.222222223877907,2.23601651191711)
--(axis cs:0.232323229312897,2.08617162704468)
--(axis cs:0.242424249649048,1.91468131542206)
--(axis cs:0.252525269985199,1.74801003932953)
--(axis cs:0.262626260519028,1.90325927734375)
--(axis cs:0.272727280855179,2.06293821334839)
--(axis cs:0.28282830119133,2.2001953125)
--(axis cs:0.292929291725159,2.31252384185791)
--(axis cs:0.30303031206131,2.39849519729614)
--(axis cs:0.313131332397461,2.45742321014404)
--(axis cs:0.32323232293129,2.48926401138306)
--(axis cs:0.333333343267441,2.49451112747192)
--(axis cs:0.34343433380127,2.47409296035767)
--(axis cs:0.353535354137421,2.42925024032593)
--(axis cs:0.363636374473572,2.36142444610596)
--(axis cs:0.373737365007401,2.27215266227722)
--(axis cs:0.383838385343552,2.16298913955688)
--(axis cs:0.39393937587738,2.0354528427124)
--(axis cs:0.404040396213531,1.89100551605225)
--(axis cs:0.414141416549683,1.73106026649475)
--(axis cs:0.424242407083511,1.55701577663422)
--(axis cs:0.434343427419662,1.37029981613159)
--(axis cs:0.444444447755814,1.17242991924286)
--(axis cs:0.454545438289642,0.965063095092773)
--(axis cs:0.464646458625793,0.750034630298615)
--(axis cs:0.474747478961945,0.52939361333847)
--(axis cs:0.484848499298096,0.305437088012695)
--(axis cs:0.494949519634247,0.0810083523392677)
--(axis cs:0.505050539970398,-0.117286570370197)
--(axis cs:0.515151500701904,0.0272237062454224)
--(axis cs:0.525252521038055,0.196040466427803)
--(axis cs:0.535353541374207,0.360769838094711)
--(axis cs:0.545454561710358,0.516877353191376)
--(axis cs:0.555555582046509,0.660513699054718)
--(axis cs:0.565656542778015,0.788279414176941)
--(axis cs:0.575757563114166,0.897237300872803)
--(axis cs:0.585858583450317,0.984941482543945)
--(axis cs:0.595959544181824,1.04945433139801)
--(axis cs:0.606060564517975,1.08934926986694)
--(axis cs:0.616161584854126,1.10369765758514)
--(axis cs:0.626262605190277,1.09205663204193)
--(axis cs:0.636363625526428,1.05444967746735)
--(axis cs:0.646464645862579,0.991351962089539)
--(axis cs:0.65656566619873,0.903680503368378)
--(axis cs:0.666666686534882,0.792787134647369)
--(axis cs:0.676767706871033,0.660451531410217)
--(axis cs:0.686868667602539,0.50886744260788)
--(axis cs:0.69696968793869,0.340630888938904)
--(axis cs:0.707070708274841,0.158703923225403)
--(axis cs:0.717171728610992,-0.0336306095123291)
--(axis cs:0.727272748947144,-0.232834577560425)
--(axis cs:0.737373769283295,-0.435153961181641)
--(axis cs:0.747474789619446,-0.636407613754272)
--(axis cs:0.757575750350952,-0.808807253837585)
--(axis cs:0.767676770687103,-0.632020771503448)
--(axis cs:0.777777791023254,-0.425070762634277)
--(axis cs:0.787878811359406,-0.215451896190643)
--(axis cs:0.797979831695557,-0.00691777467727661)
--(axis cs:0.808080792427063,0.197320461273193)
--(axis cs:0.818181812763214,0.394403755664825)
--(axis cs:0.828282833099365,0.581859648227692)
--(axis cs:0.838383793830872,0.757668972015381)
--(axis cs:0.848484814167023,0.920315086841583)
--(axis cs:0.858585834503174,1.06879091262817)
--(axis cs:0.868686854839325,1.20258140563965)
--(axis cs:0.878787875175476,1.32163786888123)
--(axis cs:0.888888895511627,1.42631030082703)
--(axis cs:0.898989915847778,1.51728224754333)
--(axis cs:0.909090936183929,1.59548902511597)
--(axis cs:0.919191956520081,1.66203367710114)
--(axis cs:0.929292917251587,1.71811616420746)
--(axis cs:0.939393937587738,1.76496148109436)
--(axis cs:0.949494957923889,1.80377101898193)
--(axis cs:0.95959597826004,1.83567714691162)
--(axis cs:0.969696998596191,1.86171853542328)
--(axis cs:0.979797959327698,1.8828272819519)
--(axis cs:0.989898979663849,1.89982235431671)
--(axis cs:1,1.91341269016266)
--(axis cs:1,-2.00120401382446)
--(axis cs:1,-2.00120401382446)
--(axis cs:0.989898979663849,-2.01140236854553)
--(axis cs:0.979797959327698,-2.02320241928101)
--(axis cs:0.969696998596191,-2.03652715682983)
--(axis cs:0.95959597826004,-2.05115675926208)
--(axis cs:0.949494957923889,-2.06668925285339)
--(axis cs:0.939393937587738,-2.08250665664673)
--(axis cs:0.929292917251587,-2.09774661064148)
--(axis cs:0.919191956520081,-2.11128568649292)
--(axis cs:0.909090936183929,-2.12173843383789)
--(axis cs:0.898989915847778,-2.12747621536255)
--(axis cs:0.888888895511627,-2.12666773796082)
--(axis cs:0.878787875175476,-2.11733913421631)
--(axis cs:0.868686854839325,-2.09745502471924)
--(axis cs:0.858585834503174,-2.0650155544281)
--(axis cs:0.848484814167023,-2.01816272735596)
--(axis cs:0.838383793830872,-1.95529413223267)
--(axis cs:0.828282833099365,-1.87516760826111)
--(axis cs:0.818181812763214,-1.7769992351532)
--(axis cs:0.808080792427063,-1.66054940223694)
--(axis cs:0.797979831695557,-1.52617788314819)
--(axis cs:0.787878811359406,-1.37487721443176)
--(axis cs:0.777777791023254,-1.20832645893097)
--(axis cs:0.767676770687103,-1.02916264533997)
--(axis cs:0.757575750350952,-0.864237427711487)
--(axis cs:0.747474789619446,-1.0324432849884)
--(axis cs:0.737373769283295,-1.21383774280548)
--(axis cs:0.727272748947144,-1.38152670860291)
--(axis cs:0.717171728610992,-1.53268384933472)
--(axis cs:0.707070708274841,-1.66530239582062)
--(axis cs:0.69696968793869,-1.77789676189423)
--(axis cs:0.686868667602539,-1.86944270133972)
--(axis cs:0.676767706871033,-1.93933141231537)
--(axis cs:0.666666686534882,-1.98730540275574)
--(axis cs:0.65656566619873,-2.01338601112366)
--(axis cs:0.646464645862579,-2.01779556274414)
--(axis cs:0.636363625526428,-2.00088787078857)
--(axis cs:0.626262605190277,-1.96309292316437)
--(axis cs:0.616161584854126,-1.9048844575882)
--(axis cs:0.606060564517975,-1.82676815986633)
--(axis cs:0.595959544181824,-1.72929584980011)
--(axis cs:0.585858583450317,-1.6131010055542)
--(axis cs:0.575757563114166,-1.47894024848938)
--(axis cs:0.565656542778015,-1.32775151729584)
--(axis cs:0.555555582046509,-1.16069793701172)
--(axis cs:0.545454561710358,-0.979204714298248)
--(axis cs:0.535353541374207,-0.784985899925232)
--(axis cs:0.525252521038055,-0.580085039138794)
--(axis cs:0.515151500701904,-0.367161929607391)
--(axis cs:0.505050539970398,-0.172716751694679)
--(axis cs:0.494949519634247,-0.313379615545273)
--(axis cs:0.484848499298096,-0.470684230327606)
--(axis cs:0.474747478961945,-0.616347372531891)
--(axis cs:0.464646458625793,-0.746014773845673)
--(axis cs:0.454545438289642,-0.856094002723694)
--(axis cs:0.444444447755814,-0.943513989448547)
--(axis cs:0.434343427419662,-1.00574684143066)
--(axis cs:0.424242407083511,-1.0408376455307)
--(axis cs:0.414141416549683,-1.04742503166199)
--(axis cs:0.404040396213531,-1.02474904060364)
--(axis cs:0.39393937587738,-0.972641825675964)
--(axis cs:0.383838385343552,-0.891518771648407)
--(axis cs:0.373737365007401,-0.782354891300201)
--(axis cs:0.363636374473572,-0.646669745445251)
--(axis cs:0.353535354137421,-0.486502826213837)
--(axis cs:0.34343433380127,-0.304391622543335)
--(axis cs:0.333333343267441,-0.103340148925781)
--(axis cs:0.32323232293129,0.113218426704407)
--(axis cs:0.313131332397461,0.341481447219849)
--(axis cs:0.30303031206131,0.577338576316833)
--(axis cs:0.292929291725159,0.816476047039032)
--(axis cs:0.28282830119133,1.05445957183838)
--(axis cs:0.272727280855179,1.28681969642639)
--(axis cs:0.262626260519028,1.50887608528137)
--(axis cs:0.252525269985199,1.69257986545563)
--(axis cs:0.242424249649048,1.52029573917389)
--(axis cs:0.232323229312897,1.31004977226257)
--(axis cs:0.222222223877907,1.09025931358337)
--(axis cs:0.212121218442917,0.865980207920074)
--(axis cs:0.202020198106766,0.642000734806061)
--(axis cs:0.191919192671776,0.423041462898254)
--(axis cs:0.181818187236786,0.213659644126892)
--(axis cs:0.171717166900635,0.0181325674057007)
--(axis cs:0.161616161465645,-0.159645795822144)
--(axis cs:0.151515156030655,-0.316236138343811)
--(axis cs:0.141414135694504,-0.448723554611206)
--(axis cs:0.131313130259514,-0.554766714572906)
--(axis cs:0.121212124824524,-0.632621049880981)
--(axis cs:0.111111111938953,-0.681168913841248)
--(axis cs:0.101010099053383,-0.699923396110535)
--(axis cs:0.0909090936183929,-0.689038872718811)
--(axis cs:0.0808080807328224,-0.649301707744598)
--(axis cs:0.0707070678472519,-0.582131624221802)
--(axis cs:0.060606062412262,-0.489528477191925)
--(axis cs:0.0505050495266914,-0.374060869216919)
--(axis cs:0.0404040403664112,-0.23877477645874)
--(axis cs:0.030303031206131,-0.087167501449585)
--(axis cs:0.0202020201832056,0.0769392848014832)
--(axis cs:0.0101010100916028,0.249085947871208)
--(axis cs:0,0.401168584823608)
--cycle;

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.42891538143158
0.252525269985199 1.72046613693237
0.505050539970398 -0.145019799470901
0.757575750350952 -0.836605310440063
};
\addplot [semithick, blue]
table {%
0 0.429002434015274
0.0101010100916028 0.449568629264832
0.0202020201832056 0.466691017150879
0.030303031206131 0.492810070514679
0.0404040403664112 0.51272714138031
0.0505050495266914 0.531257390975952
0.060606062412262 0.556295394897461
0.0707070678472519 0.600713908672333
0.0808080807328224 0.665284812450409
0.0909090936183929 0.726065814495087
0.101010099053383 0.774799704551697
0.111111111938953 0.823861718177795
0.121212124824524 0.891816556453705
0.131313130259514 0.987799167633057
0.141414135694504 1.08036923408508
0.151515156030655 1.16028547286987
0.161616161465645 1.22470355033875
0.171717166900635 1.31197154521942
0.181818187236786 1.41286015510559
0.191919192671776 1.49680757522583
0.202020198106766 1.55821013450623
0.212121218442917 1.60935091972351
0.222222223877907 1.65796196460724
0.232323229312897 1.69381618499756
0.242424249649048 1.7143886089325
0.252525269985199 1.72138953208923
0.262626260519028 1.70866513252258
0.272727280855179 1.68004441261292
0.28282830119133 1.63407242298126
0.292929291725159 1.56972742080688
0.30303031206131 1.49287414550781
0.313131332397461 1.40419781208038
0.32323232293129 1.30894672870636
0.333333343267441 1.20494246482849
0.34343433380127 1.09350109100342
0.353535354137421 0.978851199150085
0.363636374473572 0.852492690086365
0.373737365007401 0.73059868812561
0.383838385343552 0.621208071708679
0.39393937587738 0.504603922367096
0.404040396213531 0.393550843000412
0.414141416549683 0.293620675802231
0.424242407083511 0.211314737796783
0.434343427419662 0.154186218976974
0.444444447755814 0.103725463151932
0.454545438289642 0.0511239841580391
0.464646458625793 -0.00171189161483198
0.474747478961945 -0.0473881289362907
0.484848499298096 -0.0878624394536018
0.494949519634247 -0.118413135409355
0.505050539970398 -0.14593343436718
0.515151500701904 -0.170164078474045
0.525252521038055 -0.194224715232849
0.535353541374207 -0.213615581393242
0.545454561710358 -0.236107140779495
0.555555582046509 -0.255205810070038
0.565656542778015 -0.272782981395721
0.575757563114166 -0.292775005102158
0.585858583450317 -0.319390565156937
0.595959544181824 -0.354456424713135
0.606060564517975 -0.392676711082458
0.616161584854126 -0.425936698913574
0.626262605190277 -0.454382687807083
0.636363625526428 -0.483855485916138
0.646464645862579 -0.523193001747131
0.65656566619873 -0.565433025360107
0.666666686534882 -0.603338956832886
0.676767706871033 -0.6394904255867
0.686868667602539 -0.678069472312927
0.69696968793869 -0.716697037220001
0.707070708274841 -0.752980828285217
0.717171728610992 -0.785297572612762
0.727272748947144 -0.806873083114624
0.737373769283295 -0.825129270553589
0.747474789619446 -0.833795845508575
0.757575750350952 -0.838339805603027
0.767676770687103 -0.831737875938416
0.777777791023254 -0.818080961704254
0.787878811359406 -0.796720087528229
0.797979831695557 -0.771999478340149
0.808080792427063 -0.735652446746826
0.818181812763214 -0.695408821105957
0.828282833099365 -0.652559041976929
0.838383793830872 -0.606214344501495
0.848484814167023 -0.556795120239258
0.858585834503174 -0.505458772182465
0.868686854839325 -0.45381098985672
0.878787875175476 -0.403565585613251
0.888888895511627 -0.355746448040009
0.898989915847778 -0.310498654842377
0.909090936183929 -0.267804741859436
0.919191956520081 -0.228074938058853
0.929292917251587 -0.19177633523941
0.939393937587738 -0.158764868974686
0.949494957923889 -0.128859519958496
0.95959597826004 -0.102910496294498
0.969696998596191 -0.0816257894039154
0.979797959327698 -0.0647270381450653
0.989898979663849 -0.0516116879880428
1 -0.0410993248224258
};
\addplot [semithick, green!50.1960784313725!black]
table {%
0 0.42887955904007
0.0101010100916028 0.447116494178772
0.0202020201832056 0.466278225183487
0.030303031206131 0.487183690071106
0.0404040403664112 0.510750591754913
0.0505050495266914 0.537945449352264
0.060606062412262 0.569735825061798
0.0707070678472519 0.607024908065796
0.0808080807328224 0.650589406490326
0.0909090936183929 0.701009392738342
0.101010099053383 0.75861120223999
0.111111111938953 0.823405623435974
0.121212124824524 0.895047903060913
0.131313130259514 0.97280889749527
0.141414135694504 1.0555682182312
0.151515156030655 1.14182376861572
0.161616161465645 1.22973036766052
0.171717166900635 1.31715393066406
0.181818187236786 1.40174949169159
0.191919192671776 1.48105764389038
0.202020198106766 1.55260574817657
0.212121218442917 1.61401998996735
0.222222223877907 1.66313791275024
0.232323229312897 1.69811069965363
0.242424249649048 1.71748852729797
0.252525269985199 1.72029495239258
0.262626260519028 1.70606768131256
0.272727280855179 1.67487895488739
0.28282830119133 1.62732744216919
0.292929291725159 1.56449997425079
0.30303031206131 1.48791682720184
0.313131332397461 1.39945232868195
0.32323232293129 1.30124115943909
0.333333343267441 1.19558548927307
0.34343433380127 1.08485066890717
0.353535354137421 0.971373736858368
0.363636374473572 0.857377290725708
0.373737365007401 0.744898855686188
0.383838385343552 0.635735213756561
0.39393937587738 0.531405568122864
0.404040396213531 0.433128178119659
0.414141416549683 0.341817587614059
0.424242407083511 0.25808909535408
0.434343427419662 0.182276472449303
0.444444447755814 0.114457994699478
0.454545438289642 0.0544845759868622
0.464646458625793 0.0020099300891161
0.474747478961945 -0.0434768833220005
0.484848499298096 -0.0826235860586166
0.494949519634247 -0.116185627877712
0.505050539970398 -0.145001664757729
0.515151500701904 -0.169969111680984
0.525252521038055 -0.192022278904915
0.535353541374207 -0.212108045816422
0.545454561710358 -0.231163665652275
0.555555582046509 -0.250092089176178
0.565656542778015 -0.269736051559448
0.575757563114166 -0.290851473808289
0.585858583450317 -0.314079761505127
0.595959544181824 -0.339920729398727
0.606060564517975 -0.368709444999695
0.616161584854126 -0.400593400001526
0.626262605190277 -0.435518115758896
0.636363625526428 -0.473219037055969
0.646464645862579 -0.513221859931946
0.65656566619873 -0.554852783679962
0.666666686534882 -0.597259104251862
0.676767706871033 -0.639439940452576
0.686868667602539 -0.680287659168243
0.69696968793869 -0.718632936477661
0.707070708274841 -0.753299236297607
0.717171728610992 -0.783157229423523
0.727272748947144 -0.807180643081665
0.737373769283295 -0.824495851993561
0.747474789619446 -0.834425449371338
0.757575750350952 -0.836522340774536
0.767676770687103 -0.830591678619385
0.777777791023254 -0.816698610782623
0.787878811359406 -0.795164585113525
0.797979831695557 -0.766547799110413
0.808080792427063 -0.731614470481873
0.818181812763214 -0.691297709941864
0.828282833099365 -0.646653950214386
0.838383793830872 -0.598812580108643
0.848484814167023 -0.548923790454865
0.858585834503174 -0.498112380504608
0.868686854839325 -0.447436809539795
0.878787875175476 -0.397850662469864
0.888888895511627 -0.350178778171539
0.898989915847778 -0.305097043514252
0.909090936183929 -0.26312467455864
0.919191956520081 -0.224625989794731
0.929292917251587 -0.189815253019333
0.939393937587738 -0.158772617578506
0.949494957923889 -0.131459057331085
0.95959597826004 -0.107739813625813
0.969696998596191 -0.0874043554067612
0.979797959327698 -0.070187583565712
0.989898979663849 -0.0557899922132492
1 -0.0438957214355469
};
\end{axis}

\end{tikzpicture}


==> comp_w_gp_4.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
xlabel=x,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.16745010018349, ymax=3.12008813023567,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.98500108718872)
--(axis cs:0,-1.92710745334625)
--(axis cs:0.0101010100916028,-1.91843044757843)
--(axis cs:0.0202020201832056,-1.90787065029144)
--(axis cs:0.030303031206131,-1.89372849464417)
--(axis cs:0.0404040403664112,-1.87335824966431)
--(axis cs:0.0505050495266914,-1.84506177902222)
--(axis cs:0.060606062412262,-1.80905723571777)
--(axis cs:0.0707070678472519,-1.7683961391449)
--(axis cs:0.0808080807328224,-1.72120869159698)
--(axis cs:0.0909090936183929,-1.66169774532318)
--(axis cs:0.101010099053383,-1.58740091323853)
--(axis cs:0.111111111938953,-1.50508248806)
--(axis cs:0.121212124824524,-1.41461455821991)
--(axis cs:0.131313130259514,-1.31361186504364)
--(axis cs:0.141414135694504,-1.19883632659912)
--(axis cs:0.151515156030655,-1.06410658359528)
--(axis cs:0.161616161465645,-0.913222432136536)
--(axis cs:0.171717166900635,-0.749062836170197)
--(axis cs:0.181818187236786,-0.569547057151794)
--(axis cs:0.191919192671776,-0.382551908493042)
--(axis cs:0.202020198106766,-0.189664423465729)
--(axis cs:0.212121218442917,0.011099249124527)
--(axis cs:0.222222223877907,0.226816698908806)
--(axis cs:0.232323229312897,0.432996988296509)
--(axis cs:0.242424249649048,0.634175658226013)
--(axis cs:0.252525269985199,0.800479888916016)
--(axis cs:0.262626260519028,0.636476039886475)
--(axis cs:0.272727280855179,0.431088596582413)
--(axis cs:0.28282830119133,0.227119952440262)
--(axis cs:0.292929291725159,0.0218948982656002)
--(axis cs:0.30303031206131,-0.178923323750496)
--(axis cs:0.313131332397461,-0.376851558685303)
--(axis cs:0.32323232293129,-0.567261397838593)
--(axis cs:0.333333343267441,-0.745040237903595)
--(axis cs:0.34343433380127,-0.904806196689606)
--(axis cs:0.353535354137421,-1.05080592632294)
--(axis cs:0.363636374473572,-1.18501901626587)
--(axis cs:0.373737365007401,-1.30529713630676)
--(axis cs:0.383838385343552,-1.41746151447296)
--(axis cs:0.39393937587738,-1.51297807693481)
--(axis cs:0.404040396213531,-1.5883070230484)
--(axis cs:0.414141416549683,-1.64914977550507)
--(axis cs:0.424242407083511,-1.69944798946381)
--(axis cs:0.434343427419662,-1.74102914333344)
--(axis cs:0.444444447755814,-1.77392423152924)
--(axis cs:0.454545438289642,-1.79622673988342)
--(axis cs:0.464646458625793,-1.8147212266922)
--(axis cs:0.474747478961945,-1.83138263225555)
--(axis cs:0.484848499298096,-1.84374535083771)
--(axis cs:0.494949519634247,-1.84802341461182)
--(axis cs:0.505050539970398,-1.84121942520142)
--(axis cs:0.515151500701904,-1.82212865352631)
--(axis cs:0.525252521038055,-1.79447841644287)
--(axis cs:0.535353541374207,-1.76881587505341)
--(axis cs:0.545454561710358,-1.74074363708496)
--(axis cs:0.555555582046509,-1.69804894924164)
--(axis cs:0.565656542778015,-1.62600779533386)
--(axis cs:0.575757563114166,-1.53296530246735)
--(axis cs:0.585858583450317,-1.44539356231689)
--(axis cs:0.595959544181824,-1.35083496570587)
--(axis cs:0.606060564517975,-1.22498393058777)
--(axis cs:0.616161584854126,-1.0719473361969)
--(axis cs:0.626262605190277,-0.896340548992157)
--(axis cs:0.636363625526428,-0.710041105747223)
--(axis cs:0.646464645862579,-0.514549314975739)
--(axis cs:0.65656566619873,-0.309899508953094)
--(axis cs:0.666666686534882,-0.0740100294351578)
--(axis cs:0.676767706871033,0.169833391904831)
--(axis cs:0.686868667602539,0.419698536396027)
--(axis cs:0.69696968793869,0.672138273715973)
--(axis cs:0.707070708274841,0.928317964076996)
--(axis cs:0.717171728610992,1.17512774467468)
--(axis cs:0.727272748947144,1.43138539791107)
--(axis cs:0.737373769283295,1.6711094379425)
--(axis cs:0.747474789619446,1.89680397510529)
--(axis cs:0.757575750350952,2.05261588096619)
--(axis cs:0.767676770687103,1.89358699321747)
--(axis cs:0.777777791023254,1.67562162876129)
--(axis cs:0.787878811359406,1.42896902561188)
--(axis cs:0.797979831695557,1.17226147651672)
--(axis cs:0.808080792427063,0.925967335700989)
--(axis cs:0.818181812763214,0.676955342292786)
--(axis cs:0.828282833099365,0.43437597155571)
--(axis cs:0.838383793830872,0.18850964307785)
--(axis cs:0.848484814167023,-0.0529684722423553)
--(axis cs:0.858585834503174,-0.290052622556686)
--(axis cs:0.868686854839325,-0.496278613805771)
--(axis cs:0.878787875175476,-0.689031422138214)
--(axis cs:0.888888895511627,-0.866735637187958)
--(axis cs:0.898989915847778,-1.02908301353455)
--(axis cs:0.909090936183929,-1.16996788978577)
--(axis cs:0.919191956520081,-1.29108393192291)
--(axis cs:0.929292917251587,-1.40031158924103)
--(axis cs:0.939393937587738,-1.49750220775604)
--(axis cs:0.949494957923889,-1.58441519737244)
--(axis cs:0.95959597826004,-1.65891087055206)
--(axis cs:0.969696998596191,-1.71931850910187)
--(axis cs:0.979797959327698,-1.76862835884094)
--(axis cs:0.989898979663849,-1.81006503105164)
--(axis cs:1,-1.84511435031891)
--(axis cs:1,2.04970598220825)
--(axis cs:1,2.04970598220825)
--(axis cs:0.989898979663849,2.07993626594543)
--(axis cs:0.979797959327698,2.1182873249054)
--(axis cs:0.969696998596191,2.16444873809814)
--(axis cs:0.95959597826004,2.21735954284668)
--(axis cs:0.949494957923889,2.27454042434692)
--(axis cs:0.939393937587738,2.33408498764038)
--(axis cs:0.929292917251587,2.39461159706116)
--(axis cs:0.919191956520081,2.45581865310669)
--(axis cs:0.909090936183929,2.52138304710388)
--(axis cs:0.898989915847778,2.58818221092224)
--(axis cs:0.888888895511627,2.65474724769592)
--(axis cs:0.878787875175476,2.71962451934814)
--(axis cs:0.868686854839325,2.77756881713867)
--(axis cs:0.858585834503174,2.82620120048523)
--(axis cs:0.848484814167023,2.85846781730652)
--(axis cs:0.838383793830872,2.87061309814453)
--(axis cs:0.828282833099365,2.85940146446228)
--(axis cs:0.818181812763214,2.82613706588745)
--(axis cs:0.808080792427063,2.77104115486145)
--(axis cs:0.797979831695557,2.70123243331909)
--(axis cs:0.787878811359406,2.59972071647644)
--(axis cs:0.777777791023254,2.46223568916321)
--(axis cs:0.767676770687103,2.30354070663452)
--(axis cs:0.757575750350952,2.165287733078)
--(axis cs:0.747474789619446,2.30963683128357)
--(axis cs:0.737373769283295,2.47782850265503)
--(axis cs:0.727272748947144,2.61131882667542)
--(axis cs:0.717171728610992,2.70228600502014)
--(axis cs:0.707070708274841,2.76338958740234)
--(axis cs:0.69696968793869,2.82027339935303)
--(axis cs:0.686868667602539,2.85828471183777)
--(axis cs:0.676767706871033,2.87668704986572)
--(axis cs:0.666666686534882,2.86823868751526)
--(axis cs:0.65656566619873,2.83794021606445)
--(axis cs:0.646464645862579,2.7862536907196)
--(axis cs:0.636363625526428,2.71716022491455)
--(axis cs:0.626262605190277,2.63588547706604)
--(axis cs:0.616161584854126,2.54988050460815)
--(axis cs:0.606060564517975,2.46271204948425)
--(axis cs:0.595959544181824,2.39025187492371)
--(axis cs:0.585858583450317,2.33558678627014)
--(axis cs:0.575757563114166,2.2866747379303)
--(axis cs:0.565656542778015,2.22834968566895)
--(axis cs:0.555555582046509,2.17148470878601)
--(axis cs:0.545454561710358,2.13398599624634)
--(axis cs:0.535353541374207,2.11118912696838)
--(axis cs:0.525252521038055,2.09175038337708)
--(axis cs:0.515151500701904,2.07117462158203)
--(axis cs:0.505050539970398,2.05747771263123)
--(axis cs:0.494949519634247,2.05258679389954)
--(axis cs:0.484848499298096,2.05643033981323)
--(axis cs:0.474747478961945,2.0670440196991)
--(axis cs:0.464646458625793,2.08023309707642)
--(axis cs:0.454545438289642,2.09176301956177)
--(axis cs:0.444444447755814,2.10444378852844)
--(axis cs:0.434343427419662,2.11742615699768)
--(axis cs:0.424242407083511,2.11942577362061)
--(axis cs:0.414141416549683,2.11741590499878)
--(axis cs:0.404040396213531,2.12085914611816)
--(axis cs:0.39393937587738,2.12505912780762)
--(axis cs:0.383838385343552,2.12435984611511)
--(axis cs:0.373737365007401,2.11491298675537)
--(axis cs:0.363636374473572,2.09559512138367)
--(axis cs:0.353535354137421,2.06394100189209)
--(axis cs:0.34343433380127,2.01600337028503)
--(axis cs:0.333333343267441,1.95046496391296)
--(axis cs:0.32323232293129,1.86820018291473)
--(axis cs:0.313131332397461,1.77208387851715)
--(axis cs:0.30303031206131,1.65686798095703)
--(axis cs:0.292929291725159,1.51379323005676)
--(axis cs:0.28282830119133,1.36814641952515)
--(axis cs:0.272727280855179,1.2164386510849)
--(axis cs:0.262626260519028,1.03931415081024)
--(axis cs:0.252525269985199,0.878695130348206)
--(axis cs:0.242424249649048,1.03784227371216)
--(axis cs:0.232323229312897,1.21392667293549)
--(axis cs:0.222222223877907,1.37174332141876)
--(axis cs:0.212121218442917,1.52050149440765)
--(axis cs:0.202020198106766,1.6555609703064)
--(axis cs:0.191919192671776,1.76137208938599)
--(axis cs:0.181818187236786,1.85245549678802)
--(axis cs:0.171717166900635,1.93596935272217)
--(axis cs:0.161616161465645,2.00641560554504)
--(axis cs:0.151515156030655,2.05797600746155)
--(axis cs:0.141414135694504,2.09089970588684)
--(axis cs:0.131313130259514,2.11018896102905)
--(axis cs:0.121212124824524,2.11881136894226)
--(axis cs:0.111111111938953,2.11970162391663)
--(axis cs:0.101010099053383,2.11482262611389)
--(axis cs:0.0909090936183929,2.10598278045654)
--(axis cs:0.0808080807328224,2.09379649162292)
--(axis cs:0.0707070678472519,2.08066082000732)
--(axis cs:0.060606062412262,2.06659936904907)
--(axis cs:0.0505050495266914,2.05064582824707)
--(axis cs:0.0404040403664112,2.03330206871033)
--(axis cs:0.030303031206131,2.01718163490295)
--(axis cs:0.0202020201832056,2.00390291213989)
--(axis cs:0.0101010100916028,1.99329304695129)
--(axis cs:0,1.98500108718872)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-1.92374169826508)
--(axis cs:0,1.99304831027985)
--(axis cs:0.0101010100916028,2.00180768966675)
--(axis cs:0.0202020201832056,2.0121705532074)
--(axis cs:0.030303031206131,2.02417087554932)
--(axis cs:0.0404040403664112,2.03773617744446)
--(axis cs:0.0505050495266914,2.05265116691589)
--(axis cs:0.060606062412262,2.0685179233551)
--(axis cs:0.0707070678472519,2.08472275733948)
--(axis cs:0.0808080807328224,2.10040521621704)
--(axis cs:0.0909090936183929,2.11444330215454)
--(axis cs:0.101010099053383,2.12545108795166)
--(axis cs:0.111111111938953,2.13179636001587)
--(axis cs:0.121212124824524,2.13164162635803)
--(axis cs:0.131313130259514,2.12300324440002)
--(axis cs:0.141414135694504,2.10383105278015)
--(axis cs:0.151515156030655,2.07210683822632)
--(axis cs:0.161616161465645,2.02594709396362)
--(axis cs:0.171717166900635,1.96371579170227)
--(axis cs:0.181818187236786,1.88413190841675)
--(axis cs:0.191919192671776,1.78636121749878)
--(axis cs:0.202020198106766,1.67009937763214)
--(axis cs:0.212121218442917,1.53562712669373)
--(axis cs:0.222222223877907,1.38384485244751)
--(axis cs:0.232323229312897,1.21630311012268)
--(axis cs:0.242424249649048,1.03549635410309)
--(axis cs:0.252525269985199,0.868089973926544)
--(axis cs:0.262626260519028,1.03550279140472)
--(axis cs:0.272727280855179,1.21631956100464)
--(axis cs:0.28282830119133,1.38386929035187)
--(axis cs:0.292929291725159,1.53567051887512)
--(axis cs:0.30303031206131,1.67016887664795)
--(axis cs:0.313131332397461,1.78646898269653)
--(axis cs:0.32323232293129,1.88430035114288)
--(axis cs:0.333333343267441,1.96397638320923)
--(axis cs:0.34343433380127,2.02634477615356)
--(axis cs:0.353535354137421,2.07270812988281)
--(axis cs:0.363636374473572,2.10473108291626)
--(axis cs:0.373737365007401,2.1243360042572)
--(axis cs:0.383838385343552,2.13359594345093)
--(axis cs:0.39393937587738,2.13463187217712)
--(axis cs:0.404040396213531,2.12952280044556)
--(axis cs:0.414141416549683,2.12023115158081)
--(axis cs:0.424242407083511,2.10854721069336)
--(axis cs:0.434343427419662,2.0960578918457)
--(axis cs:0.444444447755814,2.08413481712341)
--(axis cs:0.454545438289642,2.07394218444824)
--(axis cs:0.464646458625793,2.06645703315735)
--(axis cs:0.474747478961945,2.06250143051147)
--(axis cs:0.484848499298096,2.06277561187744)
--(axis cs:0.494949519634247,2.06788921356201)
--(axis cs:0.505050539970398,2.0783851146698)
--(axis cs:0.515151500701904,2.09474968910217)
--(axis cs:0.525252521038055,2.1174111366272)
--(axis cs:0.535353541374207,2.1467182636261)
--(axis cs:0.545454561710358,2.18290662765503)
--(axis cs:0.555555582046509,2.22605013847351)
--(axis cs:0.565656542778015,2.27600240707397)
--(axis cs:0.575757563114166,2.33233642578125)
--(axis cs:0.585858583450317,2.3942813873291)
--(axis cs:0.595959544181824,2.46067547798157)
--(axis cs:0.606060564517975,2.52993059158325)
--(axis cs:0.616161584854126,2.60002040863037)
--(axis cs:0.626262605190277,2.66849517822266)
--(axis cs:0.636363625526428,2.73253059387207)
--(axis cs:0.646464645862579,2.7890043258667)
--(axis cs:0.65656566619873,2.83460092544556)
--(axis cs:0.666666686534882,2.86594390869141)
--(axis cs:0.676767706871033,2.87974548339844)
--(axis cs:0.686868667602539,2.87296533584595)
--(axis cs:0.69696968793869,2.84296846389771)
--(axis cs:0.707070708274841,2.787677526474)
--(axis cs:0.717171728610992,2.70570254325867)
--(axis cs:0.727272748947144,2.59645080566406)
--(axis cs:0.737373769283295,2.46023440361023)
--(axis cs:0.747474789619446,2.2986056804657)
--(axis cs:0.757575750350952,2.13765525817871)
--(axis cs:0.767676770687103,2.29860305786133)
--(axis cs:0.777777791023254,2.46023035049438)
--(axis cs:0.787878811359406,2.59644150733948)
--(axis cs:0.797979831695557,2.70568633079529)
--(axis cs:0.808080792427063,2.78765058517456)
--(axis cs:0.818181812763214,2.84292602539062)
--(axis cs:0.828282833099365,2.87289810180664)
--(axis cs:0.838383793830872,2.87964177131653)
--(axis cs:0.848484814167023,2.86578559875488)
--(axis cs:0.858585834503174,2.83436107635498)
--(axis cs:0.868686854839325,2.78864598274231)
--(axis cs:0.878787875175476,2.73199963569641)
--(axis cs:0.888888895511627,2.66771697998047)
--(axis cs:0.898989915847778,2.59889221191406)
--(axis cs:0.909090936183929,2.52831125259399)
--(axis cs:0.919191956520081,2.45837497711182)
--(axis cs:0.929292917251587,2.39104700088501)
--(axis cs:0.939393937587738,2.32783913612366)
--(axis cs:0.949494957923889,2.26981520652771)
--(axis cs:0.95959597826004,2.2176308631897)
--(axis cs:0.969696998596191,2.1715784072876)
--(axis cs:0.979797959327698,2.13165020942688)
--(axis cs:0.989898979663849,2.09760308265686)
--(axis cs:1,2.06902670860291)
--(axis cs:1,-1.84559941291809)
--(axis cs:1,-1.84559941291809)
--(axis cs:0.989898979663849,-1.813636302948)
--(axis cs:0.979797959327698,-1.77440333366394)
--(axis cs:0.969696998596191,-1.72670435905457)
--(axis cs:0.95959597826004,-1.66925930976868)
--(axis cs:0.949494957923889,-1.60072898864746)
--(axis cs:0.939393937587738,-1.51975178718567)
--(axis cs:0.929292917251587,-1.42499113082886)
--(axis cs:0.919191956520081,-1.31519055366516)
--(axis cs:0.909090936183929,-1.1892557144165)
--(axis cs:0.898989915847778,-1.04632580280304)
--(axis cs:0.888888895511627,-0.885871648788452)
--(axis cs:0.878787875175476,-0.707773923873901)
--(axis cs:0.868686854839325,-0.512410163879395)
--(axis cs:0.858585834503174,-0.300726056098938)
--(axis cs:0.848484814167023,-0.0742698907852173)
--(axis cs:0.838383793830872,0.164776563644409)
--(axis cs:0.828282833099365,0.413631319999695)
--(axis cs:0.818181812763214,0.668958306312561)
--(axis cs:0.808080792427063,0.926944732666016)
--(axis cs:0.797979831695557,1.183434009552)
--(axis cs:0.787878811359406,1.43407225608826)
--(axis cs:0.777777791023254,1.67441618442535)
--(axis cs:0.767676770687103,1.89981114864349)
--(axis cs:0.757575750350952,2.08223342895508)
--(axis cs:0.747474789619446,1.89981377124786)
--(axis cs:0.737373769283295,1.67442440986633)
--(axis cs:0.727272748947144,1.43408489227295)
--(axis cs:0.717171728610992,1.18345379829407)
--(axis cs:0.707070708274841,0.926973342895508)
--(axis cs:0.69696968793869,0.669003129005432)
--(axis cs:0.686868667602539,0.413701891899109)
--(axis cs:0.676767706871033,0.164881825447083)
--(axis cs:0.666666686534882,-0.0741101503372192)
--(axis cs:0.65656566619873,-0.300484180450439)
--(axis cs:0.646464645862579,-0.51205050945282)
--(axis cs:0.636363625526428,-0.70724093914032)
--(axis cs:0.626262605190277,-0.885091423988342)
--(axis cs:0.616161584854126,-1.04519402980804)
--(axis cs:0.606060564517975,-1.18762826919556)
--(axis cs:0.595959544181824,-1.31287503242493)
--(axis cs:0.585858583450317,-1.42172610759735)
--(axis cs:0.575757563114166,-1.51519668102264)
--(axis cs:0.565656542778015,-1.59443211555481)
--(axis cs:0.555555582046509,-1.66063690185547)
--(axis cs:0.545454561710358,-1.71500623226166)
--(axis cs:0.535353541374207,-1.75867486000061)
--(axis cs:0.525252521038055,-1.79267251491547)
--(axis cs:0.515151500701904,-1.8178927898407)
--(axis cs:0.505050539970398,-1.83506846427917)
--(axis cs:0.494949519634247,-1.84475314617157)
--(axis cs:0.484848499298096,-1.84730792045593)
--(axis cs:0.474747478961945,-1.84289169311523)
--(axis cs:0.464646458625793,-1.83145594596863)
--(axis cs:0.454545438289642,-1.81274473667145)
--(axis cs:0.444444447755814,-1.78629970550537)
--(axis cs:0.434343427419662,-1.7514750957489)
--(axis cs:0.424242407083511,-1.70746040344238)
--(axis cs:0.414141416549683,-1.65331900119781)
--(axis cs:0.404040396213531,-1.58803582191467)
--(axis cs:0.39393937587738,-1.51058197021484)
--(axis cs:0.383838385343552,-1.41999018192291)
--(axis cs:0.373737365007401,-1.31543469429016)
--(axis cs:0.363636374473572,-1.19632351398468)
--(axis cs:0.353535354137421,-1.06237745285034)
--(axis cs:0.34343433380127,-0.913710415363312)
--(axis cs:0.333333343267441,-0.750886917114258)
--(axis cs:0.32323232293129,-0.574962973594666)
--(axis cs:0.313131332397461,-0.387496471405029)
--(axis cs:0.30303031206131,-0.190538167953491)
--(axis cs:0.292929291725159,0.0134218335151672)
--(axis cs:0.28282830119133,0.221506357192993)
--(axis cs:0.272727280855179,0.430509626865387)
--(axis cs:0.262626260519028,0.63671088218689)
--(axis cs:0.252525269985199,0.812668025493622)
--(axis cs:0.242424249649048,0.636704385280609)
--(axis cs:0.232323229312897,0.430497705936432)
--(axis cs:0.222222223877907,0.221478879451752)
--(axis cs:0.212121218442917,0.0133807063102722)
--(axis cs:0.202020198106766,-0.19060480594635)
--(axis cs:0.191919192671776,-0.387605249881744)
--(axis cs:0.181818187236786,-0.575132429599762)
--(axis cs:0.171717166900635,-0.751147508621216)
--(axis cs:0.161616161465645,-0.91410905122757)
--(axis cs:0.151515156030655,-1.06298005580902)
--(axis cs:0.141414135694504,-1.1972244977951)
--(axis cs:0.131313130259514,-1.31676971912384)
--(axis cs:0.121212124824524,-1.42194652557373)
--(axis cs:0.111111111938953,-1.51342177391052)
--(axis cs:0.101010099053383,-1.59211587905884)
--(axis cs:0.0909090936183929,-1.65912234783173)
--(axis cs:0.0808080807328224,-1.71563231945038)
--(axis cs:0.0707070678472519,-1.76286816596985)
--(axis cs:0.060606062412262,-1.80202627182007)
--(axis cs:0.0505050495266914,-1.83423900604248)
--(axis cs:0.0404040403664112,-1.86054658889771)
--(axis cs:0.030303031206131,-1.88188254833221)
--(axis cs:0.0202020201832056,-1.89906895160675)
--(axis cs:0.0101010100916028,-1.91281843185425)
--(axis cs:0,-1.92374169826508)
--cycle;

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.252525269985199 0.840462923049927
0.757575750350952 2.11015510559082
};
\addplot [semithick, blue]
table {%
0 0.0308567881584167
0.0101010100916028 0.0393742509186268
0.0202020201832056 0.0498128533363342
0.030303031206131 0.0631895810365677
0.0404040403664112 0.080877885222435
0.0505050495266914 0.103159934282303
0.060606062412262 0.128578275442123
0.0707070678472519 0.155851751565933
0.0808080807328224 0.185887217521667
0.0909090936183929 0.221555009484291
0.101010099053383 0.262855350971222
0.111111111938953 0.306741744279861
0.121212124824524 0.352196574211121
0.131313130259514 0.399467825889587
0.141414135694504 0.448443531990051
0.151515156030655 0.498202502727509
0.161616161465645 0.547618985176086
0.171717166900635 0.596477270126343
0.181818187236786 0.64507269859314
0.191919192671776 0.692316830158234
0.202020198106766 0.734460711479187
0.212121218442917 0.769253015518188
0.222222223877907 0.800988078117371
0.232323229312897 0.822312235832214
0.242424249649048 0.836183667182922
0.252525269985199 0.839445233345032
0.262626260519028 0.837767004966736
0.272727280855179 0.823115706443787
0.28282830119133 0.801139891147614
0.292929291725159 0.772008717060089
0.30303031206131 0.742075562477112
0.313131332397461 0.70261937379837
0.32323232293129 0.655998826026917
0.333333343267441 0.607333898544312
0.34343433380127 0.558225512504578
0.353535354137421 0.508806586265564
0.363636374473572 0.45853316783905
0.373737365007401 0.406327277421951
0.383838385343552 0.353450775146484
0.39393937587738 0.305453151464462
0.404040396213531 0.265832602977753
0.414141416549683 0.234343737363815
0.424242407083511 0.210796415805817
0.434343427419662 0.189303502440453
0.444444447755814 0.167154580354691
0.454545438289642 0.150646448135376
0.464646458625793 0.136024415493011
0.474747478961945 0.121325835585594
0.484848499298096 0.110021524131298
0.494949519634247 0.106431640684605
0.505050539970398 0.112946219742298
0.515151500701904 0.130984932184219
0.525252521038055 0.157817229628563
0.535353541374207 0.182506293058395
0.545454561710358 0.209796115756035
0.555555582046509 0.251445412635803
0.565656542778015 0.317189902067184
0.575757563114166 0.393440157175064
0.585858583450317 0.462025463581085
0.595959544181824 0.536317706108093
0.606060564517975 0.634371697902679
0.616161584854126 0.752949178218842
0.626262605190277 0.880801975727081
0.636363625526428 1.01347148418427
0.646464645862579 1.14765751361847
0.65656566619873 1.28319263458252
0.666666686534882 1.41874361038208
0.676767706871033 1.54730010032654
0.686868667602539 1.66267800331116
0.69696968793869 1.76654243469238
0.707070708274841 1.86280965805054
0.717171728610992 1.95162105560303
0.727272748947144 2.023921251297
0.737373769283295 2.07430911064148
0.747474789619446 2.10313844680786
0.757575750350952 2.10999274253845
0.767676770687103 2.09903764724731
0.777777791023254 2.06746387481689
0.787878811359406 2.01587343215942
0.797979831695557 1.94715082645416
0.808080792427063 1.8631899356842
0.818181812763214 1.76966428756714
0.828282833099365 1.6663510799408
0.838383793830872 1.54981851577759
0.848484814167023 1.42020428180695
0.858585834503174 1.28500366210938
0.868686854839325 1.15176200866699
0.878787875175476 1.02355313301086
0.888888895511627 0.90151047706604
0.898989915847778 0.786918163299561
0.909090936183929 0.681069135665894
0.919191956520081 0.584406018257141
0.929292917251587 0.49615490436554
0.939393937587738 0.414726346731186
0.949494957923889 0.339198648929596
0.95959597826004 0.271315425634384
0.969696998596191 0.213868230581284
0.979797959327698 0.167203456163406
0.989898979663849 0.129614263772964
1 0.0993368923664093
};
\addplot [semithick, green!50.1960784313725!black]
table {%
0 0.034653302282095
0.0101010100916028 0.0444946177303791
0.0202020201832056 0.0565508417785168
0.030303031206131 0.0711441785097122
0.0404040403664112 0.0885948464274406
0.0505050495266914 0.109206035733223
0.060606062412262 0.133245825767517
0.0707070678472519 0.160927295684814
0.0808080807328224 0.192386478185654
0.0909090936183929 0.227660521864891
0.101010099053383 0.266667574644089
0.111111111938953 0.309187322854996
0.121212124824524 0.354847580194473
0.131313130259514 0.40311673283577
0.141414135694504 0.453303307294846
0.151515156030655 0.504563331604004
0.161616161465645 0.555918991565704
0.171717166900635 0.606284141540527
0.181818187236786 0.654499709606171
0.191919192671776 0.699377954006195
0.202020198106766 0.739747285842896
0.212121218442917 0.774503886699677
0.222222223877907 0.802661895751953
0.232323229312897 0.823400378227234
0.242424249649048 0.836100339889526
0.252525269985199 0.840378999710083
0.262626260519028 0.836106836795807
0.272727280855179 0.823414623737335
0.28282830119133 0.80268782377243
0.292929291725159 0.774546205997467
0.30303031206131 0.739815354347229
0.313131332397461 0.699486255645752
0.32323232293129 0.654668688774109
0.333333343267441 0.606544733047485
0.34343433380127 0.556317150592804
0.353535354137421 0.505165278911591
0.363636374473572 0.454203814268112
0.373737365007401 0.404450595378876
0.383838385343552 0.356802850961685
0.39393937587738 0.312024891376495
0.404040396213531 0.270743548870087
0.414141416549683 0.233456045389175
0.424242407083511 0.200543373823166
0.434343427419662 0.172291427850723
0.444444447755814 0.14891754090786
0.454545438289642 0.130598768591881
0.464646458625793 0.117500565946102
0.474747478961945 0.109804928302765
0.484848499298096 0.107733845710754
0.494949519634247 0.111568078398705
0.505050539970398 0.121658369898796
0.515151500701904 0.138428434729576
0.525252521038055 0.162369251251221
0.535353541374207 0.194021642208099
0.545454561710358 0.233950227499008
0.555555582046509 0.282706677913666
0.565656542778015 0.340785145759583
0.575757563114166 0.408569812774658
0.585858583450317 0.48627769947052
0.595959544181824 0.573900163173676
0.606060564517975 0.671151220798492
0.616161584854126 0.777413129806519
0.626262605190277 0.891701817512512
0.636363625526428 1.01264488697052
0.646464645862579 1.13847696781158
0.65656566619873 1.26705837249756
0.666666686534882 1.39591693878174
0.676767706871033 1.5223137140274
0.686868667602539 1.64333355426788
0.69696968793869 1.75598585605621
0.707070708274841 1.85732543468475
0.717171728610992 1.94457817077637
0.727272748947144 2.01526784896851
0.737373769283295 2.06732940673828
0.747474789619446 2.09920978546143
0.757575750350952 2.10994434356689
0.767676770687103 2.09920716285706
0.777777791023254 2.06732320785522
0.787878811359406 2.01525688171387
0.797979831695557 1.94456017017365
0.808080792427063 1.85729765892029
0.818181812763214 1.75594210624695
0.828282833099365 1.64326477050781
0.838383793830872 1.52220916748047
0.848484814167023 1.39575779438019
0.858585834503174 1.26681756973267
0.868686854839325 1.13811790943146
0.878787875175476 1.01211285591125
0.888888895511627 0.890922665596008
0.898989915847778 0.776283264160156
0.909090936183929 0.669527769088745
0.919191956520081 0.571592152118683
0.929292917251587 0.483027964830399
0.939393937587738 0.404043644666672
0.949494957923889 0.334543168544769
0.95959597826004 0.274185717105865
0.969696998596191 0.222436994314194
0.979797959327698 0.178623408079147
0.989898979663849 0.141983419656754
1 0.111713595688343
};
\end{axis}

\end{tikzpicture}


==> curves.tex <==
% This file was created by tikzplotlib v0.9.9.
\def\points{(-1,3), (2,7), (3,8)}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-12, ymax=8,
ytick style={color=black},
height=0.35*\textwidth,
width=1*\textwidth,
smooth
]
\addplot [color0, thick]
table {%
0 -0.128308042883873
0.0101010100916028 0.245983392000198
0.0202020201832056 0.222425639629364
0.030303031206131 0.184084668755531
0.0404040403664112 1.14534425735474
0.0505050495266914 1.76704776287079
0.060606062412262 1.72037672996521
0.0707070678472519 0.933646202087402
0.0808080807328224 -0.325637578964233
0.0909090936183929 -1.37419438362122
0.101010099053383 -2.15597367286682
0.111111111938953 -2.48629117012024
0.121212124824524 -1.78280210494995
0.131313130259514 -0.678521335124969
0.141414135694504 0.257147461175919
0.151515156030655 1.51499426364899
0.161616161465645 3.00852012634277
0.171717166900635 3.92923593521118
0.181818187236786 3.90619087219238
0.191919192671776 3.08789300918579
0.202020198106766 2.43498969078064
0.212121218442917 1.53775215148926
0.222222223877907 0.0152533650398254
0.232323229312897 -0.831866264343262
0.242424249649048 -2.20117807388306
0.252525269985199 -3.22051095962524
0.262626260519028 -3.60607242584229
0.272727280855179 -4.36243295669556
0.28282830119133 -3.87960124015808
0.292929291725159 -2.57185935974121
0.30303031206131 -1.77435493469238
0.313131332397461 -0.545357286930084
0.32323232293129 0.489103436470032
0.333333343267441 1.07867515087128
0.34343433380127 0.627202987670898
0.353535354137421 0.271895408630371
0.363636374473572 0.494738101959229
0.373737365007401 0.639668822288513
0.383838385343552 0.608663558959961
0.39393937587738 0.333570182323456
0.404040396213531 -0.404802054166794
0.414141416549683 -1.0490494966507
0.424242407083511 -1.39884042739868
0.434343427419662 -1.79985642433167
0.444444447755814 -2.24785757064819
0.454545438289642 -2.99189305305481
0.464646458625793 -5.40370893478394
0.474747478961945 -7.91668558120728
0.484848499298096 -9.05742073059082
0.494949519634247 -8.60674571990967
0.505050539970398 -7.36346340179443
0.515151500701904 -5.91135597229004
0.525252521038055 -4.49120616912842
0.535353541374207 -3.0394172668457
0.545454561710358 -1.55300641059875
0.555555582046509 -0.452672868967056
0.565656542778015 0.534026563167572
0.575757563114166 2.54583644866943
0.585858583450317 4.2235746383667
0.595959544181824 4.14144611358643
0.606060564517975 2.15625143051147
0.616161584854126 0.163379073143005
0.626262605190277 -1.39372658729553
0.636363625526428 -1.69715309143066
0.646464645862579 -1.97394108772278
0.65656566619873 -2.3638813495636
0.666666686534882 -2.55302739143372
0.676767706871033 -2.63137912750244
0.686868667602539 -2.81758117675781
0.69696968793869 -2.77993869781494
0.707070708274841 -2.00176215171814
0.717171728610992 -0.724480867385864
0.727272748947144 -0.0427038073539734
0.737373769283295 0.255515217781067
0.747474789619446 -0.16065514087677
0.757575750350952 0.595221161842346
0.767676770687103 1.36654281616211
0.777777791023254 2.52859115600586
0.787878811359406 3.82578372955322
0.797979831695557 4.84706974029541
0.808080792427063 4.88980484008789
0.818181812763214 4.35960006713867
0.828282833099365 3.81451535224915
0.838383793830872 3.85455513000488
0.848484814167023 2.99768543243408
0.858585834503174 1.1380707025528
0.868686854839325 0.237297296524048
0.878787875175476 0.857240200042725
0.888888895511627 1.44591414928436
0.898989915847778 1.55497288703918
0.909090936183929 1.12556338310242
0.919191956520081 -0.0453065037727356
0.929292917251587 -1.68896293640137
0.939393937587738 -3.3630485534668
0.949494957923889 -4.44697570800781
0.95959597826004 -4.36831283569336
0.969696998596191 -3.64294242858887
0.979797959327698 -2.09102964401245
0.989898979663849 -0.693680047988892
1 0.357790112495422
};



\filldraw (axis cs:0.111111111938953,-2.48629117012024) circle (2pt) node[align=left,   below, font=\footnotesize] {$(x_1,y_1)$};
\filldraw (axis cs:0.434343427419662,-1.79985642433167) circle (2pt) node[align=left,   below, font=\footnotesize] {$(x_2,y_2)$};
\filldraw (axis cs:0.484848499298096,-9.05742073059082) circle (2pt) node[align=left,   below, font=\footnotesize] {$(x_3,y_3)$};
\filldraw (axis cs:0.666666686534882,-2.55302739143372) circle (2pt) node[align=left,   below, font=\footnotesize] {$\mathbf{(x,?)}$};
\filldraw (axis cs:0.808080792427063,4.88980484008789) circle (2pt) node[align=left,   below, font=\footnotesize] {$(x_4,y_4)$};
\filldraw (axis cs:0.939393937587738,-3.3630485534668) circle (2pt) node[align=left,   below, font=\footnotesize] {$(x_5,y_5)$};

\addplot [semithick, color1, opacity=0.2]
table {%
0 4.28430891036987
0.0101010100916028 4.30051851272583
0.0202020201832056 4.30913305282593
0.030303031206131 4.29600429534912
0.0404040403664112 4.29854488372803
0.0505050495266914 4.26871061325073
0.060606062412262 4.2602481842041
0.0707070678472519 4.25349617004395
0.0808080807328224 4.22980451583862
0.0909090936183929 4.19286060333252
0.101010099053383 4.17360496520996
0.111111111938953 4.14290761947632
0.121212124824524 4.08796787261963
0.131313130259514 4.0594539642334
0.141414135694504 4.00505876541138
0.151515156030655 3.97285652160645
0.161616161465645 3.90496063232422
0.171717166900635 3.83971953392029
0.181818187236786 3.79873895645142
0.191919192671776 3.73129272460938
0.202020198106766 3.65645909309387
0.212121218442917 3.5960009098053
0.222222223877907 3.52322483062744
0.232323229312897 3.43513751029968
0.242424249649048 3.3616304397583
0.252525269985199 3.29762411117554
0.262626260519028 3.20590972900391
0.272727280855179 3.09360074996948
0.28282830119133 2.99378538131714
0.292929291725159 2.91921520233154
0.30303031206131 2.82170128822327
0.313131332397461 2.70830249786377
0.32323232293129 2.59495806694031
0.333333343267441 2.48730635643005
0.34343433380127 2.37643647193909
0.353535354137421 2.26538705825806
0.363636374473572 2.12807965278625
0.373737365007401 1.99019396305084
0.383838385343552 1.85900282859802
0.39393937587738 1.70321273803711
0.404040396213531 1.56479907035828
0.414141416549683 1.40247809886932
0.424242407083511 1.25359463691711
0.434343427419662 1.07534384727478
0.444444447755814 0.930328845977783
0.454545438289642 0.761442422866821
0.464646458625793 0.573360562324524
0.474747478961945 0.395766615867615
0.484848499298096 0.203279376029968
0.494949519634247 0.0321395397186279
0.505050539970398 -0.137906908988953
0.515151500701904 -0.350167036056519
0.525252521038055 -0.5174560546875
0.535353541374207 -0.701683163642883
0.545454561710358 -0.878420829772949
0.555555582046509 -1.07135534286499
0.565656542778015 -1.2477593421936
0.575757563114166 -1.43019163608551
0.585858583450317 -1.63847303390503
0.595959544181824 -1.82557463645935
0.606060564517975 -1.9855409860611
0.616161584854126 -2.18390655517578
0.626262605190277 -2.37359499931335
0.636363625526428 -2.54729723930359
0.646464645862579 -2.71770572662354
0.65656566619873 -2.90459370613098
0.666666686534882 -3.07928419113159
0.676767706871033 -3.22868132591248
0.686868667602539 -3.42115712165833
0.69696968793869 -3.5619421005249
0.707070708274841 -3.75430226325989
0.717171728610992 -3.89226913452148
0.727272748947144 -4.0384578704834
0.737373769283295 -4.20960998535156
0.747474789619446 -4.35432481765747
0.757575750350952 -4.49405670166016
0.767676770687103 -4.61132335662842
0.777777791023254 -4.77033615112305
0.787878811359406 -4.92688179016113
0.797979831695557 -5.05803680419922
0.808080792427063 -5.19231367111206
0.818181812763214 -5.32923221588135
0.828282833099365 -5.46084308624268
0.838383793830872 -5.5722827911377
0.848484814167023 -5.6985387802124
0.858585834503174 -5.81698989868164
0.868686854839325 -5.91272401809692
0.878787875175476 -6.03909826278687
0.888888895511627 -6.12917518615723
0.898989915847778 -6.20251655578613
0.909090936183929 -6.30838394165039
0.919191956520081 -6.37095642089844
0.929292917251587 -6.47658538818359
0.939393937587738 -6.5447998046875
0.949494957923889 -6.61706161499023
0.95959597826004 -6.67179250717163
0.969696998596191 -6.7358078956604
0.979797959327698 -6.79077291488647
0.989898979663849 -6.83802890777588
1 -6.87432765960693
};
\addplot [semithick, color2, opacity=0.2]
table {%
0 4.14231061935425
0.0101010100916028 3.92172241210938
0.0202020201832056 3.71964049339294
0.030303031206131 3.4999213218689
0.0404040403664112 3.28382301330566
0.0505050495266914 3.08523511886597
0.060606062412262 2.86599493026733
0.0707070678472519 2.65185904502869
0.0808080807328224 2.41668844223022
0.0909090936183929 2.21005034446716
0.101010099053383 2.0389940738678
0.111111111938953 1.84878158569336
0.121212124824524 1.66083455085754
0.131313130259514 1.47408068180084
0.141414135694504 1.33761286735535
0.151515156030655 1.18185973167419
0.161616161465645 1.01285338401794
0.171717166900635 0.870226562023163
0.181818187236786 0.729696035385132
0.191919192671776 0.617734789848328
0.202020198106766 0.505572557449341
0.212121218442917 0.418318718671799
0.222222223877907 0.353389859199524
0.232323229312897 0.284276783466339
0.242424249649048 0.226475298404694
0.252525269985199 0.227721810340881
0.262626260519028 0.196745991706848
0.272727280855179 0.127484798431396
0.28282830119133 0.0827680826187134
0.292929291725159 -0.017727792263031
0.30303031206131 -0.076952338218689
0.313131332397461 -0.176372885704041
0.32323232293129 -0.251087307929993
0.333333343267441 -0.338299036026001
0.34343433380127 -0.433988451957703
0.353535354137421 -0.515852093696594
0.363636374473572 -0.604318737983704
0.373737365007401 -0.681199550628662
0.383838385343552 -0.782364964485168
0.39393937587738 -0.875270128250122
0.404040396213531 -0.941336393356323
0.414141416549683 -1.00581991672516
0.424242407083511 -1.08222579956055
0.434343427419662 -1.17498791217804
0.444444447755814 -1.27898406982422
0.454545438289642 -1.38432359695435
0.464646458625793 -1.54030847549438
0.474747478961945 -1.66976761817932
0.484848499298096 -1.82219076156616
0.494949519634247 -1.93062627315521
0.505050539970398 -2.05011200904846
0.515151500701904 -2.15237331390381
0.525252521038055 -2.22703123092651
0.535353541374207 -2.33321952819824
0.545454561710358 -2.4054388999939
0.555555582046509 -2.48199415206909
0.565656542778015 -2.51512098312378
0.575757563114166 -2.55848479270935
0.585858583450317 -2.55114698410034
0.595959544181824 -2.5389666557312
0.606060564517975 -2.56200289726257
0.616161584854126 -2.57610034942627
0.626262605190277 -2.57621812820435
0.636363625526428 -2.56430602073669
0.646464645862579 -2.51722812652588
0.65656566619873 -2.4813084602356
0.666666686534882 -2.44424891471863
0.676767706871033 -2.44372701644897
0.686868667602539 -2.42748475074768
0.69696968793869 -2.49185180664062
0.707070708274841 -2.5750560760498
0.717171728610992 -2.72130346298218
0.727272748947144 -2.9600887298584
0.737373769283295 -3.21958708763123
0.747474789619446 -3.44769048690796
0.757575750350952 -3.716233253479
0.767676770687103 -3.98657369613647
0.777777791023254 -4.27548742294312
0.787878811359406 -4.56593990325928
0.797979831695557 -4.8224630355835
0.808080792427063 -5.1156120300293
0.818181812763214 -5.34454154968262
0.828282833099365 -5.53120374679565
0.838383793830872 -5.67477798461914
0.848484814167023 -5.78527164459229
0.858585834503174 -5.86214256286621
0.868686854839325 -5.89745616912842
0.878787875175476 -5.93156719207764
0.888888895511627 -5.91250896453857
0.898989915847778 -5.85368871688843
0.909090936183929 -5.74918746948242
0.919191956520081 -5.61399078369141
0.929292917251587 -5.45960426330566
0.939393937587738 -5.25064373016357
0.949494957923889 -5.03104114532471
0.95959597826004 -4.76795864105225
0.969696998596191 -4.47224569320679
0.979797959327698 -4.17514562606812
0.989898979663849 -3.88921737670898
1 -3.52382206916809
};
\addplot [semithick, color3, opacity=0.2]
table {%
0 -3.89315915107727
0.0101010100916028 -3.9140830039978
0.0202020201832056 -3.92380595207214
0.030303031206131 -3.93581676483154
0.0404040403664112 -3.96626734733582
0.0505050495266914 -4.00012254714966
0.060606062412262 -4.06429767608643
0.0707070678472519 -4.06983613967896
0.0808080807328224 -4.10595798492432
0.0909090936183929 -4.14091396331787
0.101010099053383 -4.21698141098022
0.111111111938953 -4.26758003234863
0.121212124824524 -4.35522413253784
0.131313130259514 -4.42382621765137
0.141414135694504 -4.49122381210327
0.151515156030655 -4.57467126846313
0.161616161465645 -4.643883228302
0.171717166900635 -4.74175453186035
0.181818187236786 -4.83301591873169
0.191919192671776 -4.894127368927
0.202020198106766 -4.97080850601196
0.212121218442917 -5.04259872436523
0.222222223877907 -5.11234474182129
0.232323229312897 -5.1732325553894
0.242424249649048 -5.25321674346924
0.252525269985199 -5.32610702514648
0.262626260519028 -5.38926935195923
0.272727280855179 -5.43785285949707
0.28282830119133 -5.50970411300659
0.292929291725159 -5.54183387756348
0.30303031206131 -5.58417081832886
0.313131332397461 -5.60928869247437
0.32323232293129 -5.65616655349731
0.333333343267441 -5.68793773651123
0.34343433380127 -5.72240781784058
0.353535354137421 -5.71297979354858
0.363636374473572 -5.74499273300171
0.373737365007401 -5.77703475952148
0.383838385343552 -5.78221750259399
0.39393937587738 -5.77901411056519
0.404040396213531 -5.80095767974854
0.414141416549683 -5.78725242614746
0.424242407083511 -5.77540588378906
0.434343427419662 -5.76472330093384
0.444444447755814 -5.73452281951904
0.454545438289642 -5.7167592048645
0.464646458625793 -5.66441631317139
0.474747478961945 -5.61245489120483
0.484848499298096 -5.55692911148071
0.494949519634247 -5.49705266952515
0.505050539970398 -5.41606521606445
0.515151500701904 -5.35056638717651
0.525252521038055 -5.27668857574463
0.535353541374207 -5.20048189163208
0.545454561710358 -5.10650777816772
0.555555582046509 -4.9834098815918
0.565656542778015 -4.87844562530518
0.575757563114166 -4.74991750717163
0.585858583450317 -4.6294412612915
0.595959544181824 -4.46934175491333
0.606060564517975 -4.3522310256958
0.616161584854126 -4.17410469055176
0.626262605190277 -4.00872039794922
0.636363625526428 -3.84507083892822
0.646464645862579 -3.65667796134949
0.65656566619873 -3.47281837463379
0.666666686534882 -3.29194331169128
0.676767706871033 -3.09021735191345
0.686868667602539 -2.89965105056763
0.69696968793869 -2.69900441169739
0.707070708274841 -2.50690984725952
0.717171728610992 -2.32743382453918
0.727272748947144 -2.1255214214325
0.737373769283295 -1.90307998657227
0.747474789619446 -1.70446395874023
0.757575750350952 -1.52047729492188
0.767676770687103 -1.31373071670532
0.777777791023254 -1.10342025756836
0.787878811359406 -0.872876882553101
0.797979831695557 -0.680119514465332
0.808080792427063 -0.472295045852661
0.818181812763214 -0.255411624908447
0.828282833099365 -0.0371122360229492
0.838383793830872 0.157435655593872
0.848484814167023 0.372454881668091
0.858585834503174 0.569563865661621
0.868686854839325 0.789226531982422
0.878787875175476 0.993486166000366
0.888888895511627 1.18100929260254
0.898989915847778 1.39689254760742
0.909090936183929 1.60964393615723
0.919191956520081 1.83105421066284
0.929292917251587 2.0354642868042
0.939393937587738 2.25547766685486
0.949494957923889 2.49207401275635
0.95959597826004 2.69941067695618
0.969696998596191 2.90244245529175
0.979797959327698 3.11839818954468
0.989898979663849 3.32969903945923
1 3.52446126937866
};
\addplot [semithick, color4, opacity=0.2]
table {%
0 2.46528601646423
0.0101010100916028 1.54548037052155
0.0202020201832056 0.622193932533264
0.030303031206131 -0.1961659938097
0.0404040403664112 -1.00586295127869
0.0505050495266914 -1.51367437839508
0.060606062412262 -1.68306839466095
0.0707070678472519 -1.63141059875488
0.0808080807328224 -1.31586301326752
0.0909090936183929 -0.926587343215942
0.101010099053383 -0.643606901168823
0.111111111938953 -0.463921427726746
0.121212124824524 -0.313905715942383
0.131313130259514 -0.396990060806274
0.141414135694504 -0.759208858013153
0.151515156030655 -1.20748090744019
0.161616161465645 -1.51499378681183
0.171717166900635 -1.63988614082336
0.181818187236786 -1.67946088314056
0.191919192671776 -1.95840728282928
0.202020198106766 -2.56422400474548
0.212121218442917 -3.27244853973389
0.222222223877907 -4.02103328704834
0.232323229312897 -4.59402179718018
0.242424249649048 -4.68208837509155
0.252525269985199 -4.539719581604
0.262626260519028 -4.41975545883179
0.272727280855179 -4.36539602279663
0.28282830119133 -4.15395259857178
0.292929291725159 -3.67101860046387
0.30303031206131 -3.24383330345154
0.313131332397461 -3.03169369697571
0.32323232293129 -2.93568682670593
0.333333343267441 -2.86720085144043
0.34343433380127 -2.88540506362915
0.353535354137421 -2.87862157821655
0.363636374473572 -2.68589973449707
0.373737365007401 -2.24372887611389
0.383838385343552 -1.68738198280334
0.39393937587738 -1.04805374145508
0.404040396213531 -0.405938297510147
0.414141416549683 0.208922266960144
0.424242407083511 0.896941423416138
0.434343427419662 1.60401153564453
0.444444447755814 2.24998569488525
0.454545438289642 2.82000160217285
0.464646458625793 3.26415944099426
0.474747478961945 3.51514220237732
0.484848499298096 3.56877517700195
0.494949519634247 3.53638315200806
0.505050539970398 3.362135887146
0.515151500701904 3.09048700332642
0.525252521038055 2.81417417526245
0.535353541374207 2.45068073272705
0.545454561710358 2.05925178527832
0.555555582046509 1.91878235340118
0.565656542778015 2.03971886634827
0.575757563114166 2.19124674797058
0.585858583450317 2.11785650253296
0.595959544181824 1.83445334434509
0.606060564517975 1.46386516094208
0.616161584854126 1.16525757312775
0.626262605190277 0.895504832267761
0.636363625526428 0.808026731014252
0.646464645862579 0.810245871543884
0.65656566619873 0.54091739654541
0.666666686534882 -0.048281192779541
0.676767706871033 -0.870970368385315
0.686868667602539 -1.72436261177063
0.69696968793869 -2.41218066215515
0.707070708274841 -2.89082074165344
0.717171728610992 -3.14114379882812
0.727272748947144 -3.17641019821167
0.737373769283295 -3.07627534866333
0.747474789619446 -2.97537541389465
0.757575750350952 -2.93889617919922
0.767676770687103 -3.01350355148315
0.777777791023254 -3.2125198841095
0.787878811359406 -3.20800399780273
0.797979831695557 -3.17361879348755
0.808080792427063 -3.13849759101868
0.818181812763214 -3.07326793670654
0.828282833099365 -2.90618515014648
0.838383793830872 -2.8127908706665
0.848484814167023 -2.68862652778625
0.858585834503174 -2.56095623970032
0.868686854839325 -2.58732581138611
0.878787875175476 -2.72913551330566
0.888888895511627 -2.83773231506348
0.898989915847778 -2.85185432434082
0.909090936183929 -2.89771318435669
0.919191956520081 -3.1075963973999
0.929292917251587 -3.42373704910278
0.939393937587738 -3.8373875617981
0.949494957923889 -4.37008428573608
0.95959597826004 -4.85936975479126
0.969696998596191 -5.25982999801636
0.979797959327698 -5.51366710662842
0.989898979663849 -5.62331867218018
1 -5.60990810394287
};
\addplot [semithick, color5, opacity=0.2]
table {%
0 -2.86187481880188
0.0101010100916028 -2.62218189239502
0.0202020201832056 -2.39012742042542
0.030303031206131 -2.20059466362
0.0404040403664112 -2.00310182571411
0.0505050495266914 -1.83596611022949
0.060606062412262 -1.68469834327698
0.0707070678472519 -1.51345205307007
0.0808080807328224 -1.35335505008698
0.0909090936183929 -1.20136284828186
0.101010099053383 -1.07422947883606
0.111111111938953 -0.975073158740997
0.121212124824524 -0.85306054353714
0.131313130259514 -0.759288668632507
0.141414135694504 -0.674479484558105
0.151515156030655 -0.552119255065918
0.161616161465645 -0.477047681808472
0.171717166900635 -0.384566336870193
0.181818187236786 -0.311709225177765
0.191919192671776 -0.242770314216614
0.202020198106766 -0.17211651802063
0.212121218442917 -0.114948809146881
0.222222223877907 -0.117016106843948
0.232323229312897 -0.071947455406189
0.242424249649048 -0.0353503823280334
0.252525269985199 -0.0364787578582764
0.262626260519028 0.0276833176612854
0.272727280855179 0.125517070293427
0.28282830119133 0.22416353225708
0.292929291725159 0.314024209976196
0.30303031206131 0.441555261611938
0.313131332397461 0.566126525402069
0.32323232293129 0.726855516433716
0.333333343267441 0.912408709526062
0.34343433380127 1.12490940093994
0.353535354137421 1.31817054748535
0.363636374473572 1.56701123714447
0.373737365007401 1.76337480545044
0.383838385343552 1.95535576343536
0.39393937587738 2.08425259590149
0.404040396213531 2.22731065750122
0.414141416549683 2.33449077606201
0.424242407083511 2.41153311729431
0.434343427419662 2.44321846961975
0.444444447755814 2.45274829864502
0.454545438289642 2.43688321113586
0.464646458625793 2.42810726165771
0.474747478961945 2.375159740448
0.484848499298096 2.31538271903992
0.494949519634247 2.24959897994995
0.505050539970398 2.19455003738403
0.515151500701904 2.12445044517517
0.525252521038055 2.05948305130005
0.535353541374207 1.93953227996826
0.545454561710358 1.86074113845825
0.555555582046509 1.76603055000305
0.565656542778015 1.63189673423767
0.575757563114166 1.50387382507324
0.585858583450317 1.38946437835693
0.595959544181824 1.30501794815063
0.606060564517975 1.21184921264648
0.616161584854126 1.15730762481689
0.626262605190277 1.0838828086853
0.636363625526428 0.998543262481689
0.646464645862579 0.906335353851318
0.65656566619873 0.833240032196045
0.666666686534882 0.754873991012573
0.676767706871033 0.689798831939697
0.686868667602539 0.530774116516113
0.69696968793869 0.359215021133423
0.707070708274841 0.15999960899353
0.717171728610992 -0.0388262271881104
0.727272748947144 -0.237374782562256
0.737373769283295 -0.482639074325562
0.747474789619446 -0.714397430419922
0.757575750350952 -0.999650478363037
0.767676770687103 -1.30259728431702
0.777777791023254 -1.58717036247253
0.787878811359406 -1.94076716899872
0.797979831695557 -2.24068546295166
0.808080792427063 -2.55944967269897
0.818181812763214 -2.86688470840454
0.828282833099365 -3.09230327606201
0.838383793830872 -3.35045576095581
0.848484814167023 -3.62021994590759
0.858585834503174 -3.882169008255
0.868686854839325 -4.15410184860229
0.878787875175476 -4.40132665634155
0.888888895511627 -4.64856624603271
0.898989915847778 -4.88014316558838
0.909090936183929 -5.1095986366272
0.919191956520081 -5.30170440673828
0.929292917251587 -5.53704738616943
0.939393937587738 -5.75914096832275
0.949494957923889 -5.96171236038208
0.95959597826004 -6.1424388885498
0.969696998596191 -6.30466032028198
0.979797959327698 -6.49424648284912
0.989898979663849 -6.6247673034668
1 -6.7179012298584
};
\addplot [semithick, color6, opacity=0.2]
table {%
0 5.95280885696411
0.0101010100916028 5.95169639587402
0.0202020201832056 5.9330267906189
0.030303031206131 5.88185977935791
0.0404040403664112 5.82428073883057
0.0505050495266914 5.77828502655029
0.060606062412262 5.73845338821411
0.0707070678472519 5.68677616119385
0.0808080807328224 5.63261842727661
0.0909090936183929 5.54524326324463
0.101010099053383 5.41500473022461
0.111111111938953 5.27171468734741
0.121212124824524 5.13113164901733
0.131313130259514 4.98302555084229
0.141414135694504 4.83715391159058
0.151515156030655 4.65837335586548
0.161616161465645 4.44286870956421
0.171717166900635 4.21702289581299
0.181818187236786 3.95788764953613
0.191919192671776 3.66205143928528
0.202020198106766 3.35986495018005
0.212121218442917 3.03336644172668
0.222222223877907 2.70661735534668
0.232323229312897 2.40367102622986
0.242424249649048 2.13293266296387
0.252525269985199 1.88935720920563
0.262626260519028 1.65596330165863
0.272727280855179 1.46180665493011
0.28282830119133 1.27818071842194
0.292929291725159 1.07687616348267
0.30303031206131 0.882564425468445
0.313131332397461 0.661325812339783
0.32323232293129 0.439331650733948
0.333333343267441 0.209851741790771
0.34343433380127 -0.0276787281036377
0.353535354137421 -0.268971920013428
0.363636374473572 -0.511618137359619
0.373737365007401 -0.753656387329102
0.383838385343552 -0.995855152606964
0.39393937587738 -1.20773363113403
0.404040396213531 -1.40303289890289
0.414141416549683 -1.56743335723877
0.424242407083511 -1.7117030620575
0.434343427419662 -1.82864856719971
0.444444447755814 -1.93554103374481
0.454545438289642 -2.01902008056641
0.464646458625793 -2.10376834869385
0.474747478961945 -2.19225811958313
0.484848499298096 -2.28332924842834
0.494949519634247 -2.35733222961426
0.505050539970398 -2.44428300857544
0.515151500701904 -2.50272464752197
0.525252521038055 -2.54421257972717
0.535353541374207 -2.56124830245972
0.545454561710358 -2.55449151992798
0.555555582046509 -2.54093837738037
0.565656542778015 -2.54586601257324
0.575757563114166 -2.55957007408142
0.585858583450317 -2.5912082195282
0.595959544181824 -2.65414619445801
0.606060564517975 -2.7531476020813
0.616161584854126 -2.87583374977112
0.626262605190277 -2.99206829071045
0.636363625526428 -3.08332753181458
0.646464645862579 -3.14518475532532
0.65656566619873 -3.16532444953918
0.666666686534882 -3.18153047561646
0.676767706871033 -3.20060849189758
0.686868667602539 -3.20878791809082
0.69696968793869 -3.18452572822571
0.707070708274841 -3.14734625816345
0.717171728610992 -3.11039924621582
0.727272748947144 -3.06184196472168
0.737373769283295 -2.99918842315674
0.747474789619446 -2.92262244224548
0.757575750350952 -2.81612777709961
0.767676770687103 -2.68505883216858
0.777777791023254 -2.53911685943604
0.787878811359406 -2.39456534385681
0.797979831695557 -2.2294704914093
0.808080792427063 -2.07440519332886
0.818181812763214 -1.95263671875
0.828282833099365 -1.86927676200867
0.838383793830872 -1.83278703689575
0.848484814167023 -1.84203946590424
0.858585834503174 -1.87581849098206
0.868686854839325 -1.95167756080627
0.878787875175476 -2.02603459358215
0.888888895511627 -2.099609375
0.898989915847778 -2.18276786804199
0.909090936183929 -2.24555540084839
0.919191956520081 -2.29351735115051
0.929292917251587 -2.32762145996094
0.939393937587738 -2.36430597305298
0.949494957923889 -2.40922999382019
0.95959597826004 -2.45865201950073
0.969696998596191 -2.49583315849304
0.979797959327698 -2.52491474151611
0.989898979663849 -2.53641271591187
1 -2.54450869560242
};
\addplot [semithick, white!49.8039215686275!black, opacity=0.2]
table {%
0 -3.59747743606567
0.0101010100916028 -3.29682993888855
0.0202020201832056 -2.94431853294373
0.030303031206131 -2.55584764480591
0.0404040403664112 -2.17785501480103
0.0505050495266914 -1.84661030769348
0.060606062412262 -1.54352796077728
0.0707070678472519 -1.25441980361938
0.0808080807328224 -1.06884098052979
0.0909090936183929 -0.834848582744598
0.101010099053383 -0.614958167076111
0.111111111938953 -0.354739487171173
0.121212124824524 -0.12578971683979
0.131313130259514 0.159320741891861
0.141414135694504 0.393746674060822
0.151515156030655 0.644728541374207
0.161616161465645 0.900069355964661
0.171717166900635 1.17559337615967
0.181818187236786 1.47611808776855
0.191919192671776 1.76929831504822
0.202020198106766 2.05007791519165
0.212121218442917 2.31686067581177
0.222222223877907 2.63215112686157
0.232323229312897 2.83664703369141
0.242424249649048 3.0353045463562
0.252525269985199 3.19684791564941
0.262626260519028 3.36614751815796
0.272727280855179 3.50832438468933
0.28282830119133 3.63970923423767
0.292929291725159 3.76753449440002
0.30303031206131 3.83977794647217
0.313131332397461 3.91308450698853
0.32323232293129 3.97997999191284
0.333333343267441 4.0412769317627
0.34343433380127 4.122727394104
0.353535354137421 4.19057464599609
0.363636374473572 4.3127121925354
0.373737365007401 4.42207670211792
0.383838385343552 4.53272151947021
0.39393937587738 4.68329620361328
0.404040396213531 4.82325029373169
0.414141416549683 4.97995662689209
0.424242407083511 5.1298942565918
0.434343427419662 5.30047798156738
0.444444447755814 5.40030193328857
0.454545438289642 5.47818470001221
0.464646458625793 5.52140140533447
0.474747478961945 5.543776512146
0.484848499298096 5.4680962562561
0.494949519634247 5.38214731216431
0.505050539970398 5.18300104141235
0.515151500701904 4.9354944229126
0.525252521038055 4.65586519241333
0.535353541374207 4.40804576873779
0.545454561710358 4.14279937744141
0.555555582046509 3.88438296318054
0.565656542778015 3.62577295303345
0.575757563114166 3.36249351501465
0.585858583450317 3.10263013839722
0.595959544181824 2.89540147781372
0.606060564517975 2.6480860710144
0.616161584854126 2.39052653312683
0.626262605190277 2.11986970901489
0.636363625526428 1.80144643783569
0.646464645862579 1.45344662666321
0.65656566619873 1.14352655410767
0.666666686534882 0.831650733947754
0.676767706871033 0.559635400772095
0.686868667602539 0.386631965637207
0.69696968793869 0.291438579559326
0.707070708274841 0.267782211303711
0.717171728610992 0.300568580627441
0.727272748947144 0.316277980804443
0.737373769283295 0.368246078491211
0.747474789619446 0.410303115844727
0.757575750350952 0.44727087020874
0.767676770687103 0.464563846588135
0.777777791023254 0.511908054351807
0.787878811359406 0.567136287689209
0.797979831695557 0.550230026245117
0.808080792427063 0.544064521789551
0.818181812763214 0.447702407836914
0.828282833099365 0.304447174072266
0.838383793830872 0.104161739349365
0.848484814167023 -0.129960060119629
0.858585834503174 -0.379889488220215
0.868686854839325 -0.63122034072876
0.878787875175476 -0.913817405700684
0.888888895511627 -1.2254319190979
0.898989915847778 -1.52106165885925
0.909090936183929 -1.79755520820618
0.919191956520081 -2.10931468009949
0.929292917251587 -2.34630846977234
0.939393937587738 -2.57134437561035
0.949494957923889 -2.73612499237061
0.95959597826004 -2.89165997505188
0.969696998596191 -2.98543787002563
0.979797959327698 -3.02404856681824
0.989898979663849 -3.01928424835205
1 -2.98271822929382
};
\addplot [semithick, color7, opacity=0.2]
table {%
0 0.421791017055511
0.0101010100916028 0.577111959457397
0.0202020201832056 0.535125613212585
0.030303031206131 0.636250734329224
0.0404040403664112 1.06264114379883
0.0505050495266914 2.08302545547485
0.060606062412262 3.06881380081177
0.0707070678472519 3.66153788566589
0.0808080807328224 3.93818187713623
0.0909090936183929 3.46718764305115
0.101010099053383 2.49211597442627
0.111111111938953 1.49933099746704
0.121212124824524 0.521971881389618
0.131313130259514 -0.299798369407654
0.141414135694504 -0.573574542999268
0.151515156030655 -0.58588707447052
0.161616161465645 -0.576081871986389
0.171717166900635 -0.219863265752792
0.181818187236786 0.0818308591842651
0.191919192671776 0.113368988037109
0.202020198106766 0.0836582779884338
0.212121218442917 0.174755185842514
0.222222223877907 0.213173091411591
0.232323229312897 -0.166073799133301
0.242424249649048 -0.82199090719223
0.252525269985199 -1.47608280181885
0.262626260519028 -1.75679087638855
0.272727280855179 -1.72552132606506
0.28282830119133 -1.58354926109314
0.292929291725159 -1.51372611522675
0.30303031206131 -1.40375566482544
0.313131332397461 -0.857235789299011
0.32323232293129 0.237660050392151
0.333333343267441 1.52424740791321
0.34343433380127 2.82251739501953
0.353535354137421 3.76652956008911
0.363636374473572 4.35452032089233
0.373737365007401 4.78870820999146
0.383838385343552 5.0697193145752
0.39393937587738 5.02291393280029
0.404040396213531 4.85803174972534
0.414141416549683 4.87737417221069
0.424242407083511 5.54745101928711
0.434343427419662 6.48709106445312
0.444444447755814 6.92037200927734
0.454545438289642 6.39060211181641
0.464646458625793 5.76686859130859
0.474747478961945 5.15970897674561
0.484848499298096 4.57790660858154
0.494949519634247 4.10962009429932
0.505050539970398 3.82723379135132
0.515151500701904 3.65205025672913
0.525252521038055 3.48824977874756
0.535353541374207 3.14233589172363
0.545454561710358 2.84482765197754
0.555555582046509 2.35973763465881
0.565656542778015 1.30864787101746
0.575757563114166 0.00722408294677734
0.585858583450317 -1.08328425884247
0.595959544181824 -1.26426017284393
0.606060564517975 -1.00247156620026
0.616161584854126 -0.318897843360901
0.626262605190277 0.44938051700592
0.636363625526428 1.20082604885101
0.646464645862579 2.00184082984924
0.65656566619873 2.70579981803894
0.666666686534882 3.09378576278687
0.676767706871033 3.35222792625427
0.686868667602539 3.37046790122986
0.69696968793869 3.08511018753052
0.707070708274841 2.39889788627625
0.717171728610992 1.3162237405777
0.727272748947144 0.296457946300507
0.737373769283295 -0.00300717353820801
0.747474789619446 0.0508651733398438
0.757575750350952 0.255613446235657
0.767676770687103 0.787260174751282
0.777777791023254 1.32513785362244
0.787878811359406 1.65337538719177
0.797979831695557 1.62621819972992
0.808080792427063 1.53757619857788
0.818181812763214 1.49968886375427
0.828282833099365 1.30638813972473
0.838383793830872 1.07405781745911
0.848484814167023 0.950636506080627
0.858585834503174 0.850877344608307
0.868686854839325 0.915914416313171
0.878787875175476 0.987419962882996
0.888888895511627 0.948026537895203
0.898989915847778 0.844117879867554
0.909090936183929 1.00458514690399
0.919191956520081 1.22486770153046
0.929292917251587 1.72203266620636
0.939393937587738 1.87751913070679
0.949494957923889 1.53947949409485
0.95959597826004 1.14309239387512
0.969696998596191 1.01519632339478
0.979797959327698 0.873121023178101
0.989898979663849 0.706565499305725
1 0.601293087005615
};
\addplot [semithick, color8, opacity=0.2]
table {%
0 -4.95777034759521
0.0101010100916028 -4.93180227279663
0.0202020201832056 -4.93481254577637
0.030303031206131 -4.94995975494385
0.0404040403664112 -4.99836254119873
0.0505050495266914 -5.05578899383545
0.060606062412262 -5.12817478179932
0.0707070678472519 -5.2290997505188
0.0808080807328224 -5.32506656646729
0.0909090936183929 -5.42766380310059
0.101010099053383 -5.51918077468872
0.111111111938953 -5.56703615188599
0.121212124824524 -5.60059070587158
0.131313130259514 -5.59094572067261
0.141414135694504 -5.56976842880249
0.151515156030655 -5.54290962219238
0.161616161465645 -5.4847993850708
0.171717166900635 -5.40227556228638
0.181818187236786 -5.31867742538452
0.191919192671776 -5.22524929046631
0.202020198106766 -5.11183214187622
0.212121218442917 -5.0323691368103
0.222222223877907 -4.96536445617676
0.232323229312897 -4.90866374969482
0.242424249649048 -4.84531927108765
0.252525269985199 -4.74398469924927
0.262626260519028 -4.63236141204834
0.272727280855179 -4.50383615493774
0.28282830119133 -4.3685245513916
0.292929291725159 -4.21056461334229
0.30303031206131 -4.03595399856567
0.313131332397461 -3.85059332847595
0.32323232293129 -3.59477996826172
0.333333343267441 -3.29541969299316
0.34343433380127 -2.94675135612488
0.353535354137421 -2.57384204864502
0.363636374473572 -2.18923568725586
0.373737365007401 -1.83432304859161
0.383838385343552 -1.52652502059937
0.39393937587738 -1.2524356842041
0.404040396213531 -1.02265477180481
0.414141416549683 -0.822609782218933
0.424242407083511 -0.63211190700531
0.434343427419662 -0.449043214321136
0.444444447755814 -0.268008470535278
0.454545438289642 -0.0736866593360901
0.464646458625793 0.117129027843475
0.474747478961945 0.306960105895996
0.484848499298096 0.528746008872986
0.494949519634247 0.758202075958252
0.505050539970398 0.993643164634705
0.515151500701904 1.2079735994339
0.525252521038055 1.43219327926636
0.535353541374207 1.61249494552612
0.545454561710358 1.75649118423462
0.555555582046509 1.86894869804382
0.565656542778015 1.90865588188171
0.575757563114166 1.93545436859131
0.585858583450317 1.93186450004578
0.595959544181824 1.92697739601135
0.606060564517975 1.9201991558075
0.616161584854126 1.92062902450562
0.626262605190277 1.92802357673645
0.636363625526428 1.97084820270538
0.646464645862579 2.04103326797485
0.65656566619873 2.12601971626282
0.666666686534882 2.22507214546204
0.676767706871033 2.31685209274292
0.686868667602539 2.4227876663208
0.69696968793869 2.51340246200562
0.707070708274841 2.59801864624023
0.717171728610992 2.68294882774353
0.727272748947144 2.74202513694763
0.737373769283295 2.79034471511841
0.747474789619446 2.82125639915466
0.757575750350952 2.87277364730835
0.767676770687103 2.93100476264954
0.777777791023254 2.97197270393372
0.787878811359406 2.99164772033691
0.797979831695557 3.00309419631958
0.808080792427063 3.01275205612183
0.818181812763214 3.02092218399048
0.828282833099365 3.0117654800415
0.838383793830872 2.97434449195862
0.848484814167023 2.92585420608521
0.858585834503174 2.85221576690674
0.868686854839325 2.77306604385376
0.878787875175476 2.67831516265869
0.888888895511627 2.58190488815308
0.898989915847778 2.4694619178772
0.909090936183929 2.34329700469971
0.919191956520081 2.20934629440308
0.929292917251587 2.0544011592865
0.939393937587738 1.8892594575882
0.949494957923889 1.72562980651855
0.95959597826004 1.55829977989197
0.969696998596191 1.37887561321259
0.979797959327698 1.20626258850098
0.989898979663849 1.04822325706482
1 0.920554637908936
};
\addplot [semithick, color0, opacity=0.2]
table {%
0 -0.571947932243347
0.0101010100916028 -0.738592803478241
0.0202020201832056 -0.904007256031036
0.030303031206131 -1.04260611534119
0.0404040403664112 -1.16836607456207
0.0505050495266914 -1.27741384506226
0.060606062412262 -1.37406086921692
0.0707070678472519 -1.48308873176575
0.0808080807328224 -1.61940431594849
0.0909090936183929 -1.82771337032318
0.101010099053383 -2.0908374786377
0.111111111938953 -2.41590619087219
0.121212124824524 -2.80124592781067
0.131313130259514 -3.21526098251343
0.141414135694504 -3.6118597984314
0.151515156030655 -3.96976590156555
0.161616161465645 -4.3033971786499
0.171717166900635 -4.601393699646
0.181818187236786 -4.8320517539978
0.191919192671776 -4.96630764007568
0.202020198106766 -5.03707695007324
0.212121218442917 -5.02712631225586
0.222222223877907 -4.94709777832031
0.232323229312897 -4.78352737426758
0.242424249649048 -4.56254720687866
0.252525269985199 -4.29003429412842
0.262626260519028 -3.97683620452881
0.272727280855179 -3.63165760040283
0.28282830119133 -3.2418966293335
0.292929291725159 -2.8350396156311
0.30303031206131 -2.44271612167358
0.313131332397461 -2.11173009872437
0.32323232293129 -1.83833611011505
0.333333343267441 -1.60403668880463
0.34343433380127 -1.38946926593781
0.353535354137421 -1.16692411899567
0.363636374473572 -0.944236278533936
0.373737365007401 -0.74404901266098
0.383838385343552 -0.554502964019775
0.39393937587738 -0.391778230667114
0.404040396213531 -0.257056474685669
0.414141416549683 -0.186674654483795
0.424242407083511 -0.186238974332809
0.434343427419662 -0.24503518640995
0.444444447755814 -0.354584366083145
0.454545438289642 -0.46845144033432
0.464646458625793 -0.542056679725647
0.474747478961945 -0.592584252357483
0.484848499298096 -0.595092296600342
0.494949519634247 -0.565030217170715
0.505050539970398 -0.492619633674622
0.515151500701904 -0.37942361831665
0.525252521038055 -0.220048010349274
0.535353541374207 -0.0349883437156677
0.545454561710358 0.202317714691162
0.555555582046509 0.47649872303009
0.565656542778015 0.756312310695648
0.575757563114166 1.04069185256958
0.585858583450317 1.35056924819946
0.595959544181824 1.680251121521
0.606060564517975 2.01633715629578
0.616161584854126 2.34476900100708
0.626262605190277 2.65335059165955
0.636363625526428 2.93943548202515
0.646464645862579 3.17552042007446
0.65656566619873 3.30970454216003
0.666666686534882 3.31797552108765
0.676767706871033 3.2625584602356
0.686868667602539 3.1625030040741
0.69696968793869 3.07010364532471
0.707070708274841 2.99110722541809
0.717171728610992 2.93292427062988
0.727272748947144 2.888587474823
0.737373769283295 2.83605599403381
0.747474789619446 2.7781548500061
0.757575750350952 2.70557451248169
0.767676770687103 2.62793588638306
0.777777791023254 2.53652453422546
0.787878811359406 2.43431186676025
0.797979831695557 2.34720635414124
0.808080792427063 2.28218388557434
0.818181812763214 2.19441747665405
0.828282833099365 2.10538268089294
0.838383793830872 1.98117923736572
0.848484814167023 1.82456111907959
0.858585834503174 1.60641884803772
0.868686854839325 1.37415170669556
0.878787875175476 1.15052914619446
0.888888895511627 0.953238725662231
0.898989915847778 0.773709654808044
0.909090936183929 0.607815384864807
0.919191956520081 0.456663489341736
0.929292917251587 0.277816772460938
0.939393937587738 0.115437984466553
0.949494957923889 -0.0296986103057861
0.95959597826004 -0.131018161773682
0.969696998596191 -0.187404155731201
0.979797959327698 -0.196021914482117
0.989898979663849 -0.173290014266968
1 -0.14887011051178
};
\addplot [semithick, color1, opacity=0.2]
table {%
0 -1.07125818729401
0.0101010100916028 -1.20651865005493
0.0202020201832056 -1.35744476318359
0.030303031206131 -1.50552368164062
0.0404040403664112 -1.63422918319702
0.0505050495266914 -1.77012836933136
0.060606062412262 -1.91808223724365
0.0707070678472519 -2.04829692840576
0.0808080807328224 -2.18521738052368
0.0909090936183929 -2.24966812133789
0.101010099053383 -2.31995868682861
0.111111111938953 -2.34159255027771
0.121212124824524 -2.34347605705261
0.131313130259514 -2.32412672042847
0.141414135694504 -2.32966279983521
0.151515156030655 -2.2955379486084
0.161616161465645 -2.2720639705658
0.171717166900635 -2.28017997741699
0.181818187236786 -2.22630500793457
0.191919192671776 -2.18588352203369
0.202020198106766 -2.15864849090576
0.212121218442917 -2.09330153465271
0.222222223877907 -2.03028512001038
0.232323229312897 -1.96130204200745
0.242424249649048 -1.88730335235596
0.252525269985199 -1.7842001914978
0.262626260519028 -1.70646798610687
0.272727280855179 -1.5933084487915
0.28282830119133 -1.4421706199646
0.292929291725159 -1.28122019767761
0.30303031206131 -1.11497020721436
0.313131332397461 -0.895405292510986
0.32323232293129 -0.723376035690308
0.333333343267441 -0.509889841079712
0.34343433380127 -0.308495998382568
0.353535354137421 -0.0706202983856201
0.363636374473572 0.157665729522705
0.373737365007401 0.414125442504883
0.383838385343552 0.67303991317749
0.39393937587738 0.972550868988037
0.404040396213531 1.24752902984619
0.414141416549683 1.51975274085999
0.424242407083511 1.80967116355896
0.434343427419662 2.09967112541199
0.444444447755814 2.36991739273071
0.454545438289642 2.65269231796265
0.464646458625793 2.90242218971252
0.474747478961945 3.18071413040161
0.484848499298096 3.42765474319458
0.494949519634247 3.68067669868469
0.505050539970398 3.90465617179871
0.515151500701904 4.1582236289978
0.525252521038055 4.38878536224365
0.535353541374207 4.59318256378174
0.545454561710358 4.79006767272949
0.555555582046509 4.97662448883057
0.565656542778015 5.16480112075806
0.575757563114166 5.29720973968506
0.585858583450317 5.47407197952271
0.595959544181824 5.59535884857178
0.606060564517975 5.72644233703613
0.616161584854126 5.80872583389282
0.626262605190277 5.8619966506958
0.636363625526428 5.92036771774292
0.646464645862579 5.9495644569397
0.65656566619873 5.95765686035156
0.666666686534882 5.8813304901123
0.676767706871033 5.81364440917969
0.686868667602539 5.72372817993164
0.69696968793869 5.59320449829102
0.707070708274841 5.47699737548828
0.717171728610992 5.31642246246338
0.727272748947144 5.14597940444946
0.737373769283295 4.96121501922607
0.747474789619446 4.80610942840576
0.757575750350952 4.6405611038208
0.767676770687103 4.46778345108032
0.777777791023254 4.31003665924072
0.787878811359406 4.17093229293823
0.797979831695557 3.99192762374878
0.808080792427063 3.83279395103455
0.818181812763214 3.70338749885559
0.828282833099365 3.5218563079834
0.838383793830872 3.32343578338623
0.848484814167023 3.14878511428833
0.858585834503174 2.93203377723694
0.868686854839325 2.72745895385742
0.878787875175476 2.51325750350952
0.888888895511627 2.28960394859314
0.898989915847778 2.05752229690552
0.909090936183929 1.82735300064087
0.919191956520081 1.58472061157227
0.929292917251587 1.33153700828552
0.939393937587738 1.06008052825928
0.949494957923889 0.858110427856445
0.95959597826004 0.587775707244873
0.969696998596191 0.320348501205444
0.979797959327698 0.0571231842041016
0.989898979663849 -0.224284172058105
1 -0.469157218933105
};
\addplot [semithick, color2, opacity=0.2]
table {%
0 -1.41597509384155
0.0101010100916028 -1.99473011493683
0.0202020201832056 -2.53858065605164
0.030303031206131 -2.68976998329163
0.0404040403664112 -2.5623619556427
0.0505050495266914 -2.23090744018555
0.060606062412262 -1.64044594764709
0.0707070678472519 -0.904882788658142
0.0808080807328224 -0.396123647689819
0.0909090936183929 -0.288911104202271
0.101010099053383 -0.516821146011353
0.111111111938953 -0.862318694591522
0.121212124824524 -1.36962711811066
0.131313130259514 -1.69382989406586
0.141414135694504 -1.56359422206879
0.151515156030655 -1.05743420124054
0.161616161465645 -0.354796290397644
0.171717166900635 0.131229519844055
0.181818187236786 0.30054634809494
0.191919192671776 0.344394624233246
0.202020198106766 0.253494471311569
0.212121218442917 0.104639202356339
0.222222223877907 -0.317575991153717
0.232323229312897 -0.737549781799316
0.242424249649048 -1.03241610527039
0.252525269985199 -1.13863289356232
0.262626260519028 -1.12267887592316
0.272727280855179 -1.05534708499908
0.28282830119133 -1.04909801483154
0.292929291725159 -0.90547251701355
0.30303031206131 -0.854245603084564
0.313131332397461 -0.912733137607574
0.32323232293129 -0.84191358089447
0.333333343267441 -0.71999716758728
0.34343433380127 -0.832317054271698
0.353535354137421 -1.10293710231781
0.363636374473572 -1.53071343898773
0.373737365007401 -1.99647092819214
0.383838385343552 -2.54695320129395
0.39393937587738 -3.05651044845581
0.404040396213531 -3.38011026382446
0.414141416549683 -3.77904033660889
0.424242407083511 -4.32626247406006
0.434343427419662 -4.93825912475586
0.444444447755814 -5.30629968643188
0.454545438289642 -5.29307651519775
0.464646458625793 -4.81762886047363
0.474747478961945 -3.92064619064331
0.484848499298096 -2.85588264465332
0.494949519634247 -2.1294162273407
0.505050539970398 -1.72646856307983
0.515151500701904 -1.34104537963867
0.525252521038055 -0.823871493339539
0.535353541374207 -0.346075356006622
0.545454561710358 0.203857779502869
0.555555582046509 0.733048915863037
0.565656542778015 1.10441112518311
0.575757563114166 1.44505858421326
0.585858583450317 1.87796437740326
0.595959544181824 2.14697647094727
0.606060564517975 2.03155922889709
0.616161584854126 1.70090270042419
0.626262605190277 1.22797501087189
0.636363625526428 0.762781202793121
0.646464645862579 0.479481339454651
0.65656566619873 0.154757425189018
0.666666686534882 -0.153501003980637
0.676767706871033 -0.231868237257004
0.686868667602539 -0.0402351915836334
0.69696968793869 0.348876237869263
0.707070708274841 0.574583888053894
0.717171728610992 0.599006533622742
0.727272748947144 0.340336263179779
0.737373769283295 -0.176667183637619
0.747474789619446 -0.812671065330505
0.757575750350952 -1.62606930732727
0.767676770687103 -2.12503385543823
0.777777791023254 -2.23041677474976
0.787878811359406 -2.11082863807678
0.797979831695557 -1.8713800907135
0.808080792427063 -1.71615242958069
0.818181812763214 -1.48895466327667
0.828282833099365 -1.07746911048889
0.838383793830872 -0.489868372678757
0.848484814167023 0.0920155197381973
0.858585834503174 0.498546361923218
0.868686854839325 0.968432664871216
0.878787875175476 1.48415505886078
0.888888895511627 1.81713843345642
0.898989915847778 2.07900238037109
0.909090936183929 2.40730786323547
0.919191956520081 2.53045463562012
0.929292917251587 2.52864956855774
0.939393937587738 2.43041229248047
0.949494957923889 2.06297540664673
0.95959597826004 1.5041811466217
0.969696998596191 1.05711817741394
0.979797959327698 0.615318417549133
0.989898979663849 0.0640649795532227
1 -0.447825580835342
};
\addplot [semithick, color3, opacity=0.2]
table {%
0 2.90011262893677
0.0101010100916028 3.03687763214111
0.0202020201832056 3.18427920341492
0.030303031206131 3.32455730438232
0.0404040403664112 3.45987963676453
0.0505050495266914 3.58613848686218
0.060606062412262 3.70821332931519
0.0707070678472519 3.81804442405701
0.0808080807328224 3.91963481903076
0.0909090936183929 3.99790668487549
0.101010099053383 4.07720708847046
0.111111111938953 4.14429759979248
0.121212124824524 4.21782636642456
0.131313130259514 4.28282690048218
0.141414135694504 4.34779834747314
0.151515156030655 4.4031720161438
0.161616161465645 4.4646201133728
0.171717166900635 4.52310514450073
0.181818187236786 4.57928848266602
0.191919192671776 4.63597679138184
0.202020198106766 4.67889881134033
0.212121218442917 4.70472431182861
0.222222223877907 4.71663331985474
0.232323229312897 4.70709753036499
0.242424249649048 4.68992519378662
0.252525269985199 4.66161966323853
0.262626260519028 4.622314453125
0.272727280855179 4.56910037994385
0.28282830119133 4.49072313308716
0.292929291725159 4.4106764793396
0.30303031206131 4.30852270126343
0.313131332397461 4.19661855697632
0.32323232293129 4.08191680908203
0.333333343267441 3.95339798927307
0.34343433380127 3.82743692398071
0.353535354137421 3.6978554725647
0.363636374473572 3.57883954048157
0.373737365007401 3.46673727035522
0.383838385343552 3.36007332801819
0.39393937587738 3.27371406555176
0.404040396213531 3.19136118888855
0.414141416549683 3.12346458435059
0.424242407083511 3.04407262802124
0.434343427419662 2.97619485855103
0.444444447755814 2.89642667770386
0.454545438289642 2.83861207962036
0.464646458625793 2.77109718322754
0.474747478961945 2.70964169502258
0.484848499298096 2.63884210586548
0.494949519634247 2.56396865844727
0.505050539970398 2.48022532463074
0.515151500701904 2.38640284538269
0.525252521038055 2.27986478805542
0.535353541374207 2.17165374755859
0.545454561710358 2.0510630607605
0.555555582046509 1.92832851409912
0.565656542778015 1.81780850887299
0.575757563114166 1.69365727901459
0.585858583450317 1.57465648651123
0.595959544181824 1.4530553817749
0.606060564517975 1.33926677703857
0.616161584854126 1.21828413009644
0.626262605190277 1.10796689987183
0.636363625526428 0.991786599159241
0.646464645862579 0.861504137516022
0.65656566619873 0.735552132129669
0.666666686534882 0.583832919597626
0.676767706871033 0.445592939853668
0.686868667602539 0.29640007019043
0.69696968793869 0.153591722249985
0.707070708274841 0.0128487944602966
0.717171728610992 -0.123796254396439
0.727272748947144 -0.262515395879745
0.737373769283295 -0.40680980682373
0.747474789619446 -0.551224112510681
0.757575750350952 -0.688287079334259
0.767676770687103 -0.821904122829437
0.777777791023254 -0.945089042186737
0.787878811359406 -1.06519961357117
0.797979831695557 -1.17910599708557
0.808080792427063 -1.30472922325134
0.818181812763214 -1.42693543434143
0.828282833099365 -1.53871476650238
0.838383793830872 -1.66994214057922
0.848484814167023 -1.79529285430908
0.858585834503174 -1.91989421844482
0.868686854839325 -2.05387902259827
0.878787875175476 -2.1777982711792
0.888888895511627 -2.29853272438049
0.898989915847778 -2.39657878875732
0.909090936183929 -2.48925566673279
0.919191956520081 -2.5761559009552
0.929292917251587 -2.64608764648438
0.939393937587738 -2.71730971336365
0.949494957923889 -2.77013444900513
0.95959597826004 -2.82481288909912
0.969696998596191 -2.8751802444458
0.979797959327698 -2.92331123352051
0.989898979663849 -2.9700620174408
1 -3.03093433380127
};
\addplot [semithick, color4, opacity=0.2]
table {%
0 4.53728437423706
0.0101010100916028 4.59860563278198
0.0202020201832056 4.62341356277466
0.030303031206131 4.59741687774658
0.0404040403664112 4.52568006515503
0.0505050495266914 4.46154069900513
0.060606062412262 4.37432909011841
0.0707070678472519 4.27840185165405
0.0808080807328224 4.21013402938843
0.0909090936183929 4.15636444091797
0.101010099053383 4.10617399215698
0.111111111938953 4.06322336196899
0.121212124824524 4.00348949432373
0.131313130259514 3.87709307670593
0.141414135694504 3.67223620414734
0.151515156030655 3.40988445281982
0.161616161465645 3.09457588195801
0.171717166900635 2.74282598495483
0.181818187236786 2.35467934608459
0.191919192671776 1.98825120925903
0.202020198106766 1.63520181179047
0.212121218442917 1.30397498607635
0.222222223877907 0.995622754096985
0.232323229312897 0.697671592235565
0.242424249649048 0.357267022132874
0.252525269985199 -0.0148732662200928
0.262626260519028 -0.380893349647522
0.272727280855179 -0.712016403675079
0.28282830119133 -1.02250552177429
0.292929291725159 -1.21168613433838
0.30303031206131 -1.33234906196594
0.313131332397461 -1.40752649307251
0.32323232293129 -1.45952475070953
0.333333343267441 -1.51082932949066
0.34343433380127 -1.55615425109863
0.353535354137421 -1.62386012077332
0.363636374473572 -1.68691349029541
0.373737365007401 -1.69925165176392
0.383838385343552 -1.70557451248169
0.39393937587738 -1.69317007064819
0.404040396213531 -1.6895694732666
0.414141416549683 -1.67129611968994
0.424242407083511 -1.60815834999084
0.434343427419662 -1.51878595352173
0.444444447755814 -1.36625027656555
0.454545438289642 -1.13568735122681
0.464646458625793 -0.84857702255249
0.474747478961945 -0.527719736099243
0.484848499298096 -0.173161745071411
0.494949519634247 0.181560277938843
0.505050539970398 0.52055287361145
0.515151500701904 0.759220600128174
0.525252521038055 0.91455078125
0.535353541374207 0.984449625015259
0.545454561710358 0.984122037887573
0.555555582046509 0.952024459838867
0.565656542778015 0.874354839324951
0.575757563114166 0.800104260444641
0.585858583450317 0.7730712890625
0.595959544181824 0.840593695640564
0.606060564517975 1.00959122180939
0.616161584854126 1.26332330703735
0.626262605190277 1.54149508476257
0.636363625526428 1.86788487434387
0.646464645862579 2.22876167297363
0.65656566619873 2.54001522064209
0.666666686534882 2.8362455368042
0.676767706871033 3.09804201126099
0.686868667602539 3.34182024002075
0.69696968793869 3.57347726821899
0.707070708274841 3.75619459152222
0.717171728610992 3.88219881057739
0.727272748947144 3.99460458755493
0.737373769283295 4.10030317306519
0.747474789619446 4.19482755661011
0.757575750350952 4.25527667999268
0.767676770687103 4.30463600158691
0.777777791023254 4.38711214065552
0.787878811359406 4.53424215316772
0.797979831695557 4.71334171295166
0.808080792427063 4.89998626708984
0.818181812763214 5.08161973953247
0.828282833099365 5.25718402862549
0.838383793830872 5.4548602104187
0.848484814167023 5.65133476257324
0.858585834503174 5.7822437286377
0.868686854839325 5.8221583366394
0.878787875175476 5.75061511993408
0.888888895511627 5.54752492904663
0.898989915847778 5.3140344619751
0.909090936183929 5.06823587417603
0.919191956520081 4.8929328918457
0.929292917251587 4.80693340301514
0.939393937587738 4.80895900726318
0.949494957923889 4.84252071380615
0.95959597826004 4.87360191345215
0.969696998596191 4.89314651489258
0.979797959327698 4.91093063354492
0.989898979663849 4.9050931930542
1 4.85746622085571
};
\addplot [semithick, color5, opacity=0.2]
table {%
0 -1.04631972312927
0.0101010100916028 -0.949383020401001
0.0202020201832056 -0.830657005310059
0.030303031206131 -0.753649473190308
0.0404040403664112 -0.610736668109894
0.0505050495266914 -0.491872668266296
0.060606062412262 -0.365663290023804
0.0707070678472519 -0.215200394392014
0.0808080807328224 -0.0748999938368797
0.0909090936183929 0.0525348223745823
0.101010099053383 0.226044178009033
0.111111111938953 0.374838054180145
0.121212124824524 0.561473727226257
0.131313130259514 0.742501139640808
0.141414135694504 0.896478533744812
0.151515156030655 1.09724903106689
0.161616161465645 1.28134715557098
0.171717166900635 1.49056434631348
0.181818187236786 1.67613911628723
0.191919192671776 1.87965655326843
0.202020198106766 2.10092401504517
0.212121218442917 2.29077768325806
0.222222223877907 2.5069842338562
0.232323229312897 2.69590759277344
0.242424249649048 2.91653966903687
0.252525269985199 3.11203622817993
0.262626260519028 3.29525780677795
0.272727280855179 3.44791197776794
0.28282830119133 3.63743209838867
0.292929291725159 3.78944873809814
0.30303031206131 3.97464370727539
0.313131332397461 4.117431640625
0.32323232293129 4.25167846679688
0.333333343267441 4.39271974563599
0.34343433380127 4.51337814331055
0.353535354137421 4.62599945068359
0.363636374473572 4.76418256759644
0.373737365007401 4.86494159698486
0.383838385343552 4.96113014221191
0.39393937587738 5.04225254058838
0.404040396213531 5.16114711761475
0.414141416549683 5.23874282836914
0.424242407083511 5.28753185272217
0.434343427419662 5.38054418563843
0.444444447755814 5.44680452346802
0.454545438289642 5.50806474685669
0.464646458625793 5.56092929840088
0.474747478961945 5.60378742218018
0.484848499298096 5.66351509094238
0.494949519634247 5.70379543304443
0.505050539970398 5.75484704971313
0.515151500701904 5.8149209022522
0.525252521038055 5.85479927062988
0.535353541374207 5.90870761871338
0.545454561710358 5.98610210418701
0.555555582046509 6.03032779693604
0.565656542778015 6.06417274475098
0.575757563114166 6.13775491714478
0.585858583450317 6.18766260147095
0.595959544181824 6.22336483001709
0.606060564517975 6.26369142532349
0.616161584854126 6.29533004760742
0.626262605190277 6.30706644058228
0.636363625526428 6.3376669883728
0.646464645862579 6.35718250274658
0.65656566619873 6.36270093917847
0.666666686534882 6.36445331573486
0.676767706871033 6.34895896911621
0.686868667602539 6.31422472000122
0.69696968793869 6.29611253738403
0.707070708274841 6.29061698913574
0.717171728610992 6.24510955810547
0.727272748947144 6.20179843902588
0.737373769283295 6.1452693939209
0.747474789619446 6.07259798049927
0.757575750350952 6.04434108734131
0.767676770687103 5.94684600830078
0.777777791023254 5.88479614257812
0.787878811359406 5.82306814193726
0.797979831695557 5.71962928771973
0.808080792427063 5.65135288238525
0.818181812763214 5.55506992340088
0.828282833099365 5.46424198150635
0.838383793830872 5.40532112121582
0.848484814167023 5.2839789390564
0.858585834503174 5.20161294937134
0.868686854839325 5.07499170303345
0.878787875175476 4.9753098487854
0.888888895511627 4.88469171524048
0.898989915847778 4.78041076660156
0.909090936183929 4.69060468673706
0.919191956520081 4.60182094573975
0.929292917251587 4.49099254608154
0.939393937587738 4.39595460891724
0.949494957923889 4.32589340209961
0.95959597826004 4.21141672134399
0.969696998596191 4.10668277740479
0.979797959327698 4.01978492736816
0.989898979663849 3.92296934127808
1 3.82549667358398
};
\addplot [semithick, color6, opacity=0.2]
table {%
0 -2.85499167442322
0.0101010100916028 -2.94648480415344
0.0202020201832056 -3.04143095016479
0.030303031206131 -3.14543485641479
0.0404040403664112 -3.24359846115112
0.0505050495266914 -3.35092949867249
0.060606062412262 -3.46445941925049
0.0707070678472519 -3.58558130264282
0.0808080807328224 -3.72168970108032
0.0909090936183929 -3.8671715259552
0.101010099053383 -4.01843452453613
0.111111111938953 -4.17528867721558
0.121212124824524 -4.32670783996582
0.131313130259514 -4.48854684829712
0.141414135694504 -4.62784719467163
0.151515156030655 -4.77119016647339
0.161616161465645 -4.89512920379639
0.171717166900635 -5.0172700881958
0.181818187236786 -5.12356233596802
0.191919192671776 -5.2249174118042
0.202020198106766 -5.3045072555542
0.212121218442917 -5.37464427947998
0.222222223877907 -5.43828058242798
0.232323229312897 -5.47788286209106
0.242424249649048 -5.53148078918457
0.252525269985199 -5.5509991645813
0.262626260519028 -5.55774641036987
0.272727280855179 -5.54863786697388
0.28282830119133 -5.54200458526611
0.292929291725159 -5.50639009475708
0.30303031206131 -5.46097040176392
0.313131332397461 -5.40846347808838
0.32323232293129 -5.33580636978149
0.333333343267441 -5.25540018081665
0.34343433380127 -5.16555023193359
0.353535354137421 -5.0587043762207
0.363636374473572 -4.94284582138062
0.373737365007401 -4.83011245727539
0.383838385343552 -4.70008039474487
0.39393937587738 -4.56570482254028
0.404040396213531 -4.43624258041382
0.414141416549683 -4.29303216934204
0.424242407083511 -4.16455507278442
0.434343427419662 -4.02478551864624
0.444444447755814 -3.90038824081421
0.454545438289642 -3.77710795402527
0.464646458625793 -3.67243981361389
0.474747478961945 -3.56473064422607
0.484848499298096 -3.45006585121155
0.494949519634247 -3.34804320335388
0.505050539970398 -3.25616645812988
0.515151500701904 -3.15467309951782
0.525252521038055 -3.06312227249146
0.535353541374207 -2.97076892852783
0.545454561710358 -2.87954449653625
0.555555582046509 -2.80078363418579
0.565656542778015 -2.72139358520508
0.575757563114166 -2.649165391922
0.585858583450317 -2.56876945495605
0.595959544181824 -2.49055433273315
0.606060564517975 -2.40904998779297
0.616161584854126 -2.31949377059937
0.626262605190277 -2.23162698745728
0.636363625526428 -2.1365761756897
0.646464645862579 -2.04481101036072
0.65656566619873 -1.96288514137268
0.666666686534882 -1.87503004074097
0.676767706871033 -1.80468702316284
0.686868667602539 -1.72990393638611
0.69696968793869 -1.65618789196014
0.707070708274841 -1.59323501586914
0.717171728610992 -1.51458334922791
0.727272748947144 -1.42903780937195
0.737373769283295 -1.34500896930695
0.747474789619446 -1.2594358921051
0.757575750350952 -1.17745959758759
0.767676770687103 -1.07633519172668
0.777777791023254 -0.977434933185577
0.787878811359406 -0.881283640861511
0.797979831695557 -0.76569926738739
0.808080792427063 -0.664943277835846
0.818181812763214 -0.547435402870178
0.828282833099365 -0.444242298603058
0.838383793830872 -0.327868223190308
0.848484814167023 -0.209941327571869
0.858585834503174 -0.0992040038108826
0.868686854839325 0.0162366628646851
0.878787875175476 0.15179306268692
0.888888895511627 0.274383306503296
0.898989915847778 0.40609335899353
0.909090936183929 0.540075421333313
0.919191956520081 0.680586159229279
0.929292917251587 0.812853395938873
0.939393937587738 0.963186025619507
0.949494957923889 1.09713172912598
0.95959597826004 1.22349095344543
0.969696998596191 1.33857882022858
0.979797959327698 1.45320427417755
0.989898979663849 1.56988215446472
1 1.67705059051514
};
\addplot [semithick, white!49.8039215686275!black, opacity=0.2]
table {%
0 1.35104405879974
0.0101010100916028 1.21539282798767
0.0202020201832056 1.05275893211365
0.030303031206131 0.845260441303253
0.0404040403664112 0.587349593639374
0.0505050495266914 0.337263524532318
0.060606062412262 0.0984273254871368
0.0707070678472519 -0.1112991720438
0.0808080807328224 -0.315586060285568
0.0909090936183929 -0.512107849121094
0.101010099053383 -0.668996930122375
0.111111111938953 -0.790766417980194
0.121212124824524 -0.825496017932892
0.131313130259514 -0.838222742080688
0.141414135694504 -0.833304166793823
0.151515156030655 -0.802125453948975
0.161616161465645 -0.785033762454987
0.171717166900635 -0.787507712841034
0.181818187236786 -0.76988273859024
0.191919192671776 -0.740726232528687
0.202020198106766 -0.688096761703491
0.212121218442917 -0.625508666038513
0.222222223877907 -0.56617134809494
0.232323229312897 -0.527588248252869
0.242424249649048 -0.501333355903625
0.252525269985199 -0.476342439651489
0.262626260519028 -0.454761862754822
0.272727280855179 -0.435355544090271
0.28282830119133 -0.450817823410034
0.292929291725159 -0.482116043567657
0.30303031206131 -0.543460249900818
0.313131332397461 -0.610179305076599
0.32323232293129 -0.724994659423828
0.333333343267441 -0.888031244277954
0.34343433380127 -1.08760666847229
0.353535354137421 -1.3196108341217
0.363636374473572 -1.59593224525452
0.373737365007401 -1.89323019981384
0.383838385343552 -2.17987465858459
0.39393937587738 -2.45591187477112
0.404040396213531 -2.74982213973999
0.414141416549683 -3.04846215248108
0.424242407083511 -3.38920593261719
0.434343427419662 -3.73768162727356
0.444444447755814 -4.07441520690918
0.454545438289642 -4.38291263580322
0.464646458625793 -4.63119506835938
0.474747478961945 -4.8270378112793
0.484848499298096 -4.97166156768799
0.494949519634247 -5.06199550628662
0.505050539970398 -5.12060070037842
0.515151500701904 -5.12368106842041
0.525252521038055 -5.05576229095459
0.535353541374207 -4.94504022598267
0.545454561710358 -4.80658912658691
0.555555582046509 -4.63091421127319
0.565656542778015 -4.44632720947266
0.575757563114166 -4.28469133377075
0.585858583450317 -4.11631679534912
0.595959544181824 -3.92223477363586
0.606060564517975 -3.71471500396729
0.616161584854126 -3.45397877693176
0.626262605190277 -3.1499719619751
0.636363625526428 -2.84679841995239
0.646464645862579 -2.55780458450317
0.65656566619873 -2.26444673538208
0.666666686534882 -1.98461627960205
0.676767706871033 -1.70987415313721
0.686868667602539 -1.40734934806824
0.69696968793869 -1.09948801994324
0.707070708274841 -0.803181231021881
0.717171728610992 -0.519817173480988
0.727272748947144 -0.253726840019226
0.737373769283295 0.00119662284851074
0.747474789619446 0.250497221946716
0.757575750350952 0.507363319396973
0.767676770687103 0.816270232200623
0.777777791023254 1.1226749420166
0.787878811359406 1.35685014724731
0.797979831695557 1.48968911170959
0.808080792427063 1.59751451015472
0.818181812763214 1.64660608768463
0.828282833099365 1.61181044578552
0.838383793830872 1.50673651695251
0.848484814167023 1.37093651294708
0.858585834503174 1.22919487953186
0.868686854839325 1.10125815868378
0.878787875175476 0.967206656932831
0.888888895511627 0.864370346069336
0.898989915847778 0.807151257991791
0.909090936183929 0.800308167934418
0.919191956520081 0.813098669052124
0.929292917251587 0.824967503547668
0.939393937587738 0.83734667301178
0.949494957923889 0.848156809806824
0.95959597826004 0.826453447341919
0.969696998596191 0.75333309173584
0.979797959327698 0.690777540206909
0.989898979663849 0.595033168792725
1 0.48309326171875
};
\addplot [semithick, color7, opacity=0.2]
table {%
0 -1.60989451408386
0.0101010100916028 -1.51542150974274
0.0202020201832056 -1.40991246700287
0.030303031206131 -1.30580127239227
0.0404040403664112 -1.17768526077271
0.0505050495266914 -1.08806324005127
0.060606062412262 -0.93954199552536
0.0707070678472519 -0.807285308837891
0.0808080807328224 -0.656267285346985
0.0909090936183929 -0.525127649307251
0.101010099053383 -0.396870046854019
0.111111111938953 -0.282980561256409
0.121212124824524 -0.158603221178055
0.131313130259514 -0.0824716687202454
0.141414135694504 0.0243114829063416
0.151515156030655 0.130483895540237
0.161616161465645 0.198617219924927
0.171717166900635 0.25265371799469
0.181818187236786 0.318867683410645
0.191919192671776 0.368633031845093
0.202020198106766 0.40425580739975
0.212121218442917 0.48121166229248
0.222222223877907 0.543250024318695
0.232323229312897 0.612955212593079
0.242424249649048 0.692381262779236
0.252525269985199 0.76584780216217
0.262626260519028 0.843113899230957
0.272727280855179 0.905805826187134
0.28282830119133 1.02371919155121
0.292929291725159 1.12751889228821
0.30303031206131 1.22075486183167
0.313131332397461 1.32865250110626
0.32323232293129 1.4065648317337
0.333333343267441 1.48401379585266
0.34343433380127 1.57999205589294
0.353535354137421 1.62660217285156
0.363636374473572 1.7029721736908
0.373737365007401 1.74622011184692
0.383838385343552 1.78225481510162
0.39393937587738 1.81250631809235
0.404040396213531 1.80551910400391
0.414141416549683 1.81247735023499
0.424242407083511 1.77532303333282
0.434343427419662 1.78273725509644
0.444444447755814 1.77546942234039
0.454545438289642 1.74428462982178
0.464646458625793 1.72541308403015
0.474747478961945 1.68495535850525
0.484848499298096 1.67687940597534
0.494949519634247 1.65420985221863
0.505050539970398 1.65649056434631
0.515151500701904 1.65864670276642
0.525252521038055 1.64165091514587
0.535353541374207 1.63704812526703
0.545454561710358 1.63117372989655
0.555555582046509 1.61493682861328
0.565656542778015 1.61841642856598
0.575757563114166 1.63306522369385
0.585858583450317 1.61587107181549
0.595959544181824 1.61895203590393
0.606060564517975 1.65060722827911
0.616161584854126 1.67486238479614
0.626262605190277 1.72279453277588
0.636363625526428 1.75927770137787
0.646464645862579 1.81955897808075
0.65656566619873 1.89747047424316
0.666666686534882 1.9976681470871
0.676767706871033 2.11934757232666
0.686868667602539 2.21988105773926
0.69696968793869 2.35192251205444
0.707070708274841 2.49123859405518
0.717171728610992 2.64172506332397
0.727272748947144 2.74934554100037
0.737373769283295 2.91775894165039
0.747474789619446 3.01979207992554
0.757575750350952 3.15104246139526
0.767676770687103 3.24878072738647
0.777777791023254 3.33579301834106
0.787878811359406 3.41999340057373
0.797979831695557 3.50799465179443
0.808080792427063 3.55657982826233
0.818181812763214 3.61788773536682
0.828282833099365 3.72170114517212
0.838383793830872 3.78883695602417
0.848484814167023 3.85903644561768
0.858585834503174 3.97314596176147
0.868686854839325 4.01713371276855
0.878787875175476 4.12168598175049
0.888888895511627 4.22345781326294
0.898989915847778 4.28727865219116
0.909090936183929 4.38500261306763
0.919191956520081 4.49235486984253
0.929292917251587 4.54872608184814
0.939393937587738 4.66223239898682
0.949494957923889 4.7370285987854
0.95959597826004 4.80878973007202
0.969696998596191 4.85925197601318
0.979797959327698 4.91715288162231
0.989898979663849 4.98196935653687
1 4.98609924316406
};
\end{axis}

\end{tikzpicture}



==> fast_gp_mix_main_plot.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of revealed data points (n)},
ylabel={},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.5, ymax=5,
ytick style={color=black},
]
\path [fill=color0, fill opacity=0.1]
(axis cs:5,-0.54249999704361)
--(axis cs:5,-0.79869999704361)
--(axis cs:10,-2.08589995040894)
--(axis cs:15,-2.69029995651245)
--(axis cs:20,-3.00829996185303)
--(axis cs:25,-3.20990006637573)
--(axis cs:30,-3.3432999874115)
--(axis cs:30,-3.1780999874115)
--(axis cs:30,-3.1780999874115)
--(axis cs:25,-3.04090006637573)
--(axis cs:20,-2.82169996185303)
--(axis cs:15,-2.48589995651245)
--(axis cs:10,-1.84309995040894)
--(axis cs:5,-0.54249999704361)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:5,84.2237)
--(axis cs:5,33.1961)
--(axis cs:10,4.7666)
--(axis cs:15,-2.4755)
--(axis cs:20,-2.3216)
--(axis cs:25,-2.918)
--(axis cs:30,-2.5018)
--(axis cs:30,-1.0842)
--(axis cs:30,-1.0842)
--(axis cs:25,-0.1318)
--(axis cs:20,-1.8504)
--(axis cs:15,3.5405)
--(axis cs:10,27.253)
--(axis cs:5,84.2237)
--cycle;
\iffalse
\path [fill=color2, fill opacity=0.1]
(axis cs:5,1.5472)
--(axis cs:5,0.6062)
--(axis cs:10,-0.565)
--(axis cs:15,-2.7004)
--(axis cs:20,-1.6706)
--(axis cs:25,-1.8334)
--(axis cs:30,-2.0293)
--(axis cs:30,-1.6907)
--(axis cs:30,-1.6907)
--(axis cs:25,-0.973)
--(axis cs:20,3.8746)
--(axis cs:15,4.0772)
--(axis cs:10,2.4722)
--(axis cs:5,1.5472)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:5,0.7434)
--(axis cs:5,0.4748)
--(axis cs:10,-1.0065)
--(axis cs:15,-1.7445)
--(axis cs:20,-2.0838)
--(axis cs:25,-2.4326)
--(axis cs:30,-2.5718)
--(axis cs:30,-1.906)
--(axis cs:30,-1.906)
--(axis cs:25,-1.3524)
--(axis cs:20,-1.6528)
--(axis cs:15,-1.2881)
--(axis cs:10,-0.6889)
--(axis cs:5,0.7434)
--cycle;
\fi

\path [fill=color4, fill opacity=0.1]
(axis cs:5,0.8434)
--(axis cs:5,0.5396)
--(axis cs:10,-0.9257)
--(axis cs:15,-1.9269)
--(axis cs:20,-2.1159)
--(axis cs:25,-2.6006)
--(axis cs:30,-2.9769)
--(axis cs:30,-1.7411)
--(axis cs:30,-1.7411)
--(axis cs:25,-2.3474)
--(axis cs:20,-1.3431)
--(axis cs:15,-0.2307)
--(axis cs:10,-0.4689)
--(axis cs:5,0.8434)
--cycle;

\iffalse
\path [fill=color5, fill opacity=0.1]
(axis cs:5,0.5576)
--(axis cs:5,0.3086)
--(axis cs:10,-1.1073)
--(axis cs:15,-1.9394)
--(axis cs:20,-2.401)
--(axis cs:25,-2.6625)
--(axis cs:30,-2.8433)
--(axis cs:30,-2.6255)
--(axis cs:30,-2.6255)
--(axis cs:25,-2.4293)
--(axis cs:20,-1.8026)
--(axis cs:15,-1.6668)
--(axis cs:10,-0.7715)
--(axis cs:5,0.5576)
--cycle;

\path [fill=color6, fill opacity=0.1]
(axis cs:5,0.62)
--(axis cs:5,0.358)
--(axis cs:10,-1.115)
--(axis cs:15,-2.0284)
--(axis cs:20,-2.3769)
--(axis cs:25,-2.7635)
--(axis cs:30,-2.95)
--(axis cs:30,-2.7546)
--(axis cs:30,-2.7546)
--(axis cs:25,-2.5461)
--(axis cs:20,-2.1365)
--(axis cs:15,-1.7688)
--(axis cs:10,-0.8212)
--(axis cs:5,0.62)
--cycle;
\fi

\path [fill=white!49.8039215686275!black, fill opacity=0.1]
(axis cs:5,0.6305)
--(axis cs:5,0.3861)
--(axis cs:10,-1.1322)
--(axis cs:15,-1.9057)
--(axis cs:20,-2.4349)
--(axis cs:25,-2.5839)
--(axis cs:30,-2.8762)
--(axis cs:30,-2.6672)
--(axis cs:30,-2.6672)
--(axis cs:25,-2.3391)
--(axis cs:20,-2.2041)
--(axis cs:15,-1.6387)
--(axis cs:10,-0.8558)
--(axis cs:5,0.6305)
--cycle;


\addplot [semithick, color1]
table {%
5 58.7099
10 16.0098
15 0.5325
20 -2.086
25 -1.5249
30 -1.793
};
\addlegendentry{MLE-II}
\iffalse
\addplot [semithick, color2]
table {%
5 1.0767
10 0.9536
15 0.6884
20 1.102
25 -1.4032
30 -1.86
};
\addlegendentry{NUTS w/ 8 (warmup) steps}
\addplot [semithick, color3]
table {%
5 0.6091
10 -0.8477
15 -1.5163
20 -1.8683
25 -1.8925
30 -2.2389
};
\addlegendentry{NUTS w/ 16 (warmup) steps}
\fi
\addplot [semithick, color4]
table {%
5 0.6915
10 -0.6973
15 -1.0788
20 -1.7295
25 -2.474
30 -2.359
};
\addlegendentry{NUTS w/ 32 (warmup) steps}
\iffalse
\addplot [semithick, color5]
table {%
5 0.4331
10 -0.9394
15 -1.8031
20 -2.1018
25 -2.5459
30 -2.7344
};
\addlegendentry{NUTS w/ 64 (warmup) steps}
\addplot [semithick, color6]
table {%
5 0.489
10 -0.9681
15 -1.8986
20 -2.2567
25 -2.6548
30 -2.8523
};
\addlegendentry{NUTS w/ 128 (warmup) steps}
\fi
\addplot [semithick, white!49.8039215686275!black]
table {%
5 0.5083
10 -0.994
15 -1.7722
20 -2.3195
25 -2.4615
30 -2.7717
};
\addlegendentry{NUTS w/ 256 (warmup) steps}
\addplot [semithick, color0]
table {%
5 -0.67059999704361
10 -1.96449995040894
15 -2.58809995651245
20 -2.91499996185303
25 -3.12540006637573
30 -3.2606999874115
};
\addlegendentry{\priorfittednetwork{} (4M datasets)}
\end{axis}
\end{tikzpicture}

==> gp_speed_vs_transformer_512_w_10_features.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dataset Size},
xmin=-215, xmax=6715,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (s)},
ymin=-0.0354870457435027, ymax=0.82241697490681,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 0.00350859155878425
200 0.00393559923395514
400 0.00490951538085938
800 0.00864667911082506
1600 0.0256963483989239
3200 0.0979035645723343
6400 0.334685176610947
};
\addlegendentry{Transformer}
\addplot [semithick, color1]
table {%
100 0.00438466062769294
200 0.00424602022394538
400 0.00515887746587396
800 0.00612738123163581
1600 0.0480283498764038
3200 0.358485877513885
6400 0.783421337604523
};
\addlegendentry{GP}
\end{axis}

\end{tikzpicture}


==> legendforqualitativegpplots.tex <==
% This file was created with tikzplotlib v0.9.12.
\iffalse
%\documentclass{minimal}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\fi
%\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
hide axis,
width=1.\textwidth,
height=.2\textwidth,
legend columns=3,legend style={draw=none,column sep=5ex},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training time per task},
xmin=0.005, xmax=300,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=-1, ymax=15,
ytick style={color=black}
]

\addlegendimage{semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks}
\addlegendentry{Given examples}

\addlegendimage{semithick, green!50.1960784313725!black}
\addlegendentry{GP mean}

\addlegendimage{draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2,area legend}
\addlegendentry{GP 95\% confidence}

\addlegendimage{draw=none, left color=blue!0!white, right color=blue!55!white, opacity=1.,area legend,}
\addlegendentry{\priorfittednetwork{} density}

\addlegendimage{semithick, blue}
\addlegendentry{\priorfittednetwork{} mean}

\addlegendimage{draw=blue, fill=blue, opacity=0.2,area legend,}
\addlegendentry{\priorfittednetwork{} 95\% confidence}

\end{axis}

\end{tikzpicture}
%\end{document}

==> overfit_fastgp_1e-4,1.,.6.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of revealed data points (n)},
%xmin=0, xmax=1901,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log-Likelihood},
ymin=-3.26597546491281, ymax=1.87508452316904,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:1,1.64139997825623)
--(axis cs:1,1.50919997825623)
--(axis cs:101,-0.214500003623962)
--(axis cs:201,-0.994199993610382)
--(axis cs:301,-1.37150002880096)
--(axis cs:401,-1.52599999103546)
--(axis cs:501,-1.70860005130768)
--(axis cs:601,-1.80539994239807)
--(axis cs:701,-1.901799949646)
--(axis cs:801,-1.99730005340576)
--(axis cs:901,-2.05490009880066)
--(axis cs:1001,-2.10530000534058)
--(axis cs:1101,-2.08919996109009)
--(axis cs:1201,-2.1077999874115)
--(axis cs:1301,-2.15710003013611)
--(axis cs:1401,-2.17160008354187)
--(axis cs:1501,-2.16509994812012)
--(axis cs:1601,-2.18009991416931)
--(axis cs:1701,-2.20169988594055)
--(axis cs:1801,-2.20999988250732)
--(axis cs:1901,-2.21329998512268)
--(axis cs:1901,-2.15289998512268)
--(axis cs:1901,-2.15289998512268)
--(axis cs:1801,-2.15639988250732)
--(axis cs:1701,-2.14749988594055)
--(axis cs:1601,-2.12489991416931)
--(axis cs:1501,-2.10869994812012)
--(axis cs:1401,-2.11820008354187)
--(axis cs:1301,-2.09470003013611)
--(axis cs:1201,-2.0385999874115)
--(axis cs:1101,-2.02239996109009)
--(axis cs:1001,-2.04850000534058)
--(axis cs:901,-1.97790009880066)
--(axis cs:801,-1.91570005340576)
--(axis cs:701,-1.808799949646)
--(axis cs:601,-1.70539994239807)
--(axis cs:501,-1.60380005130768)
--(axis cs:401,-1.40779999103546)
--(axis cs:301,-1.24810002880096)
--(axis cs:201,-0.864199993610382)
--(axis cs:101,-0.0729000036239624)
--(axis cs:1,1.64139997825623)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:1,1.57399995288849)
--(axis cs:1,1.43979995288849)
--(axis cs:101,-0.161200002610683)
--(axis cs:201,-1.00589999456406)
--(axis cs:301,-1.42989998817444)
--(axis cs:401,-1.68630002098083)
--(axis cs:501,-1.95980000457764)
--(axis cs:601,-2.03300005397797)
--(axis cs:701,-2.20119991722107)
--(axis cs:801,-2.24460011138916)
--(axis cs:901,-2.35440009078979)
--(axis cs:1001,-2.40680003395081)
--(axis cs:1101,-2.45300009803772)
--(axis cs:1201,-2.48029992752075)
--(axis cs:1301,-2.50299999885559)
--(axis cs:1401,-2.55880003814697)
--(axis cs:1501,-2.56000010757446)
--(axis cs:1601,-2.57419996795654)
--(axis cs:1701,-2.60130009346008)
--(axis cs:1801,-2.63660007362366)
--(axis cs:1901,-2.65770010566711)
--(axis cs:1901,-2.59070010566711)
--(axis cs:1901,-2.59070010566711)
--(axis cs:1801,-2.56400007362366)
--(axis cs:1701,-2.52770009346008)
--(axis cs:1601,-2.50299996795654)
--(axis cs:1501,-2.48440010757446)
--(axis cs:1401,-2.48620003814697)
--(axis cs:1301,-2.41939999885559)
--(axis cs:1201,-2.39669992752075)
--(axis cs:1101,-2.36140009803772)
--(axis cs:1001,-2.31200003395081)
--(axis cs:901,-2.2602000907898)
--(axis cs:801,-2.14180011138916)
--(axis cs:701,-2.10239991722107)
--(axis cs:601,-1.91880005397797)
--(axis cs:501,-1.85060000457764)
--(axis cs:401,-1.56970002098083)
--(axis cs:301,-1.30989998817444)
--(axis cs:201,-0.875499994564056)
--(axis cs:101,-0.000200002610683439)
--(axis cs:1,1.57399995288849)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:1,1.53610004787445)
--(axis cs:1,1.41850004787445)
--(axis cs:101,-0.423900004482269)
--(axis cs:201,-1.1468999578476)
--(axis cs:301,-1.59239999980927)
--(axis cs:401,-1.82359996299744)
--(axis cs:501,-2.05369994888306)
--(axis cs:601,-2.16679989814758)
--(axis cs:701,-2.33459992599487)
--(axis cs:801,-2.43039991836548)
--(axis cs:901,-2.47009997673035)
--(axis cs:1001,-2.56189996910095)
--(axis cs:1101,-2.57800011024475)
--(axis cs:1201,-2.66499992485046)
--(axis cs:1301,-2.66360004844666)
--(axis cs:1401,-2.7143001033783)
--(axis cs:1501,-2.74930004119873)
--(axis cs:1601,-2.72959992752075)
--(axis cs:1701,-2.73749999084473)
--(axis cs:1801,-2.78500010299683)
--(axis cs:1901,-2.80920006256104)
--(axis cs:1901,-2.72460006256104)
--(axis cs:1901,-2.72460006256104)
--(axis cs:1801,-2.69900010299683)
--(axis cs:1701,-2.64169999084473)
--(axis cs:1601,-2.64739992752075)
--(axis cs:1501,-2.66930004119873)
--(axis cs:1401,-2.6289001033783)
--(axis cs:1301,-2.57980004844666)
--(axis cs:1201,-2.57259992485046)
--(axis cs:1101,-2.48080011024475)
--(axis cs:1001,-2.46789996910095)
--(axis cs:901,-2.36869997673035)
--(axis cs:801,-2.32579991836548)
--(axis cs:701,-2.23059992599487)
--(axis cs:601,-2.05179989814758)
--(axis cs:501,-1.93849994888306)
--(axis cs:401,-1.70899996299744)
--(axis cs:301,-1.47799999980927)
--(axis cs:201,-1.0364999578476)
--(axis cs:101,-0.296700004482269)
--(axis cs:1,1.53610004787445)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:1,1.4560000377655)
--(axis cs:1,1.3548000377655)
--(axis cs:101,-0.563699977302551)
--(axis cs:201,-1.24819998035431)
--(axis cs:301,-1.76560000190735)
--(axis cs:401,-2.03379995269775)
--(axis cs:501,-2.21080011329651)
--(axis cs:601,-2.3103000541687)
--(axis cs:701,-2.45200000495911)
--(axis cs:801,-2.53810003089905)
--(axis cs:901,-2.62220009307861)
--(axis cs:1001,-2.69090005340576)
--(axis cs:1101,-2.74170004196167)
--(axis cs:1201,-2.75059997215271)
--(axis cs:1301,-2.80069998168945)
--(axis cs:1401,-2.83270008277893)
--(axis cs:1501,-2.80979994506836)
--(axis cs:1601,-2.87620011062622)
--(axis cs:1701,-2.87940008049011)
--(axis cs:1801,-2.86849996337891)
--(axis cs:1901,-2.86959999351501)
--(axis cs:1901,-2.77399999351501)
--(axis cs:1901,-2.77399999351501)
--(axis cs:1801,-2.77329996337891)
--(axis cs:1701,-2.78680008049011)
--(axis cs:1601,-2.79180011062622)
--(axis cs:1501,-2.71539994506836)
--(axis cs:1401,-2.73870008277893)
--(axis cs:1301,-2.70769998168945)
--(axis cs:1201,-2.65279997215271)
--(axis cs:1101,-2.64530004196167)
--(axis cs:1001,-2.59710005340576)
--(axis cs:901,-2.52260009307861)
--(axis cs:801,-2.43210003089905)
--(axis cs:701,-2.34260000495911)
--(axis cs:601,-2.1961000541687)
--(axis cs:501,-2.09660011329651)
--(axis cs:401,-1.92539995269775)
--(axis cs:301,-1.65540000190735)
--(axis cs:201,-1.12799998035431)
--(axis cs:101,-0.438899977302551)
--(axis cs:1,1.4560000377655)
--cycle;

\path [fill=color4, fill opacity=0.1]
(axis cs:1,1.33120845)
--(axis cs:1,1.24612155)
--(axis cs:101,-0.92246298)
--(axis cs:201,-1.64867954)
--(axis cs:301,-2.0809544)
--(axis cs:401,-2.30874495)
--(axis cs:501,-2.49409526)
--(axis cs:601,-2.5663452)
--(axis cs:701,-2.70197438)
--(axis cs:801,-2.70035709)
--(axis cs:901,-2.79028498)
--(axis cs:1001,-2.86375295)
--(axis cs:1101,-2.8604834)
--(axis cs:1201,-2.87069433)
--(axis cs:1301,-2.92779786)
--(axis cs:1401,-2.95633085)
--(axis cs:1501,-2.93521017)
--(axis cs:1601,-2.98606405)
--(axis cs:1701,-2.99001125)
--(axis cs:1801,-2.98982687)
--(axis cs:1901,-3.03229092)
--(axis cs:1901,-2.93948748)
--(axis cs:1901,-2.93948748)
--(axis cs:1801,-2.88905113)
--(axis cs:1701,-2.89319175)
--(axis cs:1601,-2.88503075)
--(axis cs:1501,-2.83525043)
--(axis cs:1401,-2.85179375)
--(axis cs:1301,-2.83008094)
--(axis cs:1201,-2.77036507)
--(axis cs:1101,-2.758808)
--(axis cs:1001,-2.77149905)
--(axis cs:901,-2.68344742)
--(axis cs:801,-2.58958811)
--(axis cs:701,-2.59693362)
--(axis cs:601,-2.4529404)
--(axis cs:501,-2.37603154)
--(axis cs:401,-2.18558705)
--(axis cs:301,-1.954828)
--(axis cs:201,-1.52498786)
--(axis cs:101,-0.80469562)
--(axis cs:1,1.33120845)
--cycle;

\addplot [semithick, color0]
table {%
1 1.57529997825623
101 -0.143700003623962
201 -0.929199993610382
301 -1.30980002880096
401 -1.46689999103546
501 -1.65620005130768
601 -1.75539994239807
701 -1.855299949646
801 -1.95650005340576
901 -2.01640009880066
1001 -2.07690000534058
1101 -2.05579996109009
1201 -2.0731999874115
1301 -2.12590003013611
1401 -2.14490008354187
1501 -2.13689994812012
1601 -2.15249991416931
1701 -2.17459988594055
1801 -2.18319988250732
1901 -2.18309998512268
};
\addlegendentry{\priorfittednetwork{} (500K datasets)}
\addplot [semithick, color1]
table {%
1 1.50689995288849
101 -0.0807000026106834
201 -0.940699994564056
301 -1.36989998817444
401 -1.62800002098083
501 -1.90520000457764
601 -1.97590005397797
701 -2.15179991722107
801 -2.19320011138916
901 -2.30730009078979
1001 -2.35940003395081
1101 -2.40720009803772
1201 -2.43849992752075
1301 -2.46119999885559
1401 -2.52250003814697
1501 -2.52220010757446
1601 -2.53859996795654
1701 -2.56450009346008
1801 -2.60030007362366
1901 -2.62420010566711
};
\addlegendentry{\priorfittednetwork{} (1M datasets)}
\addplot [semithick, color2]
table {%
1 1.47730004787445
101 -0.360300004482269
201 -1.0916999578476
301 -1.53519999980927
401 -1.76629996299744
501 -1.99609994888306
601 -2.10929989814758
701 -2.28259992599487
801 -2.37809991836548
901 -2.41939997673035
1001 -2.51489996910095
1101 -2.52940011024475
1201 -2.61879992485046
1301 -2.62170004844666
1401 -2.6716001033783
1501 -2.70930004119873
1601 -2.68849992752075
1701 -2.68959999084473
1801 -2.74200010299683
1901 -2.76690006256104
};
\addlegendentry{\priorfittednetwork{} (2M datasets)}
\addplot [semithick, color3]
table {%
1 1.4054000377655
101 -0.501299977302551
201 -1.18809998035431
301 -1.71050000190735
401 -1.97959995269775
501 -2.15370011329651
601 -2.2532000541687
701 -2.39730000495911
801 -2.48510003089905
901 -2.57240009307861
1001 -2.64400005340576
1101 -2.69350004196167
1201 -2.70169997215271
1301 -2.75419998168945
1401 -2.78570008277893
1501 -2.76259994506836
1601 -2.83400011062622
1701 -2.83310008049011
1801 -2.82089996337891
1901 -2.82179999351501
};
\addlegendentry{\priorfittednetwork{} (4M datasets)}
\addplot [semithick, color4]
table {%
1 1.288665
101 -0.8635793
201 -1.5868337
301 -2.0178912
401 -2.247166
501 -2.4350634
601 -2.5096428
701 -2.649454
801 -2.6449726
901 -2.7368662
1001 -2.817626
1101 -2.8096457
1201 -2.8205297
1301 -2.8789394
1401 -2.9040623
1501 -2.8852303
1601 -2.9355474
1701 -2.9416015
1801 -2.939439
1901 -2.9858892
};
\addlegendentry{GP}
\end{axis}

\end{tikzpicture}


==> riemann_1.tex <==



\begin{tikzpicture}
 \begin{axis}[width=\textwidth,
     height=1.\textwidth,
     axis lines=center,
     axis y line*=left,
     xmin=-4,xmax=4,
     ymin=0,ymax=.5,
     grid=major,
     yminorgrids,
     ylabel near ticks,
     xlabel near ticks,
     major grid style={thick},
     tick style={thick},
     axis line style={thick},
     xlabel=$y$,
     ylabel=Density,
     xtick={-3,-2,-1,0,1,2,3},
     ytick={0,.2,.4},
     ticklabel style={font=\tiny},
     label style={font=\tiny},
     enlarge x limits={upper,value=0.02},
     enlarge y limits={upper,value=0.1},
     ]
    \addplot[BarStyle]coordinates{(-3,.1)(-2,.1)};
    \addplot[BarStyle]coordinates{(-2,.15)(-1,.15)};
    \addplot[BarStyle]coordinates{(-1,.25)(0,.25)};
    \addplot[BarStyle]coordinates{(.0,.35)(1.,.25)};
    \addplot[BarStyle]coordinates{(1,.20)(2.,.15)};
    \addplot[BarStyle]coordinates{(2,.05)(3.,.1)};
  \end{axis}
 \end{tikzpicture}

==> riemann_2.tex <==


 
 \begin{tikzpicture}
 \begin{axis}[width=\textwidth,
     height=.98\textwidth,
     axis lines=center,
     axis y line*=left,
     xmin=-4,xmax=4,
     ymin=0,ymax=.5,
     grid=major,
     yminorgrids,
     ylabel near ticks,
     xlabel near ticks,
     major grid style={thick},
     tick style={thick},
     axis line style={thick},
     xlabel=$y$,
     ylabel=Density,
     xtick={-3,-1,0,1,3},
     ytick={0,.2,.4},
     ticklabel style={font=\tiny},
     label style={font=\tiny},
     enlarge x limits={upper,value=0.02},
     enlarge y limits={upper,value=0.1},
     ]
    \addplot[BarStyle]coordinates{(-3,.1)(-1.5,.1)};
    \addplot[BarStyle]coordinates{(-1.5,.15)(-.5,.15)};
    \addplot[BarStyle]coordinates{(-.5,.25)(0,.25)};
    \addplot[BarStyle]coordinates{(.0,.35)(.5,.25)};
    \addplot[BarStyle]coordinates{(.5,.15)(2,.15)};
    \addplot[BarStyle]coordinates{(2,.05)(3.,.1)};
  \end{axis}
 \end{tikzpicture}

==> riemann_3.tex <==
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*#3*exp(-((x-#1)^2)/(2*#2^2))}%
}
\usepgfplotslibrary{fillbetween} 




 
 \begin{tikzpicture}
 \begin{axis}[width=\textwidth,
     height=.98\textwidth,
     axis lines=center,
     axis y line*=left,
     xmin=-4,xmax=4,
     ymin=0,ymax=.5,
     grid=major,
     yminorgrids,
     ylabel near ticks,
     xlabel near ticks,
     major grid style={thick},
     tick style={thick},
     axis line style={thick},
     xlabel=$y_q$,
     ylabel=Density,
     xtick={-3,-1,0,1,3},
     ytick={0,.2,.4},
     ticklabel style={font=\tiny},
     label style={font=\tiny},
     enlarge x limits={upper,value=0.02},
     enlarge y limits={upper,value=0.1},
     ]
      \addplot [name path=A,domain=-10:-1.5] {gauss(-1.5, .75, .1*2)}; 
 \addplot[name path=line, domain=-10:-1.5, gray, no markers, line width=1pt] {0};
 \addplot[BarStyle] fill between [of=A and line];
    \addplot[BarStyle]coordinates{(-1.5,.15)(-.5,.15)};
    \addplot[BarStyle]coordinates{(-.5,.25)(0,.25)};
    \addplot[BarStyle]coordinates{(.0,.35)(.5,.25)};
    \addplot[BarStyle]coordinates{(.5,.20)(2,.15)};
     \addplot [name path=B,domain=2:10] {gauss(2, .5,.05*2)}; 
 \addplot[name path=line, domain=2:10, gray, no markers, line width=1pt] {0};
 \addplot[BarStyle] fill between [of=B and line];
  \end{axis}
 \end{tikzpicture}

==> tabular/bayesgraph.tex <==

\begin{tikzpicture}[-Latex,auto,node distance =0.65 cm and 0.5 cm,semithick,
    state/.style ={ellipse, draw, minimum width = 1.0 cm, minimum height = 0.7 cm},every node/.style={scale=0.52},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state,fill=gray!40!white] (1) {$x^{(1)}$};
    \node[state,fill=gray!40!white] (2) [right =of 1] {$x^{(2)}$};
    \node[state] (3) [above left =of 1,yshift=0.2cm] {$H_1$};
    \node[state] (4) [above =of 1] {$H_2$};
    \node[state] (5) [above =of 2] {$H_3$};
    \node[state] (6) [above right =of 2,yshift=0.2cm] {$H_4$};
    \node[state] (7) [above =of 4,xshift=0.8cm,fill=gray!40!white] {$y$};

    \path (1) edge (3);
    \path (1) edge (4);
    \path (1) edge (5);
    \path (1) edge(6);
    \path (2) edge (3);
    \path (2) edge (4);
    \path (2) edge (5);
    \path (2) edge (6);
    
    \path (3) edge (7);
    \path (4) edge (7);
    \path (5) edge (7);
    \path (6) edge (7);
\end{tikzpicture}


==> tabular/causalgraph.tex <==

\begin{tikzpicture}[-Latex,auto,node distance =0.7 cm and 0.5 cm,semithick,
    state/.style ={ellipse, draw, minimum width = 1.0 cm, minimum height = 0.7 cm},every node/.style={scale=0.8},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state] (1) {$C_1$};
    \node[state] (2) [right =of 1] {$C_2$};
    \node[state,fill=gray!40!white] (3) [above left =of 1,yshift=0.2cm] {$X$};
    \node[state] (4) [above =of 1] {$H_2$};
    \node[state,fill=gray!40!white] (5) [above =of 2] {$T$};
    \node[state] (6) [above right =of 2,yshift=0.2cm] {$H_3$};
    \node[state] (7) [above =of 4] {$H_4$};
    \node[state,fill=gray!40!white] (8) [above =of 5] {$Y$};

    \path (1) edge (3);
    \path (1) edge (4);
    \path (1) edge (5);
    \path (2) edge (5);
    \path (2) edge (6);
    
    \path (3) edge (7);
    \path (5) edge (7);
    \path (4) edge (7);
    
    \path (4) edge (8);
    \path (6) edge (8);
\end{tikzpicture}


==> tabular/meta_bnn.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \usepackage{tikz}
% \usetikzlibrary{shapes,decorations,arrows,calc,arrows.meta,fit,positioning}
% \begin{document}
\begin{tikzpicture}[-Latex,auto,node distance =0.2 cm and 0.3 cm,semithick,
    state/.style ={ellipse, draw, minimum width = .7 cm, minimum height = 0.7 cm},every node/.style={scale=0.3},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state,fill=gray!40!white] (1) {$x^{(1)}$};
    \node[state,fill=gray!40!white] (2) [right =of 1] {$x^{(2)}$};
    
    \node[state] (3) [above left =of 1,yshift=0.2cm, xshift=1cm] {$H_1$};
    \node[state] (4) [above =of 1, xshift=1cm] {$H_2$};
    \node[state] (5) [above =of 2, xshift=1cm] {$H_3$};
    
    \node[state] (8) [above =of 3] {$H_1$};
    \node[state] (9) [above =of 4] {$H_2$};
    \node[state] (10) [above =of 5] {$H_3$};
    
    \node[state] (7) [above =of 9,fill=gray!40!white] {$y$};

    \path (1) edge (3);
    \path (1) edge (4);
    \path (1) edge (5);
    \path (2) edge (3);
    \path (2) edge (4);
    \path (2) edge (5);
    
    \path (3) edge (8);
    \path (4) edge (8);
    \path (5) edge (8);
    \path (3) edge (9);
    \path (4) edge (9);
    \path (5) edge (9);
    \path (3) edge (10);
    \path (4) edge (10);
    \path (5) edge (10);
    
    \path (8) edge (7);
    \path (9) edge (7);
    \path (10) edge (7);
\end{tikzpicture}
\begin{tikzpicture}[-Latex,auto,node distance =0.3 cm and 0.3 cm,semithick,
    state/.style ={ellipse, draw, minimum width = .7 cm, minimum height = 0.7 cm},every node/.style={scale=0.3},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state,fill=gray!40!white] (1) {$x^{(1)}$};
    \node[state,fill=gray!40!white] (2) [right =of 1] {$x^{(2)}$};
    \node[state] (3) [above left =of 1,yshift=0.2cm] {$H_1$};
    \node[state] (4) [above =of 1] {$H_2$};
    \node[state] (5) [above =of 2] {$H_3$};
    \node[state] (6) [above right =of 2,yshift=0.2cm] {$H_4$};
    \node[state] (7) [above =of 4,xshift=0.8cm,fill=gray!40!white] {$y$};

    \path (1) edge (3);
    \path (1) edge (4);
    \path (1) edge (5);
    \path (1) edge(6);
    \path (2) edge (3);
    \path (2) edge (4);
    \path (2) edge (5);
    \path (2) edge (6);
    
    \path (3) edge (7);
    \path (4) edge (7);
    \path (5) edge (7);
    \path (6) edge (7);
\end{tikzpicture}
\begin{tikzpicture}[-Latex,auto,node distance =0.3 cm and 0.15 cm,semithick,
    state/.style ={ellipse, draw, minimum width = .7 cm, minimum height = 0.7 cm},every node/.style={scale=0.3},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state,fill=gray!40!white] (1) {$x^{(1)}$};
    \node[state,fill=gray!40!white] (2) [right =of 1] {$x^{(2)}$};
    \node[state] (3) [above left =of 1,yshift=0.2cm] {$H_1$};
    \node[state] (4) [above =of 1] {$H_2$};
    \node[state] (5) [above =of 2] {$H_3$};
    \node[state] (8) [left =of 3] {$H_2$};
    \node[state] (6) [above right =of 2,yshift=0.2cm] {$H_4$};
    \node[state] (9) [right =of 6] {$H_3$};
    \node[state] (7) [above =of 4,xshift=0.8cm,fill=gray!40!white] {$y$};

    \path (1) edge (3);
    \path (1) edge (4);
    \path (1) edge (5);
    \path (1) edge(6);
    \path (1) edge (8);
    \path (1) edge (9);
    \path (2) edge (3);
    \path (2) edge (4);
    \path (2) edge (5);
    \path (2) edge (6);
    \path (2) edge (8);
    \path (2) edge (9);
    
    \path (3) edge (7);
    \path (4) edge (7);
    \path (5) edge (7);
    \path (6) edge (7);
    \path (8) edge (7);
    \path (9) edge (7);
\end{tikzpicture}
% \end{document}

==> tabular/meta_causalgraph.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes,decorations,arrows,calc,arrows.meta,fit,positioning}
% \begin{document}
\begin{tikzpicture}[-Latex,auto,node distance =0.3 cm and 0.3 cm,semithick,every node/.style={scale=0.3},
    state/.style ={ellipse, draw, minimum width = 1.0 cm},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state] (1) {$C_1$};
    \node[state] (2) [right =of 1] {$C_2$};
    \node[state] (4) [above =of 1,xshift=-0.7cm] {$H_2$};
    \node[state] (5) [above =of 2,xshift=-0.7cm] {$T$};
    \node[state,fill=gray!40!white] (6) [above right =of 2,yshift=0.2cm,xshift=-0.7cm] {$H_3$};
    \node[state,fill=gray!40!white,xshift=0.7cm] (7) [above =of 4] {$H_4$};
    \node[state,fill=gray!40!white,xshift=0.7cm] (8) [above =of 5] {$Y$};

    \path (1) edge (4);
    \path (1) edge (5);
    \path (2) edge (5);
    \path (2) edge (6);
    
    \path (5) edge (7);
    
    \path (5) edge (8);
\end{tikzpicture}
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes,decorations,arrows,calc,arrows.meta,fit,positioning}
% \begin{document}
\begin{tikzpicture}[-Latex,auto,node distance =0.3 cm and 0.3 cm,semithick,every node/.style={scale=0.3},
    state/.style ={ellipse, draw, minimum width = 1.0 cm},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state] (1) {$C_1$};
    \node[state] (2) [right =of 1] {$C_2$};
    \node[state,fill=gray!40!white] (3) [above left =of 1,yshift=0.2cm] {$X$};
    \node[state,fill=gray!40!white] (4) [above =of 1] {$H_2$};
    \node[state] (5) [above =of 2] {$T$};
    \node[state,fill=gray!40!white] (6) [above right =of 2,yshift=0.2cm] {$H_3$};
    \node[state] (7) [above =of 4] {$H_4$};
    \node[state] (8) [above =of 5] {$Y$};

    \path (1) edge (3);
    \path (1) edge (5);
    \path (2) edge (3);
    \path (2) edge (6);
    
    \path (3) edge (7);
    \path (5) edge (7);
    \path (4) edge (7);
    
    \path (6) edge (8);
    \path (5) edge (8);
\end{tikzpicture}
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes,decorations,arrows,calc,arrows.meta,fit,positioning}
% \begin{document}
\begin{tikzpicture}[-Latex,auto,node distance =0.3 cm and 0.3 cm,semithick,every node/.style={scale=0.3},
    state/.style ={ellipse, draw, minimum width = 1.0 cm},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state] (1) {$C_1$};
    \node[state] (2) [right =of 1] {$C_2$};
    \node[state] (3) [above left =of 1,yshift=0.2cm] {$X$};
    \node[state,fill=gray!40!white] (4) [above =of 1] {$H_2$};
    \node[state,fill=gray!40!white] (5) [above =of 2] {$T$};
    \node[state] (6) [above right =of 2,yshift=0.2cm] {$H_3$};
    \node[state] (7) [above =of 4] {$H_4$};
    \node[state,fill=gray!40!white] (8) [above =of 5] {$Y$};
    \node[state] (9) [above =of 7] {$H_4$};
    \node[state] (10) [above =of 8] {$Y$};

    \path (1) edge (3);
    \path (1) edge (4);
    \path (1) edge (5);
    \path (2) edge (5);
    \path (2) edge (6);
    
    \path (3) edge (7);
    \path (5) edge (7);
    \path (4) edge (7);
    
    \path (4) edge (8);
    \path (6) edge (8);
    
    \path (7) edge (9);
    \path (8) edge (10);
    \path (7) edge (10);
\end{tikzpicture}

==> tabular/tabular_calibration_bnn.tex <==
\usepgfplotslibrary{groupplots}


% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=\textwidth,
height=.7\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.12936200211491);
\draw[draw=black,fill=color0] (axis cs:0.05,0) rectangle (axis cs:0.1,0.181818181818182);
\draw[draw=black,fill=color0] (axis cs:0.1,0) rectangle (axis cs:0.15,0.218914185639229);
\draw[draw=black,fill=color0] (axis cs:0.15,0) rectangle (axis cs:0.2,0.266709928617781);
\draw[draw=black,fill=color0] (axis cs:0.2,0) rectangle (axis cs:0.25,0.316146540027137);
\draw[draw=black,fill=color0] (axis cs:0.25,0) rectangle (axis cs:0.3,0.316866619618913);
\draw[draw=black,fill=color0] (axis cs:0.3,0) rectangle (axis cs:0.35,0.389429763560501);
\draw[draw=black,fill=color0] (axis cs:0.35,0) rectangle (axis cs:0.4,0.395736175882745);
\draw[draw=black,fill=color0] (axis cs:0.4,0) rectangle (axis cs:0.45,0.418430034129693);
\draw[draw=black,fill=color0] (axis cs:0.45,0) rectangle (axis cs:0.5,0.482689747003995);
\draw[draw=black,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.55,0.523389830508475);
\draw[draw=black,fill=color0] (axis cs:0.55,0) rectangle (axis cs:0.6,0.534391534391534);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.65,0.565886287625418);
\draw[draw=black,fill=color0] (axis cs:0.65,0) rectangle (axis cs:0.7,0.592592592592593);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.75,0.644290657439446);
\draw[draw=black,fill=color0] (axis cs:0.75,0) rectangle (axis cs:0.8,0.697454545454545);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.85,0.737236215112321);
\draw[draw=black,fill=color0] (axis cs:0.85,0) rectangle (axis cs:0.9,0.780503550677857);
\draw[draw=black,fill=color0] (axis cs:0.9,0) rectangle (axis cs:0.95,0.838204592901879);
\draw[draw=black,fill=color0] (axis cs:0.95,0) rectangle (axis cs:1,0.886476426799007);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-3.46944695195361e-18,0.12936200211491) rectangle (axis cs:0.05,0.0178040179312702);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.05,0.181818181818182) rectangle (axis cs:0.1,0.0691125543659061);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.218914185639229) rectangle (axis cs:0.15,0.118610623591105);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.15,0.266709928617781) rectangle (axis cs:0.2,0.169493837085039);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.316146540027137) rectangle (axis cs:0.25,0.219470826325132);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.25,0.316866619618913) rectangle (axis cs:0.3,0.270141142034665);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.389429763560501) rectangle (axis cs:0.35,0.320438113265641);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.35,0.395736175882745) rectangle (axis cs:0.4,0.370173216283043);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.418430034129693) rectangle (axis cs:0.45,0.419808872913745);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.45,0.482689747003995) rectangle (axis cs:0.5,0.469940078500584);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.523389830508475) rectangle (axis cs:0.55,0.519884739043349);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.55,0.534391534391534) rectangle (axis cs:0.6,0.56998676534683);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.565886287625418) rectangle (axis cs:0.65,0.620715723149354);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.65,0.592592592592593) rectangle (axis cs:0.7,0.67014245489384);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.644290657439446) rectangle (axis cs:0.75,0.719501734398641);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.75,0.697454545454545) rectangle (axis cs:0.8,0.76951999243823);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.737236215112321) rectangle (axis cs:0.85,0.820156561792749);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.85,0.780503550677857) rectangle (axis cs:0.9,0.87043899724836);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.838204592901879) rectangle (axis cs:0.95,0.920939462449954);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.95,0.886476426799007) rectangle (axis cs:1,0.977757448427582);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}

==> tabular/tabular_calibration_transformer_bayesian.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=\textwidth,
height=.7\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.0433017591339648);
\draw[draw=black,fill=color0] (axis cs:0.05,0) rectangle (axis cs:0.1,0.088078967350038);
\draw[draw=black,fill=color0] (axis cs:0.1,0) rectangle (axis cs:0.15,0.13247470101196);
\draw[draw=black,fill=color0] (axis cs:0.15,0) rectangle (axis cs:0.2,0.162);
\draw[draw=black,fill=color0] (axis cs:0.2,0) rectangle (axis cs:0.25,0.195145631067961);
\draw[draw=black,fill=color0] (axis cs:0.25,0) rectangle (axis cs:0.3,0.261784511784512);
\draw[draw=black,fill=color0] (axis cs:0.3,0) rectangle (axis cs:0.35,0.280974949221395);
\draw[draw=black,fill=color0] (axis cs:0.35,0) rectangle (axis cs:0.4,0.317628374801482);
\draw[draw=black,fill=color0] (axis cs:0.4,0) rectangle (axis cs:0.45,0.368769298632554);
\draw[draw=black,fill=color0] (axis cs:0.45,0) rectangle (axis cs:0.5,0.46429879165141);
\draw[draw=black,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.55,0.55501130369254);
\draw[draw=black,fill=color0] (axis cs:0.55,0) rectangle (axis cs:0.6,0.637357414448669);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.65,0.669281834640917);
\draw[draw=black,fill=color0] (axis cs:0.65,0) rectangle (axis cs:0.7,0.694975230007077);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.75,0.732597623089983);
\draw[draw=black,fill=color0] (axis cs:0.75,0) rectangle (axis cs:0.8,0.748565965583174);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.85,0.807142857142857);
\draw[draw=black,fill=color0] (axis cs:0.85,0) rectangle (axis cs:0.9,0.850485436893204);
\draw[draw=black,fill=color0] (axis cs:0.9,0) rectangle (axis cs:0.95,0.910614525139665);
\draw[draw=black,fill=color0] (axis cs:0.95,0) rectangle (axis cs:1,0.97517200119653);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-3.46944695195361e-18,0.0433017591339648) rectangle (axis cs:0.05,0.0202381901355929);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.05,0.088078967350038) rectangle (axis cs:0.1,0.0733544398650765);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.13247470101196) rectangle (axis cs:0.15,0.12411363109631);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.15,0.162) rectangle (axis cs:0.2,0.175409789383411);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.195145631067961) rectangle (axis cs:0.25,0.225348050067726);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.25,0.261784511784512) rectangle (axis cs:0.3,0.275195286756613);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.280974949221395) rectangle (axis cs:0.35,0.325973994903816);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.35,0.317628374801482) rectangle (axis cs:0.4,0.376399218483915);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.368769298632554) rectangle (axis cs:0.45,0.426100170804269);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.45,0.46429879165141) rectangle (axis cs:0.5,0.476206602292024);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.55501130369254) rectangle (axis cs:0.55,0.523720110033182);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.55,0.637357414448669) rectangle (axis cs:0.6,0.57415763192417);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.669281834640917) rectangle (axis cs:0.65,0.624607355427728);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.65,0.694975230007077) rectangle (axis cs:0.7,0.674909640775871);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.732597623089983) rectangle (axis cs:0.75,0.724874381146731);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.75,0.748565965583174) rectangle (axis cs:0.8,0.774502390144432);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.807142857142857) rectangle (axis cs:0.85,0.825419077520468);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.85,0.850485436893204) rectangle (axis cs:0.9,0.875472218261182);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.910614525139665) rectangle (axis cs:0.95,0.926426417762912);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.95,0.97517200119653) rectangle (axis cs:1,0.981677366968332);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}

==> tabular/tabular_calibration_xgb.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=\textwidth,
height=.7\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.234159779614325);
\draw[draw=black,fill=color0] (axis cs:0.05,0) rectangle (axis cs:0.1,0.163972286374134);
\draw[draw=black,fill=color0] (axis cs:0.1,0) rectangle (axis cs:0.15,0.285714285714286);
\draw[draw=black,fill=color0] (axis cs:0.15,0) rectangle (axis cs:0.2,0.0953461975028377);
\draw[draw=black,fill=color0] (axis cs:0.2,0) rectangle (axis cs:0.25,0.0990598486585646);
\draw[draw=black,fill=color0] (axis cs:0.25,0) rectangle (axis cs:0.3,0.210463733650416);
\draw[draw=black,fill=color0] (axis cs:0.3,0) rectangle (axis cs:0.35,0.286348501664817);
\draw[draw=black,fill=color0] (axis cs:0.35,0) rectangle (axis cs:0.4,0.379097093382808);
\draw[draw=black,fill=color0] (axis cs:0.4,0) rectangle (axis cs:0.45,0.426985981308411);
\draw[draw=black,fill=color0] (axis cs:0.45,0) rectangle (axis cs:0.5,0.475152129817444);
\draw[draw=black,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.55,0.556955380577428);
\draw[draw=black,fill=color0] (axis cs:0.55,0) rectangle (axis cs:0.6,0.604680581910183);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.65,0.631612492033142);
\draw[draw=black,fill=color0] (axis cs:0.65,0) rectangle (axis cs:0.7,0.70326409495549);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.75,0.761164274322169);
\draw[draw=black,fill=color0] (axis cs:0.75,0) rectangle (axis cs:0.8,0.903540033262057);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.85,0.906064209274673);
\draw[draw=black,fill=color0] (axis cs:0.85,0) rectangle (axis cs:0.9,0.637602179836512);
\draw[draw=black,fill=color0] (axis cs:0.9,0) rectangle (axis cs:0.95,0.798561151079137);
\draw[draw=black,fill=color0] (axis cs:0.95,0) rectangle (axis cs:1,0.838323353293413);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-3.46944695195361e-18,0.234159779614325) rectangle (axis cs:0.05,0.0302444138402535);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.05,0.163972286374134) rectangle (axis cs:0.1,0.0725316161130647);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.285714285714286) rectangle (axis cs:0.15,0.125762406482089);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.15,0.0953461975028377) rectangle (axis cs:0.2,0.183911222545906);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.0990598486585646) rectangle (axis cs:0.25,0.220213881905843);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.25,0.210463733650416) rectangle (axis cs:0.3,0.274677219794376);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.286348501664817) rectangle (axis cs:0.35,0.324025766285225);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.35,0.379097093382808) rectangle (axis cs:0.4,0.375070166904836);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.426985981308411) rectangle (axis cs:0.45,0.4248526966913);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.45,0.475152129817444) rectangle (axis cs:0.5,0.47440601980529);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.556955380577428) rectangle (axis cs:0.55,0.524757606933123);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.55,0.604680581910183) rectangle (axis cs:0.6,0.574651827546783);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.631612492033142) rectangle (axis cs:0.65,0.626222473067642);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.65,0.70326409495549) rectangle (axis cs:0.7,0.676159902950187);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.761164274322169) rectangle (axis cs:0.75,0.72541985818834);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.75,0.903540033262057) rectangle (axis cs:0.8,0.77891449854362);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.906064209274673) rectangle (axis cs:0.85,0.816068536815689);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.85,0.637602179836512) rectangle (axis cs:0.9,0.876510673063003);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.798561151079137) rectangle (axis cs:0.95,0.928930321936127);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.95,0.838323353293413) rectangle (axis cs:1,0.970025982150061);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> transformer_visualization.tex <==
\iffalse
%\documentclass{article}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\newcommand{\xypair}[1]{$(x_{#1},y_{#1})$}
\newcommand{\qattbend}{40}
\def\innerdistance{2.2em}
\def\outdistane{1.2em}
\def\indistane{1.em}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{timestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{querytimestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{innerattention} = [draw=blue!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{queryattention} = [draw=red!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{output} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{input} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{every node} = [font=\footnotesize,]




\node[timestep] (t1) {};
\node[timestep, right=\innerdistance of t1] (t2) {};
\node[timestep, right=\innerdistance of t2] (t3) {};


\draw [ innerattention] (t1) to [bend left=15] (t2);
\draw [ innerattention] (t1) to [bend left=30] (t3);
\draw [ innerattention] (t2) to [bend right=15] (t1);
\draw [ innerattention] (t2) to [bend left=15] (t3);
\draw [ innerattention] (t3) to [bend right=30] (t1);
\draw [ innerattention] (t3) to [bend right=15] (t2);


\node[below=\indistane of t1] (i1) {\xypair{1}};
\draw [ input] (i1) -- (t1);
\node[below=\indistane of t2] (i2) {\xypair{2}};
\draw [ input] (i2) -- (t2);
\node[below=\indistane of t3] (i3) {\xypair{3}};
\draw [ input] (i3) -- (t3);

\draw [pen colour={black!70},
    decorate, 
    decoration = {calligraphic brace, mirror,
        raise=.7em,
        amplitude=5pt}] (i1.west) --  (i3.east)
    node[pos=0.5,below=1.2em,black]{$D$};


\node[querytimestep, right=2em of t3] (q1) {};
\node[querytimestep, right=3.2em of q1] (q2) {};


\draw [ queryattention] (q1) to [bend right=40] (t1);
\draw [ queryattention] (q1) to [bend right=40] (t2);
\draw [ queryattention] (q1) to [bend right=40] (t3);


\draw [ queryattention] (q2) to [bend right=40] (t1);
\draw [ queryattention] (q2) to [bend right=40] (t2);
\draw [ queryattention] (q2) to [bend right=40] (t3);
\node[above=\outdistane of q2] (d2) {$q(\cdot|x_5,D)$};

\node[above=\outdistane of q1] (d1) {$q(\cdot|x_4,D)$};
\draw [ output] (q1) -- (d1);
\node[] at (q1|-i1) (i4) {$x_4$};
\draw [ input] (i4) -- (q1);
\draw [ output] (q2) -- (d2);
\node[] at (q2|-i1) (i5) {$x_5$};
\draw [ input] (i5) -- (q2);
\end{tikzpicture}
%\end{document}
